A Class of Analytic Solutions for Verification and Convergence Analysis of Linear and Nonlinear Fluid-Structure Interaction Algorithms

Fluid-structure interaction (FSI) problems are pervasive in the computational engineering community. The need to address challenging FSI problems has led to the development of a broad range of numerical methods addressing a variety of application-specific demands. While a range of numerical and experimental benchmarks are present in the literature, few solutions are available that enable both verification and spatiotemporal convergence analysis. In this paper, we introduce a class of analytic solutions to FSI problems involving shear in channels and pipes. Comprised of 16 separate analytic solutions, our approach is permuted to enable progressive verification and analysis of FSI methods and implementations, in two and three dimensions, for static and transient scenarios as well as for linear and hyperelastic solid materials. Results are shown for a range of analytic models exhibiting progressively complex behavior. The utility of these solutions for analysis of convergence behavior is further demonstrated using a previously published monolithic FSI technique. The resulting class of analytic solutions addresses a core challenge in the development of novel FSI algorithms and implementations, providing a progressive testbed for verification and detailed convergence analysis.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.667\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.4, -0.2,    0,  0.2,  0.4},
xlabel style={font=\color{white!15!black}},
xlabel={$v_s$},
ymin=1,
ymax=1.2,
ytick={  1, 1.2},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={at={(0.5,-0.03)}, anchor=north, legend columns=7, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{-0.224964474615423	1\\
-0.173667632239446	1.01\\
-0.115890301093788	1.02\\
-0.0538009555309868	1.03\\
0.0102700933953159	1.04\\
0.0739181581791023	1.05\\
0.134754426576272	1.06\\
0.190495617495305	1.07\\
0.239049676137355	1.08\\
0.278594292112013	1.09\\
0.307645293620034	1.1\\
0.325112350761498	1.11\\
0.330339897336401	1.12\\
0.323131735277965	1.13\\
0.303758398275489	1.14\\
0.272946998218356	1.15\\
0.231853935540177	1.16\\
0.182021497686875	1.17\\
0.125319974636656	1.18\\
0.0638774639676896	1.19\\
1.07092407185212e-17	1.2\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{0.19093897538784	1\\
0.216672086647148	1.01\\
0.239338052673492	1.02\\
0.258086184017756	1.03\\
0.272212833744857	1.04\\
0.28118780641286	1.05\\
0.284674257144036	1.06\\
0.282541333944324	1.07\\
0.274869088785022	1.08\\
0.26194547312606	1.09\\
0.244255530643614	1.1\\
0.222463192776027	1.11\\
0.197386360329903	1.12\\
0.169966206373023	1.13\\
0.141231852524868	1.14\\
0.112261744399333	1.15\\
0.0841431758401234	1.16\\
0.0579314810681466	1.17\\
0.0346104263239421	1.18\\
0.0150552875692779	1.19\\
-2.84606438789094e-18	1.2\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{0.437124496712916	1\\
0.414420755574245	1.01\\
0.381828496482328	1.02\\
0.340570958318757	1.03\\
0.292196601553797	1.04\\
0.238520992083024	1.05\\
0.181558660176117	1.06\\
0.12344749197893	1.07\\
0.066368491275005	1.08\\
0.0124639229741369	1.09\\
-0.0362430894680351	1.1\\
-0.0779244950637744	1.11\\
-0.11101592492965	1.12\\
-0.134275405517729	1.13\\
-0.146829971841426	1.14\\
-0.148208431228107	1.15\\
-0.138359047923164	1.16\\
-0.117651484814473	1.17\\
-0.0868629294012554	1.18\\
-0.0471489247216079	1.19\\
-1.38716180288599e-17	1.2\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{0.294767741606902	1\\
0.243807584837938	1.01\\
0.184927040854931	1.02\\
0.120335989327965	1.03\\
0.0524586342807008	1.04\\
-0.0161574801095947	1.05\\
-0.0829370828624922	1.06\\
-0.145373830175485	1.07\\
-0.201124372459394	1.08\\
-0.248096303943901	1.09\\
-0.284526693965827	1.1\\
-0.309048252537059	1.11\\
-0.320740646894008	1.12\\
-0.319165043037596	1.13\\
-0.304380575865274	1.14\\
-0.276942129745071	1.15\\
-0.237879512830208	1.16\\
-0.188658806735104	1.17\\
-0.131127342180383	1.18\\
-0.0674443657576927	1.19\\
-1.25672517334143e-17	1.2\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.109596130930499	1\\
-0.143516282133526	1.01\\
-0.176348578123529	1.02\\
-0.206860771055592	1.03\\
-0.233907690211359	1.04\\
-0.256474222062019	1.05\\
-0.273713409079878	1.06\\
-0.284978237390022	1.07\\
-0.289845920221378	1.08\\
-0.288133765760967	1.09\\
-0.279906033865749	1.1\\
-0.265471524288855	1.11\\
-0.245371986937874	1.12\\
-0.220361789146487	1.13\\
-0.191379603078796	1.14\\
-0.159513175882721	1.15\\
-0.125958504824173	1.16\\
-0.0919749496235712	1.17\\
-0.0588379666995382	1.18\\
-0.0277912392781133	1.19\\
-9.23639190380561e-20	1.2\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.41654443760511	1\\
-0.403274333451998	1.01\\
-0.38087508213646	1.02\\
-0.350187362883906	1.03\\
-0.312362934192304	1.04\\
-0.268821406519439	1.05\\
-0.221196962063703	1.06\\
-0.171277021329096	1.07\\
-0.120935158414951	1.08\\
-0.0720607828253711	1.09\\
-0.0264882269509458	1.1\\
0.0140720993186025	1.11\\
0.048097902974893	1.12\\
0.0743121419481346	1.13\\
0.0917309545099028	1.14\\
0.0997005851553504	1.15\\
0.0979219210782754	1.16\\
0.0864617183464371	1.17\\
0.0657500964410594	1.18\\
0.0365643951944028	1.19\\
1.24646224453692e-17	1.2\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{-0.353243249596082	1\\
-0.304578148679977	1.01\\
-0.246857138144297	1.02\\
-0.18224657854027	1.03\\
-0.113171406060451	1.04\\
-0.0422241208593054	1.05\\
0.0279325135659588	1.06\\
0.0946654080886044	1.07\\
0.155469971939665	1.08\\
0.208064113949234	1.09\\
0.250473893026922	1.1\\
0.281107603283877	1.11\\
0.298815513264905	1.12\\
0.302933017183109	1.13\\
0.29330557862315	1.14\\
0.270294530536619	1.15\\
0.234763513846542	1.16\\
0.188046063641582	1.17\\
0.13189555950118	1.18\\
0.0684194183948637	1.19\\
1.39423103119883e-17	1.2\\
};

\end{axis}
\end{tikzpicture}            \setlength{\figurewidth}{0.8\textwidth}
            \setlength{\figureheight}{0.6\textwidth}
            \begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.979\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.4, -0.2,    0,  0.2,  0.4},
xlabel style={font=\color{white!15!black}},
xlabel={$v_f$},
ymin=-0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{-0.000999985894381663	0\\
-0.000999985488143186	0.01\\
-0.000999984284423869	0.02\\
-0.000999982329732123	0.03\\
-0.000999979706591447	0.04\\
-0.000999976540848007	0.05\\
-0.000999973011467733	0.06\\
-0.000999969362342958	0.07\\
-0.000999965915427412	0.08\\
-0.000999963084273058	0.09\\
-0.000999961386748144	0.1\\
-0.000999961455371473	0.11\\
-0.000999964043306637	0.12\\
-0.000999970023631054	0.13\\
-0.000999980379044604	0.14\\
-0.000999996178737222	0.15\\
-0.00100001853873012	0.16\\
-0.00100004856169005	0.17\\
-0.00100008725205257	0.18\\
-0.00100013540235608	0.19\\
-0.00100019344707624	0.2\\
-0.00100026128106872	0.21\\
-0.00100033804109817	0.22\\
-0.00100042185098668	0.23\\
-0.00100050953379144	0.24\\
-0.00100059629825611	0.25\\
-0.00100067541169373	0.26\\
-0.00100073787754539	0.27\\
-0.00100077214316537	0.28\\
-0.00100076387188796	0.29\\
-0.00100069582301438	0.3\\
-0.00100054789377232	0.31\\
-0.00100029738813258	0.32\\
-0.000999919588000479	0.33\\
-0.000999388711873746	0.34\\
-0.00099867935342821	0.35\\
-0.000997768496195383	0.36\\
-0.000996638198721886	0.37\\
-0.000995279035182248	0.38\\
-0.00099369435683523	0.39\\
-0.000991905407137664	0.4\\
-0.000989957274688696	0.41\\
-0.000987925600287944	0.42\\
-0.000985923864141489	0.43\\
-0.000984110963857339	0.44\\
-0.000982698651225096	0.45\\
-0.000981958224867788	0.46\\
-0.000982225677326116	0.47\\
-0.000983904271912818	0.48\\
-0.000987463282716696	0.49\\
-0.000993431380270668	0.5\\
-0.00100238290022905	0.51\\
-0.00101491501323908	0.52\\
-0.00103161364797293	0.53\\
-0.00105300594037072	0.54\\
-0.00107949703292546	0.55\\
-0.00111128927901406	0.56\\
-0.00114828237762174	0.57\\
-0.00118995373926896	0.58\\
-0.00123521953584101	0.59\\
-0.00128227848904659	0.6\\
-0.00132844257611248	0.61\\
-0.00136996154071261	0.62\\
-0.00140185143958793	0.63\\
-0.00141774145206379	0.64\\
-0.00140975781301211	0.65\\
-0.00136846892806982	0.66\\
-0.00128292135008213	0.67\\
-0.00114080210391227	0.68\\
-0.000928768497215063	0.69\\
-0.00063299156826408	0.7\\
-0.000239963064726708	0.71\\
0.000262382487290156	0.72\\
0.000883180469780033	0.73\\
0.00162673912203117	0.74\\
0.00249019954837309	0.75\\
0.00346073803238681	0.76\\
0.00451232317677228	0.77\\
0.00560207818471059	0.78\\
0.0066663485729168	0.79\\
0.00761663921392559	0.8\\
0.00833566291461691	0.81\\
0.00867383619240402	0.82\\
0.00844666603130114	0.83\\
0.00743359243572717	0.84\\
0.00537898211992196	0.85\\
0.00199610311230862	0.86\\
-0.00302495976630241	0.87\\
-0.0100043739788609	0.88\\
-0.0192534541937213	0.89\\
-0.0310481896175634	0.9\\
-0.0455942482590174	0.91\\
-0.0629824409900489	0.92\\
-0.0831338990161047	0.93\\
-0.105734657255013	0.94\\
-0.130159981612019	0.95\\
-0.155389669705611	0.96\\
-0.179916730300405	0.97\\
-0.201653339786383	0.98\\
-0.217839808500255	0.99\\
-0.224964474615423	1\\
};

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{0.134950376538523	0\\
0.134950376562731	0.01\\
0.134950376606365	0.02\\
0.134950376582369	0.03\\
0.13495037634552	0.04\\
0.134950375692607	0.05\\
0.134950374363448	0.06\\
0.134950372043516	0.07\\
0.134950368369136	0.08\\
0.134950362936451	0.09\\
0.134950355315507	0.1\\
0.134950345070978	0.11\\
0.134950331791132	0.12\\
0.134950315126661	0.13\\
0.134950294840893	0.14\\
0.134950270872688	0.15\\
0.134950243412851	0.16\\
0.134950212994248	0.17\\
0.13495018059486	0.18\\
0.134950147751696	0.19\\
0.134950116681806	0.2\\
0.134950090404552	0.21\\
0.134950072856682	0.22\\
0.134950068988798	0.23\\
0.134950084828318	0.24\\
0.13495012749025	0.25\\
0.1349502051131	0.26\\
0.134950326693137	0.27\\
0.134950501786504	0.28\\
0.134950740045475	0.29\\
0.134951050553176	0.3\\
0.134951440920846	0.31\\
0.134951916114007	0.32\\
0.134952476979624	0.33\\
0.134953118456486	0.34\\
0.13495382746673	0.35\\
0.13495458050891	0.36\\
0.134955341003334	0.37\\
0.134956056479835	0.38\\
0.134956655747451	0.39\\
0.134957046245346	0.4\\
0.134957111844663	0.41\\
0.134956711451183	0.42\\
0.134955678846874	0.43\\
0.134953824301669	0.44\\
0.134950938580244	0.45\\
0.134946800055633	0.46\\
0.134941185712961	0.47\\
0.134933886870828	0.48\\
0.134924730450115	0.49\\
0.134913606562545	0.5\\
0.134900503053336	0.51\\
0.134885547389981	0.52\\
0.134869055916652	0.53\\
0.134851589963392	0.54\\
0.134834017583875	0.55\\
0.134817578769579	0.56\\
0.134803950831279	0.57\\
0.134795309238269	0.58\\
0.134794377562126	0.59\\
0.134804458303067	0.6\\
0.134829434325403	0.61\\
0.134873728467339	0.62\\
0.134942206731576	0.63\\
0.135040008465609	0.64\\
0.135172285317878	0.65\\
0.135343829784069	0.66\\
0.135558574180832	0.67\\
0.135818942317661	0.68\\
0.136125039468693	0.69\\
0.136473672027131	0.7\\
0.136857197061091	0.71\\
0.137262214516607	0.72\\
0.137668131663897	0.73\\
0.138045651138531	0.74\\
0.138355261057359	0.75\\
0.138545838460498	0.76\\
0.138553515716934	0.77\\
0.138301003081743	0.78\\
0.137697608290042	0.79\\
0.136640244169336	0.8\\
0.135015765092099	0.81\\
0.132705018923109	0.82\\
0.129589037909442	0.83\\
0.125557813233194	0.84\\
0.120522095631588	0.85\\
0.114428628860143	0.86\\
0.107279142461268	0.87\\
0.0991532924289255	0.88\\
0.0902355288626038	0.89\\
0.0808455738485774	0.9\\
0.0714717959938282	0.91\\
0.0628062569247579	0.92\\
0.055779569063734	0.93\\
0.0515929372158165	0.94\\
0.0517438601273694	0.95\\
0.0580409533830163	0.96\\
0.072602246294396	0.97\\
0.097830144456978	0.98\\
0.13635509935835	0.99\\
0.19093897538784	1\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{0.150948810173562	0\\
0.150948809794223	0.01\\
0.150948808638986	0.02\\
0.150948806657631	0.03\\
0.150948803771319	0.04\\
0.150948799880097	0.05\\
0.150948794873835	0.06\\
0.15094878864694	0.07\\
0.150948781117272	0.08\\
0.150948772249641	0.09\\
0.150948762084176	0.1\\
0.150948750769689	0.11\\
0.150948738601851	0.12\\
0.150948726065606	0.13\\
0.150948713880682	0.14\\
0.150948703048333	0.15\\
0.15094869489659	0.16\\
0.150948691120209	0.17\\
0.150948693810301	0.18\\
0.150948705467235	0.19\\
0.150948728988943	0.2\\
0.150948767625215	0.21\\
0.150948824887096	0.22\\
0.150948904399223	0.23\\
0.150949009681959	0.24\\
0.150949143849823	0.25\\
0.15094930921315	0.26\\
0.1509495067715	0.27\\
0.150949735590446	0.28\\
0.150949992058352	0.29\\
0.150950269027151	0.3\\
0.150950554851223	0.31\\
0.150950832351934	0.32\\
0.150951077752285	0.33\\
0.150951259647057	0.34\\
0.150951338098585	0.35\\
0.150951263976991	0.36\\
0.150950978695647	0.37\\
0.150950414527	0.38\\
0.150949495719151	0.39\\
0.150948140667466	0.4\\
0.150946265425073	0.41\\
0.150943788857274	0.42\\
0.150940639752694	0.43\\
0.150936766192186	0.44\\
0.150932147437706	0.45\\
0.150926808529183	0.46\\
0.150920837658308	0.47\\
0.150914406214046	0.48\\
0.150907791155271	0.49\\
0.150901399051207	0.5\\
0.150895790731836	0.51\\
0.150891705002096	0.52\\
0.150890079293469	0.53\\
0.150892064458422	0.54\\
0.15089903016901	0.55\\
0.150912556583321	0.56\\
0.150934407128215	0.57\\
0.150966476466178	0.58\\
0.151010707039686	0.59\\
0.151068967112079	0.6\\
0.151142883068244	0.61\\
0.151233619046356	0.62\\
0.15134159791567	0.63\\
0.151466159392479	0.64\\
0.151605153916703	0.65\\
0.151754475029871	0.66\\
0.151907538640982	0.67\\
0.15205472496771	0.68\\
0.152182808292063	0.69\\
0.152274411106572	0.7\\
0.152307532788006	0.71\\
0.152255218520265	0.72\\
0.15208545150599	0.73\\
0.151761370018722	0.74\\
0.151241929701877	0.75\\
0.150483149482403	0.76\\
0.149440094848312	0.77\\
0.148069762833226	0.78\\
0.146335036074965	0.79\\
0.144209865372102	0.8\\
0.141685817232457	0.81\\
0.13878008037956	0.82\\
0.135544957944969	0.83\\
0.132078774675068	0.84\\
0.128537995388182	0.85\\
0.125150176887578	0.86\\
0.122227156117002	0.87\\
0.120177609537659	0.88\\
0.119517801787409	0.89\\
0.120878978220879	0.9\\
0.125009452968259	0.91\\
0.132769014579602	0.92\\
0.145112835381048	0.93\\
0.163061657557327	0.94\\
0.187654678468612	0.95\\
0.219881321696976	0.96\\
0.260588024083454	0.97\\
0.310356372090992	0.98\\
0.369349477148114	0.99\\
0.437124496712916	1\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{0.0327749547457922	0\\
0.0327749543000845	0.01\\
0.032774952972821	0.02\\
0.0327749507952537	0.03\\
0.0327749478250034	0.04\\
0.0327749441542226	0.05\\
0.0327749399207208	0.06\\
0.0327749353216976	0.07\\
0.032774930629559	0.08\\
0.0327749262090608	0.09\\
0.0327749225347462	0.1\\
0.0327749202072904	0.11\\
0.0327749199669581	0.12\\
0.0327749227019013	0.13\\
0.032774929448507	0.14\\
0.0327749413804499	0.15\\
0.0327749597825552	0.16\\
0.0327749860050687	0.17\\
0.0327750213935262	0.18\\
0.0327750671891821	0.19\\
0.032775124394994	0.2\\
0.0327751936025734	0.21\\
0.0327752747764365	0.22\\
0.0327753669934615	0.23\\
0.0327754681378502	0.24\\
0.0327755745552609	0.25\\
0.0327756806742954	0.26\\
0.0327757786093361	0.27\\
0.0327758577659587	0.28\\
0.0327759044788571	0.29\\
0.0327759017223954	0.3\\
0.0327758289454187	0.31\\
0.0327756620945266	0.32\\
0.0327753739031701	0.33\\
0.0327749345369504	0.34\\
0.0327743126973732	0.35\\
0.0327734772956907	0.36\\
0.0327723998136204	0.37\\
0.0327710574665062	0.38\\
0.0327694372743087	0.39\\
0.0327675411236534	0.4\\
0.0327653918666297	0.41\\
0.0327630404454115	0.42\\
0.0327605739521904	0.43\\
0.0327581244275678	0.44\\
0.032755878063986	0.45\\
0.0327540843112933	0.46\\
0.0327530641777189	0.47\\
0.0327532167818768	0.48\\
0.0327550229431003	0.49\\
0.032759044305181	0.5\\
0.0327659161837905	0.51\\
0.0327763320274978	0.52\\
0.0327910171101857	0.53\\
0.0328106888605566	0.54\\
0.0328360011229833	0.55\\
0.0328674696835803	0.56\\
0.0329053766465169	0.57\\
0.0329496517786566	0.58\\
0.0329997298348606	0.59\\
0.0330543842179096	0.6\\
0.0331115392055537	0.61\\
0.0331680654806253	0.62\\
0.0332195669075594	0.63\\
0.0332601704709183	0.64\\
0.033282336059073	0.65\\
0.0332767083241567	0.66\\
0.0332320390995771	0.67\\
0.0331352156464232	0.68\\
0.0329714370601055	0.69\\
0.0327245880956709	0.7\\
0.032377865902256	0.71\\
0.031914719946902	0.72\\
0.0313201678002506	0.73\\
0.0305825482708195	0.74\\
0.0296957671962528	0.75\\
0.0286620783864268	0.76\\
0.0274954209177622	0.77\\
0.026225302199083	0.78\\
0.0249011718921577	0.79\\
0.0235971728476715	0.8\\
0.0224170798987196	0.81\\
0.0214991442667943	0.82\\
0.0210204498307946	0.83\\
0.0212002580131475	0.84\\
0.022301672467782	0.85\\
0.0246307970116091	0.86\\
0.0285323967492242	0.87\\
0.0343809126402262	0.88\\
0.0425655371154391	0.89\\
0.0534679503461125	0.9\\
0.0674312658366287	0.91\\
0.0847187678107875	0.92\\
0.105461174469834	0.93\\
0.129591468955557	0.94\\
0.156766846760681	0.95\\
0.186278080880678	0.96\\
0.216947652229928	0.97\\
0.247019379466444	0.98\\
0.274044050811342	0.99\\
0.294767741606902	1\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.114531231682908	0\\
-0.114531231798813	0.01\\
-0.114531232118353	0.02\\
-0.114531232556581	0.03\\
-0.114531232970634	0.04\\
-0.114531233158165	0.05\\
-0.114531232855918	0.06\\
-0.114531231739184	0.07\\
-0.114531229423141	0.08\\
-0.114531225467305	0.09\\
-0.11453121938452	0.1\\
-0.114531210656163	0.11\\
-0.114531198755367	0.12\\
-0.114531183180217	0.13\\
-0.114531163498866	0.14\\
-0.114531139408452	0.15\\
-0.114531110809385	0.16\\
-0.114531077896109	0.17\\
-0.114531041264653	0.18\\
-0.114531002036181	0.19\\
-0.114530961994197	0.2\\
-0.114530923731127	0.21\\
-0.114530890797443	0.22\\
-0.114530867843502	0.23\\
-0.114530860740615	0.24\\
-0.114530876663788	0.25\\
-0.114530924113961	0.26\\
-0.114531012852725	0.27\\
-0.114531153717544	0.28\\
-0.114531358280859	0.29\\
-0.114531638312473	0.3\\
-0.114532005001989	0.31\\
-0.114532467897478	0.32\\
-0.114533033518908	0.33\\
-0.114533703611266	0.34\\
-0.114534473013911	0.35\\
-0.114535327140932	0.36\\
-0.114536239093517	0.37\\
-0.114537166461069	0.38\\
-0.114538047914333	0.39\\
-0.114538799752371	0.4\\
-0.114539312636429	0.41\\
-0.114539448827898	0.42\\
-0.114539040343746	0.43\\
-0.114537888549168	0.44\\
-0.114535765820165	0.45\\
-0.114532420022845	0.46\\
-0.114527582663665	0.47\\
-0.114520981654748	0.48\\
-0.11451235969715	0.49\\
-0.11450149929495	0.5\\
-0.114488255353178	0.51\\
-0.114472596158006	0.52\\
-0.114454653259757	0.53\\
-0.114434780346836	0.54\\
-0.114413620578355	0.55\\
-0.114392181001578	0.56\\
-0.114371911586008	0.57\\
-0.114354785033012	0.58\\
-0.114343371851811	0.59\\
-0.114340903227552	0.6\\
-0.114351311964109	0.61\\
-0.114379239310596	0.62\\
-0.114429992860384	0.63\\
-0.114509438074879	0.64\\
-0.114623803517151	0.65\\
-0.114779377834317	0.66\\
-0.114982075228445	0.67\\
-0.115236846012033	0.68\\
-0.115546910351115	0.69\\
-0.115912797039008	0.7\\
-0.116331175780018	0.71\\
-0.116793481724954	0.72\\
-0.117284345659993	0.73\\
-0.117779863080417	0.74\\
-0.118245761100041	0.75\\
-0.118635554346456	0.76\\
-0.118888820035805	0.77\\
-0.118929768325718	0.78\\
-0.11866633633379	0.79\\
-0.117990091736932	0.8\\
-0.116777292626556	0.81\\
-0.11489151119951	0.82\\
-0.112188285523626	0.83\\
-0.108522310106187	0.84\\
-0.103757704648877	0.85\\
-0.0977819016171812	0.86\\
-0.0905236554958538	0.87\\
-0.0819755862437446	0.88\\
-0.0722215110397509	0.89\\
-0.0614685749551381	0.9\\
-0.0500838448209336	0.91\\
-0.0386345634320569	0.92\\
-0.0279306568315947	0.93\\
-0.0190673323473444	0.94\\
-0.0134646912994521	0.95\\
-0.012900208094331	0.96\\
-0.01952870867858	0.97\\
-0.0358831436699326	0.98\\
-0.064848042814328	0.99\\
-0.109596130930499	1\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.160035240893983	0\\
-0.160035240577062	0.01\\
-0.160035239604852	0.02\\
-0.160035237914218	0.03\\
-0.160035235404038	0.04\\
-0.160035231941631	0.05\\
-0.16003522737229	0.06\\
-0.160035221532418	0.07\\
-0.160035214266831	0.08\\
-0.160035205450843	0.09\\
-0.1600351950177	0.1\\
-0.160035182991814	0.11\\
-0.160035169528026	0.12\\
-0.160035154956789	0.13\\
-0.160035139834649	0.14\\
-0.160035124998759	0.15\\
-0.160035111623283	0.16\\
-0.160035101274523	0.17\\
-0.160035095960288	0.18\\
-0.160035098167601	0.19\\
-0.160035110881144	0.2\\
-0.160035137573078	0.21\\
-0.160035182152993	0.22\\
-0.160035248864965	0.23\\
-0.160035342117048	0.24\\
-0.160035466227341	0.25\\
-0.160035625070183	0.26\\
-0.160035821606455	0.27\\
-0.160036057283678	0.28\\
-0.160036331295154	0.29\\
-0.16003663969315	0.3\\
-0.160036974359733	0.31\\
-0.16003732185075	0.32\\
-0.160037662144253	0.33\\
-0.160037967344768	0.34\\
-0.160038200419605	0.35\\
-0.160038314073018	0.36\\
-0.160038249898369	0.37\\
-0.160037937986868	0.38\\
-0.160037297213061	0.39\\
-0.160036236460074	0.4\\
-0.160034657089281	0.41\\
-0.160032456995916	0.42\\
-0.160029536619423	0.43\\
-0.160025807289237	0.44\\
-0.160021202275561	0.45\\
-0.160015690872075	0.46\\
-0.160009295752968	0.47\\
-0.160002113709001	0.48\\
-0.159994339664241	0.49\\
-0.159986293593959	0.5\\
-0.159978449592936	0.51\\
-0.159971465871222	0.52\\
-0.159966213873588	0.53\\
-0.159963804026234	0.54\\
-0.159965604813649	0.55\\
-0.159973250992915	0.56\\
-0.159988635787989	0.57\\
-0.160013880914051	0.58\\
-0.160051277322776	0.59\\
-0.160103188717515	0.6\\
-0.160171909273549	0.61\\
-0.16025946675341	0.62\\
-0.160367362503309	0.63\\
-0.160496240859327	0.64\\
-0.160645482518307	0.65\\
-0.160812719702669	0.66\\
-0.160993275755066	0.67\\
-0.161179538429122	0.68\\
-0.161360284877034	0.69\\
-0.161519987417502	0.7\\
-0.161638142773354	0.71\\
-0.161688683661109	0.72\\
-0.161639550295998	0.73\\
-0.161452520224027	0.74\\
-0.161083417292112	0.75\\
-0.160482843531768	0.76\\
-0.159597599819198	0.77\\
-0.158372980402456	0.78\\
-0.15675614014925	0.79\\
-0.154700738368255	0.8\\
-0.152173055250588	0.81\\
-0.149159751564967	0.82\\
-0.145677393691656	0.83\\
-0.141783788240188	0.84\\
-0.137591056766494	0.85\\
-0.133280224744723	0.86\\
-0.12911689350446	0.87\\
-0.125467303742938	0.88\\
-0.122813780550203	0.89\\
-0.12176817136853	0.9\\
-0.123081452511996	0.91\\
-0.127647194627904	0.92\\
-0.136496057518473	0.93\\
-0.150777953506109	0.94\\
-0.171728010126228	0.95\\
-0.200612024114615	0.96\\
-0.238646790692189	0.97\\
-0.286890592446805	0.98\\
-0.346099335325785	0.99\\
-0.41654443760511	1\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{-0.0632904004667284	0\\
-0.0632903999986797	0.01\\
-0.0632903985988781	0.02\\
-0.0632903962821178	0.03\\
-0.0632903930789029	0.04\\
-0.0632903890441509	0.05\\
-0.0632903842692186	0.06\\
-0.063290378897035	0.07\\
-0.0632903731399895	0.08\\
-0.0632903673000248	0.09\\
-0.0632903617901223	0.1\\
-0.0632903571560302	0.11\\
-0.0632903540966663	0.12\\
-0.0632903534811259	0.13\\
-0.0632903563596555	0.14\\
-0.0632903639653109	0.15\\
-0.063290377702346	0.16\\
-0.0632903991166965	0.17\\
-0.0632904298432904	0.18\\
-0.0632904715243974	0.19\\
-0.0632905256929136	0.2\\
-0.0632905936144715	0.21\\
-0.0632906760827023	0.22\\
-0.0632907731630152	0.23\\
-0.0632908838820656	0.24\\
-0.0632910058628609	0.25\\
-0.0632911349093973	0.26\\
-0.0632912645500384	0.27\\
-0.0632913855557191	0.28\\
-0.0632914854576428	0.29\\
-0.0632915480995223	0.3\\
-0.0632915532715893	0.31\\
-0.0632914764874311	0.32\\
-0.0632912889798824	0.33\\
-0.0632909580081672	0.34\\
-0.0632904475844044	0.35\\
-0.0632897197422904	0.36\\
-0.0632887364826551	0.37\\
-0.0632874625376132	0.38\\
-0.0632858690946428	0.39\\
-0.0632839386110359	0.4\\
-0.0632816708241796	0.41\\
-0.0632790900199428	0.42\\
-0.0632762535555982	0.43\\
-0.0632732615404946	0.44\\
-0.063270267452456	0.45\\
-0.063267489306338	0.46\\
-0.063265220789892	0.47\\
-0.0632638415391289	0.48\\
-0.0632638254410091	0.49\\
-0.063265745528927	0.5\\
-0.0632702736837464	0.51\\
-0.0632781729831186	0.52\\
-0.0632902801742684	0.53\\
-0.0633074754082775	0.54\\
-0.0633306361045266	0.55\\
-0.063360571660496	0.56\\
-0.0633979357444342	0.57\\
-0.063443113178568	0.58\\
-0.0634960790227883	0.59\\
-0.0635562284983906	0.6\\
-0.0636221779524907	0.61\\
-0.063691539264983	0.62\\
-0.0637606730490211	0.63\\
-0.0638244297910939	0.64\\
-0.0638758927953329	0.65\\
-0.0639061424811392	0.66\\
-0.0639040682232175	0.67\\
-0.0638562614340852	0.68\\
-0.0637470317873711	0.69\\
-0.0635585970547215	0.7\\
-0.063271505510878	0.71\\
-0.0628653575915159	0.72\\
-0.0623198995862701	0.73\\
-0.0616165654845132	0.74\\
-0.0607405422611048	0.75\\
-0.0596834272067287	0.76\\
-0.0584465314060369	0.77\\
-0.0570448589266848	0.78\\
-0.0555117542861547	0.79\\
-0.0539041587901796	0.8\\
-0.0523083469031916	0.81\\
-0.0508459246686788	0.82\\
-0.0496797615942971	0.83\\
-0.0490193944358186	0.84\\
-0.0491252862894711	0.85\\
-0.0503111494194807	0.86\\
-0.0529433497262258	0.87\\
-0.0574362121098655	0.88\\
-0.0642418503168388	0.89\\
-0.0738329677280326	0.9\\
-0.0866769376840279	0.91\\
-0.10319939989539	0.92\\
-0.123735636131996	0.93\\
-0.148468153179871	0.94\\
-0.17734924990419	0.95\\
-0.210007929873451	0.96\\
-0.2456413975499	0.97\\
-0.282892602923674	0.98\\
-0.319716933935423	0.99\\
-0.353243249596082	1\\
};

\end{axis}
\end{tikzpicture}        \end{minipage}
        \begin{minipage}{0.485\textwidth}
            \centering
            \setlength{\figurewidth}{0.8\textwidth}
            \setlength{\figureheight}{0.5\textwidth}
            \begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.979\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.075,
xmax=0.075,
xtick={-0.05,     0,  0.05},
xlabel style={font=\color{white!15!black}},
scaled x ticks={false},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd},
xlabel={$u_s$},
ymin=1,
ymax=1.2,
ytick={  1, 1.2},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{-0.0619233324761298	1\\
-0.0613811965293858	1.01\\
-0.0595321751853203	1.02\\
-0.0564456651308761	1.03\\
-0.0522375079558115	1.04\\
-0.0470656424351553	1.05\\
-0.0411241768379108	1.06\\
-0.0346361037376121	1.07\\
-0.0278449307493812	1.08\\
-0.0210055413051215	1.09\\
-0.0143746284763682	1.1\\
-0.00820106087850987	1.11\\
-0.00271654223918754	1.12\\
0.00187308480799883	1.13\\
0.00539556432214329	1.14\\
0.00771869209214263	1.15\\
0.00875527746922477	1.16\\
0.00846641576949642	1.17\\
0.00686294842808225	1.18\\
0.00400505610296763	1.19\\
1.72404675715083e-18	1.2\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{-0.0648873539924123	1\\
-0.0576350023205118	1.01\\
-0.048778422848828	1.02\\
-0.0386500169717268	1.03\\
-0.0276299197342348	1.04\\
-0.0161317327643287	1.05\\
-0.00458700115158782	1.06\\
0.00657098312056193	1.07\\
0.0169234433062862	1.08\\
0.0260818352490228	1.09\\
0.03370243005641	1.1\\
0.0394992147876763	1.11\\
0.0432546269703491	1.12\\
0.0448277200629411	1.13\\
0.0441594534009253	1.14\\
0.0412749080859812	1.15\\
0.0362823456526962	1.16\\
0.0293691448424443	1.17\\
0.0207947689837266	1.18\\
0.0108810279242802	1.19\\
2.40902197748258e-18	1.2\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.01017563227905	1\\
-0.00265938680919828	1.01\\
0.00533249568841625	1.02\\
0.0135000672604885	1.03\\
0.021536786065688	1.04\\
0.0291410213733792	1.05\\
0.0360273742406131	1.06\\
0.0419373889845291	1.07\\
0.0466492534317162	1.08\\
0.0499861238788784	1.09\\
0.0518227623159013	1.1\\
0.0520902368058712	1.11\\
0.0507785086093732	1.12\\
0.0479368089542126	1.13\\
0.0436717913097974	1.14\\
0.0381435285142399	1.15\\
0.0315595049883076	1.16\\
0.02416682951791	1.17\\
0.0162429608716733	1.18\\
0.00808529433580267	1.19\\
9.52715045607853e-19	1.2\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{0.053580797199625	1\\
0.0546800500219607	1.01\\
0.0547035745932068	1.02\\
0.0536504879991065	1.03\\
0.05156031424025	1.04\\
0.0485115008340037	1.05\\
0.0446184745554715	1.06\\
0.0400273468201751	1.07\\
0.0349104298922119	1.08\\
0.0294597697332476	1.09\\
0.0238799382147195	1.1\\
0.0183803552128919	1.11\\
0.0131674287506456	1.12\\
0.00843680817887494	1.13\\
0.00436604114780984	1.14\\
0.00110790996371096	1.15\\
-0.00121530257202149	1.16\\
-0.00251640262922374	1.17\\
-0.00274655787091895	1.18\\
-0.00189713020793228	1.19\\
-1.35042173770331e-18	1.2\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.0697114242501935	1\\
0.0634166030736467	1.01\\
0.05545085967909	1.02\\
0.0461131609780695	1.03\\
0.0357539655283512	1.04\\
0.0247620702715769	1.05\\
0.0135500183709119	1.06\\
0.00253861581555317	1.07\\
-0.00785886209165492	1.08\\
-0.0172521816080701	1.09\\
-0.0252887966390105	1.1\\
-0.0316670803486524	1.11\\
-0.0361476456908429	1.12\\
-0.0385623299824541	1.13\\
-0.0388205063140736	1.14\\
-0.0369124849208326	1.15\\
-0.0329098768545622	1.16\\
-0.026962906308088	1.17\\
-0.0192947724643698	1.18\\
-0.0101932724791816	1.19\\
-2.45322328458898e-18	1.2\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.0238783872299917	1\\
0.0157847038719144	1.01\\
0.00691011947289176	1.02\\
-0.00241228881939348	1.03\\
-0.0118326363203282	1.04\\
-0.0209973625323482	1.05\\
-0.0295625008279767	1.06\\
-0.0372065880597868	1.07\\
-0.0436427295792711	1.08\\
-0.0486293668454316	1.09\\
-0.0519793434977603	1.1\\
-0.0535669296295944	1.11\\
-0.0533325406297888	1.12\\
-0.0512849734871366	1.13\\
-0.0475010766255075	1.14\\
-0.04212286566131	1.15\\
-0.0353521933334496	1.16\\
-0.0274431736517165	1.17\\
-0.0186926445972614	1.18\\
-0.00942902732505016	1.19\\
-1.37545392603312e-18	1.2\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{-0.043179181935196	1\\
-0.0458775798571169	1.01\\
-0.0477727463075945	1.02\\
-0.0487935527010716	1.03\\
-0.0489016865637931	1.04\\
-0.0480930894613644	1.05\\
-0.0463981093181943	1.06\\
-0.0438803614120334	1.07\\
-0.0406343407922794	1.08\\
-0.0367818757317542	1.09\\
-0.0324675553195027	1.1\\
-0.0278533028042645	1.11\\
-0.0231122983595954	1.12\\
-0.0184224793588511	1.13\\
-0.0139598621049567	1.14\\
-0.00989193566098221	1.15\\
-0.00637137572147504	1.16\\
-0.00353031445287516	1.17\\
-0.00147538136493638	1.18\\
-0.000283701337071028	1.19\\
9.24900768201091e-19	1.2\\
};

\end{axis}
\end{tikzpicture}            \setlength{\figurewidth}{0.8\textwidth}
            \setlength{\figureheight}{0.35\textwidth}
            \begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.667\figureheight,
at={(0\figurewidth,0\figureheight)},
hide axis,
unbounded coords=jump,
xmin=-0.5,
xmax=0.5,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.5,-0.03)}, anchor=north, legend columns=2, legend cell align=left, align=left, fill=none, draw=none}
]

\addlegendimage{color=black!60!red, line width=1.0pt}
\addlegendentry{~$0.000~s$~~}
\addlegendimage{color=black!60!blue, line width=1.0pt}
\addlegendentry{~$0.000~s$}

\addlegendimage{color=black!20!red, line width=1.0pt}
\addlegendentry{~$0.156~s$~~}
\addlegendimage{color=black!20!blue, line width=1.0pt}
\addlegendentry{~$0.156~s$}

\addlegendimage{color=black!60!red, dashed, line width=1.0pt}
\addlegendentry{~$0.312~s$~~}
\addlegendimage{color=black!60!blue, dashed, line width=1.0pt}
\addlegendentry{~$0.312~s$}

\addlegendimage{color=black!20!red, dashed, line width=1.0pt}
\addlegendentry{~$0.469~s$~~}
\addlegendimage{color=black!20!blue, dashed, line width=1.0pt}
\addlegendentry{~$0.469~s$}

\addlegendimage{color=black!60!red, dashdotted, line width=1.0pt}
\addlegendentry{~$0.625~s$~~}
\addlegendimage{color=black!60!blue, dashdotted, line width=1.0pt}
\addlegendentry{~$0.625~s$}

\addlegendimage{color=black!20!red, dashdotted, line width=1.0pt}
\addlegendentry{~$0.781~s$~~}
\addlegendimage{color=black!20!blue, dashdotted, line width=1.0pt}
\addlegendentry{~$0.781~s$}

\addlegendimage{color=black!60!red, dotted, line width=1.0pt}
\addlegendentry{~$0.938~s$~~}
\addlegendimage{color=black!60!blue, dotted, line width=1.0pt}
\addlegendentry{~$0.938~s$}

\end{axis}
\end{tikzpicture}        \end{minipage}
    \end{minipage}
    \setlength{\figurewidth}{0.9\textwidth}
    \setlength{\figureheight}{0.2\textwidth}
    \begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.974\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.024,
xtick={    0, 0.256, 0.512, 0.768, 1.024},
xlabel style={font=\color{white!15!black}},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
xlabel={$t$},
ymin=-1.1,
ymax=1.1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={$p$},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{0	1\\
0.001	0.999981175282601\\
0.002	0.999924701839145\\
0.003	0.999830581795823\\
0.004	0.999698818696204\\
0.005	0.999529417501093\\
0.006	0.99932238458835\\
0.007	0.999077727752645\\
0.008	0.998795456205172\\
0.009	0.998475580573295\\
0.01	0.998118112900149\\
0.011	0.997723066644192\\
0.012	0.99729045667869\\
0.013	0.996820299291166\\
0.014	0.996312612182778\\
0.015	0.99576741446766\\
0.016	0.995184726672197\\
0.017	0.994564570734255\\
0.018	0.993906970002356\\
0.019	0.993211949234795\\
0.02	0.99247953459871\\
0.021	0.9917097536691\\
0.022	0.99090263542778\\
0.023	0.990058210262297\\
0.024	0.989176509964781\\
0.025	0.988257567730749\\
0.026	0.987301418157858\\
0.027	0.986308097244599\\
0.028	0.985277642388941\\
0.029	0.984210092386929\\
0.03	0.983105487431216\\
0.031	0.981963869109555\\
0.032	0.98078528040323\\
0.033	0.979569765685441\\
0.034	0.978317370719628\\
0.035	0.977028142657754\\
0.036	0.975702130038529\\
0.037	0.974339382785576\\
0.038	0.97293995220556\\
0.039	0.971503890986252\\
0.04	0.970031253194544\\
0.041	0.968522094274417\\
0.042	0.966976471044852\\
0.043	0.965394441697689\\
0.044	0.96377606579544\\
0.045	0.962121404269042\\
0.046	0.960430519415566\\
0.047	0.958703474895872\\
0.048	0.956940335732209\\
0.049	0.955141168305771\\
0.05	0.953306040354194\\
0.051	0.951435020969008\\
0.052	0.949528180593037\\
0.053	0.947585591017741\\
0.054	0.945607325380521\\
0.055	0.94359345816196\\
0.056	0.941544065183021\\
0.057	0.93945922360219\\
0.058	0.937339011912575\\
0.059	0.935183509938948\\
0.06	0.932992798834739\\
0.061	0.930766961078984\\
0.062	0.928506080473216\\
0.063	0.926210242138311\\
0.064	0.923879532511287\\
0.065	0.921514039342042\\
0.066	0.919113851690058\\
0.067	0.916679059921043\\
0.068	0.914209755703531\\
0.069	0.91170603200543\\
0.07	0.909167983090522\\
0.071	0.906595704514915\\
0.072	0.903989293123443\\
0.073	0.901348847046022\\
0.074	0.898674465693954\\
0.075	0.895966249756185\\
0.076	0.893224301195515\\
0.077	0.890448723244758\\
0.078	0.887639620402854\\
0.079	0.884797098430938\\
0.08	0.881921264348355\\
0.081	0.879012226428634\\
0.082	0.876070094195407\\
0.083	0.87309497841829\\
0.084	0.870086991108711\\
0.085	0.867046245515693\\
0.086	0.863972856121587\\
0.087	0.860866938637767\\
0.088	0.857728610000272\\
0.089	0.854557988365401\\
0.09	0.851355193105265\\
0.091	0.848120344803297\\
0.092	0.844853565249707\\
0.093	0.841554977436898\\
0.094	0.838224705554838\\
0.095	0.83486287498638\\
0.096	0.831469612302545\\
0.097	0.828045045257756\\
0.098	0.824589302785025\\
0.099	0.821102514991105\\
0.1	0.817584813151584\\
0.101	0.814036329705948\\
0.102	0.810457198252595\\
0.103	0.806847553543799\\
0.104	0.803207531480645\\
0.105	0.799537269107905\\
0.106	0.795836904608884\\
0.107	0.792106577300212\\
0.108	0.788346427626606\\
0.109	0.784556597155575\\
0.11	0.780737228572094\\
0.111	0.776888465673232\\
0.112	0.773010453362737\\
0.113	0.76910333764558\\
0.114	0.765167265622459\\
0.115	0.761202385484262\\
0.116	0.757208846506485\\
0.117	0.753186799043613\\
0.118	0.749136394523459\\
0.119	0.745057785441466\\
0.12	0.740951125354959\\
0.121	0.73681656887737\\
0.122	0.732654271672413\\
0.123	0.728464390448225\\
0.124	0.724247082951467\\
0.125	0.720002507961382\\
0.126	0.715730825283819\\
0.127	0.711432195745217\\
0.128	0.707106781186548\\
0.129	0.702754744457225\\
0.13	0.698376249408973\\
0.131	0.693971460889654\\
0.132	0.689540544737067\\
0.133	0.6850836677727\\
0.134	0.680600997795453\\
0.135	0.676092703575316\\
0.136	0.671558954847018\\
0.137	0.666999922303637\\
0.138	0.662415777590172\\
0.139	0.657806693297079\\
0.14	0.653172842953777\\
0.141	0.648514401022112\\
0.142	0.643831542889791\\
0.143	0.639124444863776\\
0.144	0.634393284163645\\
0.145	0.629638238914927\\
0.146	0.624859488142387\\
0.147	0.620057211763289\\
0.148	0.615231590580627\\
0.149	0.61038280627631\\
0.15	0.605511041404326\\
0.151	0.600616479383869\\
0.152	0.595699304492433\\
0.153	0.590759701858874\\
0.154	0.585797857456439\\
0.155	0.580813958095765\\
0.156	0.575808191417845\\
0.157	0.570780745886967\\
0.158	0.565731810783613\\
0.159	0.560661576197336\\
0.16	0.555570233019602\\
0.161	0.550457972936605\\
0.162	0.545324988422046\\
0.163	0.540171472729893\\
0.164	0.534997619887097\\
0.165	0.529803624686295\\
0.166	0.524589682678469\\
0.167	0.51935599016559\\
0.168	0.514102744193222\\
0.169	0.508830142543107\\
0.17	0.503538383725718\\
0.171	0.498227666972782\\
0.172	0.492898192229784\\
0.173	0.487550160148436\\
0.174	0.482183772079123\\
0.175	0.476799230063322\\
0.176	0.471396736825998\\
0.177	0.465976495767966\\
0.178	0.46053871095824\\
0.179	0.455083587126344\\
0.18	0.449611329654607\\
0.181	0.444122144570429\\
0.182	0.438616238538528\\
0.183	0.433093818853152\\
0.184	0.427555093430282\\
0.185	0.4220002707998\\
0.186	0.416429560097637\\
0.187	0.410843171057904\\
0.188	0.40524131400499\\
0.189	0.399624199845647\\
0.19	0.393992040061048\\
0.191	0.388345046698826\\
0.192	0.38268343236509\\
0.193	0.377007410216418\\
0.194	0.371317193951838\\
0.195	0.365612997804774\\
0.196	0.359895036534988\\
0.197	0.354163525420491\\
0.198	0.348418680249435\\
0.199	0.342660717311994\\
0.2	0.33688985339222\\
0.201	0.331106305759876\\
0.202	0.325310292162263\\
0.203	0.319502030816016\\
0.204	0.313681740398892\\
0.205	0.307849640041535\\
0.206	0.302005949319228\\
0.207	0.296150888243624\\
0.208	0.290284677254462\\
0.209	0.284407537211272\\
0.21	0.278519689385053\\
0.211	0.272621355449949\\
0.212	0.266712757474899\\
0.213	0.260794117915276\\
0.214	0.254865659604515\\
0.215	0.24892760574572\\
0.216	0.242980179903264\\
0.217	0.237023605994367\\
0.218	0.231058108280671\\
0.219	0.225083911359793\\
0.22	0.21910124015687\\
0.221	0.213110319916092\\
0.222	0.207111376192219\\
0.223	0.201104634842092\\
0.224	0.195090322016128\\
0.225	0.189068664149806\\
0.226	0.183039887955141\\
0.227	0.177004220412149\\
0.228	0.170961888760301\\
0.229	0.16491312048997\\
0.23	0.158858143333862\\
0.231	0.152797185258443\\
0.232	0.146730474455362\\
0.233	0.140658239332849\\
0.234	0.134580708507126\\
0.235	0.128498110793793\\
0.236	0.122410675199216\\
0.237	0.116318630911905\\
0.238	0.110222207293883\\
0.239	0.104121633872055\\
0.24	0.0980171403295608\\
0.241	0.0919089564971329\\
0.242	0.0857973123444401\\
0.243	0.0796824379714303\\
0.244	0.0735645635996677\\
0.245	0.0674439195636643\\
0.246	0.0613207363022086\\
0.247	0.05519524434969\\
0.248	0.0490676743274181\\
0.249	0.042938256934941\\
0.25	0.036807222941359\\
0.251	0.0306748031766368\\
0.252	0.0245412285229125\\
0.253	0.018406729905805\\
0.254	0.0122715382857202\\
0.255	0.00613588464915452\\
0.256	6.12323399573677e-17\\
0.257	-0.00613588464915439\\
0.258	-0.0122715382857198\\
0.259	-0.0184067299058047\\
0.26	-0.0245412285229121\\
0.261	-0.0306748031766365\\
0.262	-0.0368072229413586\\
0.263	-0.0429382569349408\\
0.264	-0.049067674327418\\
0.265	-0.0551952443496899\\
0.266	-0.0613207363022085\\
0.267	-0.067443919563664\\
0.268	-0.0735645635996673\\
0.269	-0.07968243797143\\
0.27	-0.0857973123444398\\
0.271	-0.0919089564971326\\
0.272	-0.0980171403295606\\
0.273	-0.104121633872055\\
0.274	-0.110222207293883\\
0.275	-0.116318630911905\\
0.276	-0.122410675199216\\
0.277	-0.128498110793793\\
0.278	-0.134580708507126\\
0.279	-0.140658239332849\\
0.28	-0.146730474455362\\
0.281	-0.152797185258444\\
0.282	-0.158858143333862\\
0.283	-0.16491312048997\\
0.284	-0.170961888760301\\
0.285	-0.177004220412149\\
0.286	-0.183039887955141\\
0.287	-0.189068664149806\\
0.288	-0.195090322016128\\
0.289	-0.201104634842092\\
0.29	-0.207111376192218\\
0.291	-0.213110319916091\\
0.292	-0.219101240156869\\
0.293	-0.225083911359792\\
0.294	-0.231058108280671\\
0.295	-0.237023605994367\\
0.296	-0.242980179903264\\
0.297	-0.24892760574572\\
0.298	-0.254865659604514\\
0.299	-0.260794117915275\\
0.3	-0.266712757474898\\
0.301	-0.272621355449949\\
0.302	-0.278519689385053\\
0.303	-0.284407537211272\\
0.304	-0.290284677254462\\
0.305	-0.296150888243624\\
0.306	-0.302005949319228\\
0.307	-0.307849640041535\\
0.308	-0.313681740398891\\
0.309	-0.319502030816015\\
0.31	-0.325310292162263\\
0.311	-0.331106305759876\\
0.312	-0.33688985339222\\
0.313	-0.342660717311994\\
0.314	-0.348418680249434\\
0.315	-0.35416352542049\\
0.316	-0.359895036534988\\
0.317	-0.365612997804774\\
0.318	-0.371317193951837\\
0.319	-0.377007410216418\\
0.32	-0.38268343236509\\
0.321	-0.388345046698826\\
0.322	-0.393992040061048\\
0.323	-0.399624199845647\\
0.324	-0.40524131400499\\
0.325	-0.410843171057904\\
0.326	-0.416429560097637\\
0.327	-0.4220002707998\\
0.328	-0.427555093430282\\
0.329	-0.433093818853152\\
0.33	-0.438616238538527\\
0.331	-0.444122144570429\\
0.332	-0.449611329654607\\
0.333	-0.455083587126344\\
0.334	-0.46053871095824\\
0.335	-0.465976495767966\\
0.336	-0.471396736825998\\
0.337	-0.476799230063322\\
0.338	-0.482183772079123\\
0.339	-0.487550160148436\\
0.34	-0.492898192229784\\
0.341	-0.498227666972782\\
0.342	-0.503538383725717\\
0.343	-0.508830142543107\\
0.344	-0.514102744193222\\
0.345	-0.51935599016559\\
0.346	-0.524589682678469\\
0.347	-0.529803624686295\\
0.348	-0.534997619887097\\
0.349	-0.540171472729893\\
0.35	-0.545324988422047\\
0.351	-0.550457972936605\\
0.352	-0.555570233019602\\
0.353	-0.560661576197336\\
0.354	-0.565731810783613\\
0.355	-0.570780745886967\\
0.356	-0.575808191417845\\
0.357	-0.580813958095764\\
0.358	-0.585797857456439\\
0.359	-0.590759701858874\\
0.36	-0.595699304492433\\
0.361	-0.600616479383869\\
0.362	-0.605511041404325\\
0.363	-0.610382806276309\\
0.364	-0.615231590580627\\
0.365	-0.620057211763289\\
0.366	-0.624859488142386\\
0.367	-0.629638238914927\\
0.368	-0.634393284163645\\
0.369	-0.639124444863775\\
0.37	-0.643831542889791\\
0.371	-0.648514401022112\\
0.372	-0.653172842953777\\
0.373	-0.657806693297079\\
0.374	-0.662415777590172\\
0.375	-0.666999922303637\\
0.376	-0.671558954847018\\
0.377	-0.676092703575316\\
0.378	-0.680600997795453\\
0.379	-0.6850836677727\\
0.38	-0.689540544737067\\
0.381	-0.693971460889654\\
0.382	-0.698376249408973\\
0.383	-0.702754744457225\\
0.384	-0.707106781186547\\
0.385	-0.711432195745216\\
0.386	-0.715730825283819\\
0.387	-0.720002507961381\\
0.388	-0.724247082951467\\
0.389	-0.728464390448225\\
0.39	-0.732654271672413\\
0.391	-0.73681656887737\\
0.392	-0.740951125354959\\
0.393	-0.745057785441466\\
0.394	-0.749136394523459\\
0.395	-0.753186799043612\\
0.396	-0.757208846506484\\
0.397	-0.761202385484262\\
0.398	-0.765167265622459\\
0.399	-0.769103337645579\\
0.4	-0.773010453362737\\
0.401	-0.776888465673232\\
0.402	-0.780737228572094\\
0.403	-0.784556597155575\\
0.404	-0.788346427626606\\
0.405	-0.792106577300212\\
0.406	-0.795836904608883\\
0.407	-0.799537269107905\\
0.408	-0.803207531480645\\
0.409	-0.806847553543799\\
0.41	-0.810457198252595\\
0.411	-0.814036329705948\\
0.412	-0.817584813151584\\
0.413	-0.821102514991105\\
0.414	-0.824589302785025\\
0.415	-0.828045045257756\\
0.416	-0.831469612302545\\
0.417	-0.83486287498638\\
0.418	-0.838224705554838\\
0.419	-0.841554977436898\\
0.42	-0.844853565249707\\
0.421	-0.848120344803297\\
0.422	-0.851355193105265\\
0.423	-0.8545579883654\\
0.424	-0.857728610000272\\
0.425	-0.860866938637767\\
0.426	-0.863972856121586\\
0.427	-0.867046245515693\\
0.428	-0.870086991108711\\
0.429	-0.87309497841829\\
0.43	-0.876070094195406\\
0.431	-0.879012226428633\\
0.432	-0.881921264348355\\
0.433	-0.884797098430938\\
0.434	-0.887639620402854\\
0.435	-0.890448723244758\\
0.436	-0.893224301195515\\
0.437	-0.895966249756185\\
0.438	-0.898674465693954\\
0.439	-0.901348847046022\\
0.44	-0.903989293123443\\
0.441	-0.906595704514915\\
0.442	-0.909167983090522\\
0.443	-0.91170603200543\\
0.444	-0.914209755703531\\
0.445	-0.916679059921043\\
0.446	-0.919113851690058\\
0.447	-0.921514039342042\\
0.448	-0.923879532511287\\
0.449	-0.926210242138311\\
0.45	-0.928506080473215\\
0.451	-0.930766961078984\\
0.452	-0.932992798834739\\
0.453	-0.935183509938948\\
0.454	-0.937339011912575\\
0.455	-0.93945922360219\\
0.456	-0.941544065183021\\
0.457	-0.94359345816196\\
0.458	-0.945607325380521\\
0.459	-0.947585591017741\\
0.46	-0.949528180593037\\
0.461	-0.951435020969008\\
0.462	-0.953306040354194\\
0.463	-0.955141168305771\\
0.464	-0.956940335732209\\
0.465	-0.958703474895871\\
0.466	-0.960430519415566\\
0.467	-0.962121404269041\\
0.468	-0.96377606579544\\
0.469	-0.965394441697689\\
0.47	-0.966976471044852\\
0.471	-0.968522094274417\\
0.472	-0.970031253194544\\
0.473	-0.971503890986252\\
0.474	-0.97293995220556\\
0.475	-0.974339382785576\\
0.476	-0.975702130038528\\
0.477	-0.977028142657754\\
0.478	-0.978317370719628\\
0.479	-0.979569765685441\\
0.48	-0.98078528040323\\
0.481	-0.981963869109555\\
0.482	-0.983105487431216\\
0.483	-0.984210092386929\\
0.484	-0.985277642388941\\
0.485	-0.986308097244599\\
0.486	-0.987301418157858\\
0.487	-0.988257567730749\\
0.488	-0.989176509964781\\
0.489	-0.990058210262297\\
0.49	-0.99090263542778\\
0.491	-0.9917097536691\\
0.492	-0.99247953459871\\
0.493	-0.993211949234795\\
0.494	-0.993906970002356\\
0.495	-0.994564570734255\\
0.496	-0.995184726672197\\
0.497	-0.99576741446766\\
0.498	-0.996312612182778\\
0.499	-0.996820299291166\\
0.5	-0.99729045667869\\
0.501	-0.997723066644192\\
0.502	-0.998118112900149\\
0.503	-0.998475580573295\\
0.504	-0.998795456205172\\
0.505	-0.999077727752645\\
0.506	-0.999322384588349\\
0.507	-0.999529417501093\\
0.508	-0.999698818696204\\
0.509	-0.999830581795823\\
0.51	-0.999924701839145\\
0.511	-0.999981175282601\\
0.512	-1\\
0.513	-0.999981175282601\\
0.514	-0.999924701839145\\
0.515	-0.999830581795823\\
0.516	-0.999698818696204\\
0.517	-0.999529417501093\\
0.518	-0.99932238458835\\
0.519	-0.999077727752645\\
0.52	-0.998795456205172\\
0.521	-0.998475580573295\\
0.522	-0.998118112900149\\
0.523	-0.997723066644192\\
0.524	-0.99729045667869\\
0.525	-0.996820299291166\\
0.526	-0.996312612182778\\
0.527	-0.99576741446766\\
0.528	-0.995184726672197\\
0.529	-0.994564570734256\\
0.53	-0.993906970002356\\
0.531	-0.993211949234795\\
0.532	-0.99247953459871\\
0.533	-0.9917097536691\\
0.534	-0.99090263542778\\
0.535	-0.990058210262297\\
0.536	-0.989176509964781\\
0.537	-0.988257567730749\\
0.538	-0.987301418157858\\
0.539	-0.986308097244599\\
0.54	-0.985277642388941\\
0.541	-0.984210092386929\\
0.542	-0.983105487431216\\
0.543	-0.981963869109555\\
0.544	-0.98078528040323\\
0.545	-0.979569765685441\\
0.546	-0.978317370719628\\
0.547	-0.977028142657755\\
0.548	-0.975702130038529\\
0.549	-0.974339382785576\\
0.55	-0.97293995220556\\
0.551	-0.971503890986252\\
0.552	-0.970031253194544\\
0.553	-0.968522094274417\\
0.554	-0.966976471044852\\
0.555	-0.96539444169769\\
0.556	-0.96377606579544\\
0.557	-0.962121404269042\\
0.558	-0.960430519415566\\
0.559	-0.958703474895872\\
0.56	-0.956940335732209\\
0.561	-0.955141168305771\\
0.562	-0.953306040354194\\
0.563	-0.951435020969009\\
0.564	-0.949528180593037\\
0.565	-0.947585591017741\\
0.566	-0.945607325380521\\
0.567	-0.943593458161961\\
0.568	-0.941544065183021\\
0.569	-0.93945922360219\\
0.57	-0.937339011912575\\
0.571	-0.935183509938948\\
0.572	-0.932992798834739\\
0.573	-0.930766961078984\\
0.574	-0.928506080473216\\
0.575	-0.926210242138312\\
0.576	-0.923879532511287\\
0.577	-0.921514039342042\\
0.578	-0.919113851690058\\
0.579	-0.916679059921043\\
0.58	-0.914209755703531\\
0.581	-0.91170603200543\\
0.582	-0.909167983090522\\
0.583	-0.906595704514916\\
0.584	-0.903989293123443\\
0.585	-0.901348847046022\\
0.586	-0.898674465693954\\
0.587	-0.895966249756185\\
0.588	-0.893224301195515\\
0.589	-0.890448723244758\\
0.59	-0.887639620402854\\
0.591	-0.884797098430938\\
0.592	-0.881921264348355\\
0.593	-0.879012226428634\\
0.594	-0.876070094195407\\
0.595	-0.87309497841829\\
0.596	-0.870086991108711\\
0.597	-0.867046245515693\\
0.598	-0.863972856121587\\
0.599	-0.860866938637767\\
0.6	-0.857728610000272\\
0.601	-0.854557988365401\\
0.602	-0.851355193105265\\
0.603	-0.848120344803298\\
0.604	-0.844853565249707\\
0.605	-0.841554977436899\\
0.606	-0.838224705554838\\
0.607	-0.83486287498638\\
0.608	-0.831469612302545\\
0.609	-0.828045045257756\\
0.61	-0.824589302785026\\
0.611	-0.821102514991105\\
0.612	-0.817584813151584\\
0.613	-0.814036329705949\\
0.614	-0.810457198252595\\
0.615	-0.806847553543799\\
0.616	-0.803207531480645\\
0.617	-0.799537269107905\\
0.618	-0.795836904608884\\
0.619	-0.792106577300213\\
0.62	-0.788346427626607\\
0.621	-0.784556597155575\\
0.622	-0.780737228572095\\
0.623	-0.776888465673233\\
0.624	-0.773010453362737\\
0.625	-0.76910333764558\\
0.626	-0.765167265622459\\
0.627	-0.761202385484262\\
0.628	-0.757208846506485\\
0.629	-0.753186799043613\\
0.63	-0.74913639452346\\
0.631	-0.745057785441466\\
0.632	-0.740951125354959\\
0.633	-0.73681656887737\\
0.634	-0.732654271672413\\
0.635	-0.728464390448225\\
0.636	-0.724247082951467\\
0.637	-0.720002507961382\\
0.638	-0.715730825283819\\
0.639	-0.711432195745217\\
0.64	-0.707106781186548\\
0.641	-0.702754744457226\\
0.642	-0.698376249408973\\
0.643	-0.693971460889654\\
0.644	-0.689540544737067\\
0.645	-0.685083667772701\\
0.646	-0.680600997795453\\
0.647	-0.676092703575316\\
0.648	-0.671558954847019\\
0.649	-0.666999922303638\\
0.65	-0.662415777590172\\
0.651	-0.657806693297079\\
0.652	-0.653172842953777\\
0.653	-0.648514401022113\\
0.654	-0.643831542889791\\
0.655	-0.639124444863776\\
0.656	-0.634393284163646\\
0.657	-0.629638238914927\\
0.658	-0.624859488142386\\
0.659	-0.620057211763289\\
0.66	-0.615231590580627\\
0.661	-0.610382806276309\\
0.662	-0.605511041404326\\
0.663	-0.600616479383869\\
0.664	-0.595699304492433\\
0.665	-0.590759701858874\\
0.666	-0.585797857456439\\
0.667	-0.580813958095765\\
0.668	-0.575808191417845\\
0.669	-0.570780745886967\\
0.67	-0.565731810783613\\
0.671	-0.560661576197336\\
0.672	-0.555570233019602\\
0.673	-0.550457972936605\\
0.674	-0.545324988422047\\
0.675	-0.540171472729893\\
0.676	-0.534997619887098\\
0.677	-0.529803624686295\\
0.678	-0.524589682678469\\
0.679	-0.519355990165589\\
0.68	-0.514102744193223\\
0.681	-0.508830142543107\\
0.682	-0.503538383725718\\
0.683	-0.498227666972782\\
0.684	-0.492898192229785\\
0.685	-0.487550160148436\\
0.686	-0.482183772079123\\
0.687	-0.476799230063322\\
0.688	-0.471396736825999\\
0.689	-0.465976495767967\\
0.69	-0.460538710958241\\
0.691	-0.455083587126344\\
0.692	-0.449611329654607\\
0.693	-0.444122144570429\\
0.694	-0.438616238538528\\
0.695	-0.433093818853152\\
0.696	-0.427555093430282\\
0.697	-0.4220002707998\\
0.698	-0.416429560097638\\
0.699	-0.410843171057904\\
0.7	-0.40524131400499\\
0.701	-0.399624199845647\\
0.702	-0.393992040061049\\
0.703	-0.388345046698827\\
0.704	-0.38268343236509\\
0.705	-0.377007410216418\\
0.706	-0.371317193951839\\
0.707	-0.365612997804773\\
0.708	-0.359895036534989\\
0.709	-0.35416352542049\\
0.71	-0.348418680249435\\
0.711	-0.342660717311994\\
0.712	-0.336889853392221\\
0.713	-0.331106305759877\\
0.714	-0.325310292162263\\
0.715	-0.319502030816015\\
0.716	-0.313681740398892\\
0.717	-0.307849640041535\\
0.718	-0.302005949319229\\
0.719	-0.296150888243624\\
0.72	-0.290284677254463\\
0.721	-0.284407537211272\\
0.722	-0.278519689385054\\
0.723	-0.272621355449949\\
0.724	-0.266712757474899\\
0.725	-0.260794117915275\\
0.726	-0.254865659604515\\
0.727	-0.24892760574572\\
0.728	-0.242980179903264\\
0.729	-0.237023605994367\\
0.73	-0.231058108280672\\
0.731	-0.225083911359793\\
0.732	-0.21910124015687\\
0.733	-0.213110319916091\\
0.734	-0.207111376192219\\
0.735	-0.201104634842092\\
0.736	-0.195090322016129\\
0.737	-0.189068664149807\\
0.738	-0.183039887955142\\
0.739	-0.177004220412149\\
0.74	-0.170961888760302\\
0.741	-0.164913120489971\\
0.742	-0.158858143333862\\
0.743	-0.152797185258444\\
0.744	-0.146730474455362\\
0.745	-0.14065823933285\\
0.746	-0.134580708507126\\
0.747	-0.128498110793794\\
0.748	-0.122410675199217\\
0.749	-0.116318630911906\\
0.75	-0.110222207293883\\
0.751	-0.104121633872055\\
0.752	-0.0980171403295613\\
0.753	-0.0919089564971328\\
0.754	-0.0857973123444402\\
0.755	-0.0796824379714307\\
0.756	-0.0735645635996682\\
0.757	-0.0674439195636642\\
0.758	-0.061320736302209\\
0.759	-0.0551952443496906\\
0.76	-0.049067674327418\\
0.761	-0.0429382569349411\\
0.762	-0.0368072229413593\\
0.763	-0.0306748031766374\\
0.764	-0.0245412285229124\\
0.765	-0.0184067299058052\\
0.766	-0.0122715382857205\\
0.767	-0.0061358846491553\\
0.768	-1.83697019872103e-16\\
0.769	0.00613588464915405\\
0.77	0.0122715382857193\\
0.771	0.0184067299058048\\
0.772	0.024541228522912\\
0.773	0.0306748031766361\\
0.774	0.0368072229413581\\
0.775	0.0429382569349407\\
0.776	0.0490676743274177\\
0.777	0.0551952443496893\\
0.778	0.0613207363022086\\
0.779	0.0674439195636639\\
0.78	0.073564563599667\\
0.781	0.0796824379714294\\
0.782	0.0857973123444399\\
0.783	0.0919089564971324\\
0.784	0.0980171403295601\\
0.785	0.104121633872055\\
0.786	0.110222207293883\\
0.787	0.116318630911904\\
0.788	0.122410675199216\\
0.789	0.128498110793793\\
0.79	0.134580708507126\\
0.791	0.140658239332849\\
0.792	0.146730474455361\\
0.793	0.152797185258443\\
0.794	0.158858143333861\\
0.795	0.164913120489969\\
0.796	0.170961888760301\\
0.797	0.177004220412149\\
0.798	0.183039887955141\\
0.799	0.189068664149806\\
0.8	0.195090322016128\\
0.801	0.201104634842092\\
0.802	0.207111376192218\\
0.803	0.213110319916092\\
0.804	0.21910124015687\\
0.805	0.225083911359793\\
0.806	0.231058108280671\\
0.807	0.237023605994367\\
0.808	0.242980179903264\\
0.809	0.24892760574572\\
0.81	0.254865659604514\\
0.811	0.260794117915276\\
0.812	0.266712757474898\\
0.813	0.272621355449949\\
0.814	0.278519689385053\\
0.815	0.284407537211272\\
0.816	0.290284677254462\\
0.817	0.296150888243623\\
0.818	0.302005949319228\\
0.819	0.307849640041534\\
0.82	0.313681740398891\\
0.821	0.319502030816015\\
0.822	0.325310292162263\\
0.823	0.331106305759875\\
0.824	0.33688985339222\\
0.825	0.342660717311994\\
0.826	0.348418680249435\\
0.827	0.354163525420489\\
0.828	0.359895036534988\\
0.829	0.365612997804773\\
0.83	0.371317193951837\\
0.831	0.377007410216418\\
0.832	0.38268343236509\\
0.833	0.388345046698825\\
0.834	0.393992040061048\\
0.835	0.399624199845646\\
0.836	0.40524131400499\\
0.837	0.410843171057903\\
0.838	0.416429560097637\\
0.839	0.422000270799799\\
0.84	0.427555093430282\\
0.841	0.433093818853151\\
0.842	0.438616238538527\\
0.843	0.444122144570429\\
0.844	0.449611329654607\\
0.845	0.455083587126344\\
0.846	0.46053871095824\\
0.847	0.465976495767966\\
0.848	0.471396736825998\\
0.849	0.476799230063322\\
0.85	0.482183772079122\\
0.851	0.487550160148435\\
0.852	0.492898192229783\\
0.853	0.498227666972781\\
0.854	0.503538383725717\\
0.855	0.508830142543106\\
0.856	0.514102744193222\\
0.857	0.519355990165589\\
0.858	0.524589682678468\\
0.859	0.529803624686294\\
0.86	0.534997619887097\\
0.861	0.540171472729892\\
0.862	0.545324988422046\\
0.863	0.550457972936605\\
0.864	0.555570233019602\\
0.865	0.560661576197335\\
0.866	0.565731810783612\\
0.867	0.570780745886967\\
0.868	0.575808191417845\\
0.869	0.580813958095764\\
0.87	0.585797857456438\\
0.871	0.590759701858874\\
0.872	0.595699304492433\\
0.873	0.600616479383868\\
0.874	0.605511041404325\\
0.875	0.610382806276309\\
0.876	0.615231590580626\\
0.877	0.620057211763288\\
0.878	0.624859488142386\\
0.879	0.629638238914927\\
0.88	0.634393284163645\\
0.881	0.639124444863776\\
0.882	0.643831542889791\\
0.883	0.648514401022112\\
0.884	0.653172842953776\\
0.885	0.657806693297079\\
0.886	0.662415777590171\\
0.887	0.666999922303637\\
0.888	0.671558954847018\\
0.889	0.676092703575316\\
0.89	0.680600997795453\\
0.891	0.6850836677727\\
0.892	0.689540544737067\\
0.893	0.693971460889654\\
0.894	0.698376249408972\\
0.895	0.702754744457225\\
0.896	0.707106781186547\\
0.897	0.711432195745216\\
0.898	0.715730825283818\\
0.899	0.720002507961382\\
0.9	0.724247082951467\\
0.901	0.728464390448225\\
0.902	0.732654271672412\\
0.903	0.73681656887737\\
0.904	0.740951125354959\\
0.905	0.745057785441466\\
0.906	0.749136394523459\\
0.907	0.753186799043612\\
0.908	0.757208846506484\\
0.909	0.761202385484261\\
0.91	0.765167265622459\\
0.911	0.769103337645579\\
0.912	0.773010453362737\\
0.913	0.776888465673232\\
0.914	0.780737228572094\\
0.915	0.784556597155575\\
0.916	0.788346427626606\\
0.917	0.792106577300212\\
0.918	0.795836904608883\\
0.919	0.799537269107905\\
0.92	0.803207531480644\\
0.921	0.806847553543799\\
0.922	0.810457198252595\\
0.923	0.814036329705948\\
0.924	0.817584813151584\\
0.925	0.821102514991105\\
0.926	0.824589302785025\\
0.927	0.828045045257755\\
0.928	0.831469612302545\\
0.929	0.83486287498638\\
0.93	0.838224705554838\\
0.931	0.841554977436899\\
0.932	0.844853565249707\\
0.933	0.848120344803297\\
0.934	0.851355193105265\\
0.935	0.854557988365401\\
0.936	0.857728610000272\\
0.937	0.860866938637767\\
0.938	0.863972856121586\\
0.939	0.867046245515693\\
0.94	0.870086991108711\\
0.941	0.87309497841829\\
0.942	0.876070094195407\\
0.943	0.879012226428633\\
0.944	0.881921264348355\\
0.945	0.884797098430937\\
0.946	0.887639620402854\\
0.947	0.890448723244758\\
0.948	0.893224301195515\\
0.949	0.895966249756185\\
0.95	0.898674465693954\\
0.951	0.901348847046022\\
0.952	0.903989293123443\\
0.953	0.906595704514915\\
0.954	0.909167983090522\\
0.955	0.91170603200543\\
0.956	0.91420975570353\\
0.957	0.916679059921043\\
0.958	0.919113851690057\\
0.959	0.921514039342042\\
0.96	0.923879532511287\\
0.961	0.926210242138311\\
0.962	0.928506080473215\\
0.963	0.930766961078983\\
0.964	0.932992798834739\\
0.965	0.935183509938947\\
0.966	0.937339011912575\\
0.967	0.93945922360219\\
0.968	0.94154406518302\\
0.969	0.94359345816196\\
0.97	0.945607325380521\\
0.971	0.947585591017741\\
0.972	0.949528180593036\\
0.973	0.951435020969008\\
0.974	0.953306040354194\\
0.975	0.95514116830577\\
0.976	0.956940335732209\\
0.977	0.958703474895871\\
0.978	0.960430519415566\\
0.979	0.962121404269041\\
0.98	0.96377606579544\\
0.981	0.965394441697689\\
0.982	0.966976471044852\\
0.983	0.968522094274417\\
0.984	0.970031253194544\\
0.985	0.971503890986252\\
0.986	0.97293995220556\\
0.987	0.974339382785576\\
0.988	0.975702130038528\\
0.989	0.977028142657754\\
0.99	0.978317370719627\\
0.991	0.97956976568544\\
0.992	0.98078528040323\\
0.993	0.981963869109555\\
0.994	0.983105487431216\\
0.995	0.984210092386929\\
0.996	0.985277642388941\\
0.997	0.986308097244599\\
0.998	0.987301418157858\\
0.999	0.988257567730749\\
1	0.989176509964781\\
1.001	0.990058210262297\\
1.002	0.99090263542778\\
1.003	0.9917097536691\\
1.004	0.99247953459871\\
1.005	0.993211949234795\\
1.006	0.993906970002356\\
1.007	0.994564570734256\\
1.008	0.995184726672197\\
1.009	0.99576741446766\\
1.01	0.996312612182778\\
1.011	0.996820299291166\\
1.012	0.99729045667869\\
1.013	0.997723066644192\\
1.014	0.998118112900149\\
1.015	0.998475580573295\\
1.016	0.998795456205172\\
1.017	0.999077727752645\\
1.018	0.999322384588349\\
1.019	0.999529417501093\\
1.02	0.999698818696204\\
1.021	0.999830581795823\\
1.022	0.999924701839145\\
1.023	0.999981175282601\\
1.024	1\\
};
\addlegendentry{$x = 0.0$}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	0.5\\
0.001	0.499990587641301\\
0.002	0.499962350919572\\
0.003	0.499915290897912\\
0.004	0.499849409348102\\
0.005	0.499764708750547\\
0.006	0.499661192294175\\
0.007	0.499538863876323\\
0.008	0.499397728102586\\
0.009	0.499237790286647\\
0.01	0.499059056450075\\
0.011	0.498861533322096\\
0.012	0.498645228339345\\
0.013	0.498410149645583\\
0.014	0.498156306091389\\
0.015	0.49788370723383\\
0.016	0.497592363336098\\
0.017	0.497282285367128\\
0.018	0.496953485001178\\
0.019	0.496605974617397\\
0.02	0.496239767299355\\
0.021	0.49585487683455\\
0.022	0.49545131771389\\
0.023	0.495029105131149\\
0.024	0.494588254982391\\
0.025	0.494128783865375\\
0.026	0.493650709078929\\
0.027	0.493154048622299\\
0.028	0.492638821194471\\
0.029	0.492105046193465\\
0.03	0.491552743715608\\
0.031	0.490981934554778\\
0.032	0.490392640201615\\
0.033	0.48978488284272\\
0.034	0.489158685359814\\
0.035	0.488514071328877\\
0.036	0.487851065019264\\
0.037	0.487169691392788\\
0.038	0.48646997610278\\
0.039	0.485751945493126\\
0.04	0.485015626597272\\
0.041	0.484261047137209\\
0.042	0.483488235522426\\
0.043	0.482697220848845\\
0.044	0.48188803289772\\
0.045	0.481060702134521\\
0.046	0.480215259707783\\
0.047	0.479351737447936\\
0.048	0.478470167866104\\
0.049	0.477570584152885\\
0.05	0.476653020177097\\
0.051	0.475717510484504\\
0.052	0.474764090296518\\
0.053	0.473792795508871\\
0.054	0.472803662690261\\
0.055	0.47179672908098\\
0.056	0.47077203259151\\
0.057	0.469729611801095\\
0.058	0.468669505956287\\
0.059	0.467591754969474\\
0.06	0.466496399417369\\
0.061	0.465383480539492\\
0.062	0.464253040236608\\
0.063	0.463105121069156\\
0.064	0.461939766255643\\
0.065	0.460757019671021\\
0.066	0.459556925845029\\
0.067	0.458339529960521\\
0.068	0.457104877851765\\
0.069	0.455853016002715\\
0.07	0.454583991545261\\
0.071	0.453297852257458\\
0.072	0.451994646561722\\
0.073	0.450674423523011\\
0.074	0.449337232846977\\
0.075	0.447983124878093\\
0.076	0.446612150597758\\
0.077	0.445224361622379\\
0.078	0.443819810201427\\
0.079	0.442398549215469\\
0.08	0.440960632174178\\
0.081	0.439506113214317\\
0.082	0.438035047097703\\
0.083	0.436547489209145\\
0.084	0.435043495554356\\
0.085	0.433523122757846\\
0.086	0.431986428060793\\
0.087	0.430433469318884\\
0.088	0.428864305000136\\
0.089	0.4272789941827\\
0.09	0.425677596552633\\
0.091	0.424060172401649\\
0.092	0.422426782624854\\
0.093	0.420777488718449\\
0.094	0.419112352777419\\
0.095	0.41743143749319\\
0.096	0.415734806151273\\
0.097	0.414022522628878\\
0.098	0.412294651392513\\
0.099	0.410551257495552\\
0.1	0.408792406575792\\
0.101	0.407018164852974\\
0.102	0.405228599126297\\
0.103	0.4034237767719\\
0.104	0.401603765740322\\
0.105	0.399768634553953\\
0.106	0.397918452304442\\
0.107	0.396053288650106\\
0.108	0.394173213813303\\
0.109	0.392278298577788\\
0.11	0.390368614286047\\
0.111	0.388444232836616\\
0.112	0.386505226681368\\
0.113	0.38455166882279\\
0.114	0.382583632811229\\
0.115	0.380601192742131\\
0.116	0.378604423253242\\
0.117	0.376593399521806\\
0.118	0.37456819726173\\
0.119	0.372528892720733\\
0.12	0.37047556267748\\
0.121	0.368408284438685\\
0.122	0.366327135836206\\
0.123	0.364232195224113\\
0.124	0.362123541475734\\
0.125	0.360001253980691\\
0.126	0.357865412641909\\
0.127	0.355716097872608\\
0.128	0.353553390593274\\
0.129	0.351377372228613\\
0.13	0.349188124704486\\
0.131	0.346985730444827\\
0.132	0.344770272368533\\
0.133	0.34254183388635\\
0.134	0.340300498897727\\
0.135	0.338046351787658\\
0.136	0.335779477423509\\
0.137	0.333499961151819\\
0.138	0.331207888795086\\
0.139	0.328903346648539\\
0.14	0.326586421476888\\
0.141	0.324257200511056\\
0.142	0.321915771444896\\
0.143	0.319562222431888\\
0.144	0.317196642081823\\
0.145	0.314819119457464\\
0.146	0.312429744071193\\
0.147	0.310028605881645\\
0.148	0.307615795290313\\
0.149	0.305191403138155\\
0.15	0.302755520702163\\
0.151	0.300308239691934\\
0.152	0.297849652246217\\
0.153	0.295379850929437\\
0.154	0.292898928728219\\
0.155	0.290406979047882\\
0.156	0.287904095708923\\
0.157	0.285390372943484\\
0.158	0.282865905391807\\
0.159	0.280330788098668\\
0.16	0.277785116509801\\
0.161	0.275228986468302\\
0.162	0.272662494211023\\
0.163	0.270085736364946\\
0.164	0.267498809943549\\
0.165	0.264901812343147\\
0.166	0.262294841339234\\
0.167	0.259677995082795\\
0.168	0.257051372096611\\
0.169	0.254415071271554\\
0.17	0.251769191862859\\
0.171	0.249113833486391\\
0.172	0.246449096114892\\
0.173	0.243775080074218\\
0.174	0.241091886039561\\
0.175	0.238399615031661\\
0.176	0.235698368412999\\
0.177	0.232988247883983\\
0.178	0.23026935547912\\
0.179	0.227541793563172\\
0.18	0.224805664827303\\
0.181	0.222061072285215\\
0.182	0.219308119269264\\
0.183	0.216546909426576\\
0.184	0.213777546715141\\
0.185	0.2110001353999\\
0.186	0.208214780048819\\
0.187	0.205421585528952\\
0.188	0.202620657002495\\
0.189	0.199812099922824\\
0.19	0.196996020030524\\
0.191	0.194172523349413\\
0.192	0.191341716182545\\
0.193	0.188503705108209\\
0.194	0.185658596975919\\
0.195	0.182806498902387\\
0.196	0.179947518267494\\
0.197	0.177081762710245\\
0.198	0.174209340124717\\
0.199	0.171330358655997\\
0.2	0.16844492669611\\
0.201	0.165553152879938\\
0.202	0.162655146081131\\
0.203	0.159751015408008\\
0.204	0.156840870199446\\
0.205	0.153924820020767\\
0.206	0.151002974659614\\
0.207	0.148075444121812\\
0.208	0.145142338627231\\
0.209	0.142203768605636\\
0.21	0.139259844692527\\
0.211	0.136310677724975\\
0.212	0.133356378737449\\
0.213	0.130397058957638\\
0.214	0.127432829802257\\
0.215	0.12446380287286\\
0.216	0.121490089951632\\
0.217	0.118511802997184\\
0.218	0.115529054140336\\
0.219	0.112541955679896\\
0.22	0.109550620078435\\
0.221	0.106555159958046\\
0.222	0.103555688096109\\
0.223	0.100552317421046\\
0.224	0.0975451610080642\\
0.225	0.0945343320749031\\
0.226	0.0915199439775705\\
0.227	0.0885021102060744\\
0.228	0.0854809443801507\\
0.229	0.082456560244985\\
0.23	0.0794290716669308\\
0.231	0.0763985926292217\\
0.232	0.0733652372276809\\
0.233	0.0703291196664246\\
0.234	0.0672903542535631\\
0.235	0.0642490553968966\\
0.236	0.0612053375996081\\
0.237	0.0581593154559524\\
0.238	0.0551111036469416\\
0.239	0.0520608169360274\\
0.24	0.0490085701647804\\
0.241	0.0459544782485665\\
0.242	0.0428986561722201\\
0.243	0.0398412189857152\\
0.244	0.0367822817998338\\
0.245	0.0337219597818322\\
0.246	0.0306603681511043\\
0.247	0.027597622174845\\
0.248	0.0245338371637091\\
0.249	0.0214691284674705\\
0.25	0.0184036114706795\\
0.251	0.0153374015883184\\
0.252	0.0122706142614562\\
0.253	0.00920336495290252\\
0.254	0.00613576914286008\\
0.255	0.00306794232457726\\
0.256	3.06161699786838e-17\\
0.257	-0.0030679423245772\\
0.258	-0.00613576914285991\\
0.259	-0.00920336495290235\\
0.26	-0.0122706142614561\\
0.261	-0.0153374015883182\\
0.262	-0.0184036114706793\\
0.263	-0.0214691284674704\\
0.264	-0.024533837163709\\
0.265	-0.027597622174845\\
0.266	-0.0306603681511043\\
0.267	-0.033721959781832\\
0.268	-0.0367822817998337\\
0.269	-0.039841218985715\\
0.27	-0.0428986561722199\\
0.271	-0.0459544782485663\\
0.272	-0.0490085701647803\\
0.273	-0.0520608169360273\\
0.274	-0.0551111036469415\\
0.275	-0.0581593154559524\\
0.276	-0.0612053375996081\\
0.277	-0.0642490553968966\\
0.278	-0.0672903542535631\\
0.279	-0.0703291196664246\\
0.28	-0.0733652372276808\\
0.281	-0.0763985926292218\\
0.282	-0.0794290716669308\\
0.283	-0.082456560244985\\
0.284	-0.0854809443801506\\
0.285	-0.0885021102060744\\
0.286	-0.0915199439775705\\
0.287	-0.0945343320749031\\
0.288	-0.0975451610080641\\
0.289	-0.100552317421046\\
0.29	-0.103555688096109\\
0.291	-0.106555159958046\\
0.292	-0.109550620078435\\
0.293	-0.112541955679896\\
0.294	-0.115529054140335\\
0.295	-0.118511802997184\\
0.296	-0.121490089951632\\
0.297	-0.12446380287286\\
0.298	-0.127432829802257\\
0.299	-0.130397058957638\\
0.3	-0.133356378737449\\
0.301	-0.136310677724974\\
0.302	-0.139259844692526\\
0.303	-0.142203768605636\\
0.304	-0.145142338627231\\
0.305	-0.148075444121812\\
0.306	-0.151002974659614\\
0.307	-0.153924820020767\\
0.308	-0.156840870199446\\
0.309	-0.159751015408008\\
0.31	-0.162655146081131\\
0.311	-0.165553152879938\\
0.312	-0.16844492669611\\
0.313	-0.171330358655997\\
0.314	-0.174209340124717\\
0.315	-0.177081762710245\\
0.316	-0.179947518267494\\
0.317	-0.182806498902387\\
0.318	-0.185658596975919\\
0.319	-0.188503705108209\\
0.32	-0.191341716182545\\
0.321	-0.194172523349413\\
0.322	-0.196996020030524\\
0.323	-0.199812099922823\\
0.324	-0.202620657002495\\
0.325	-0.205421585528952\\
0.326	-0.208214780048818\\
0.327	-0.2110001353999\\
0.328	-0.213777546715141\\
0.329	-0.216546909426576\\
0.33	-0.219308119269264\\
0.331	-0.222061072285215\\
0.332	-0.224805664827303\\
0.333	-0.227541793563172\\
0.334	-0.23026935547912\\
0.335	-0.232988247883983\\
0.336	-0.235698368412999\\
0.337	-0.238399615031661\\
0.338	-0.241091886039561\\
0.339	-0.243775080074218\\
0.34	-0.246449096114892\\
0.341	-0.249113833486391\\
0.342	-0.251769191862859\\
0.343	-0.254415071271554\\
0.344	-0.257051372096611\\
0.345	-0.259677995082795\\
0.346	-0.262294841339234\\
0.347	-0.264901812343147\\
0.348	-0.267498809943549\\
0.349	-0.270085736364946\\
0.35	-0.272662494211023\\
0.351	-0.275228986468302\\
0.352	-0.277785116509801\\
0.353	-0.280330788098668\\
0.354	-0.282865905391806\\
0.355	-0.285390372943484\\
0.356	-0.287904095708923\\
0.357	-0.290406979047882\\
0.358	-0.292898928728219\\
0.359	-0.295379850929437\\
0.36	-0.297849652246216\\
0.361	-0.300308239691934\\
0.362	-0.302755520702163\\
0.363	-0.305191403138155\\
0.364	-0.307615795290313\\
0.365	-0.310028605881644\\
0.366	-0.312429744071193\\
0.367	-0.314819119457463\\
0.368	-0.317196642081823\\
0.369	-0.319562222431888\\
0.37	-0.321915771444896\\
0.371	-0.324257200511056\\
0.372	-0.326586421476888\\
0.373	-0.328903346648539\\
0.374	-0.331207888795086\\
0.375	-0.333499961151819\\
0.376	-0.335779477423509\\
0.377	-0.338046351787658\\
0.378	-0.340300498897726\\
0.379	-0.34254183388635\\
0.38	-0.344770272368533\\
0.381	-0.346985730444827\\
0.382	-0.349188124704486\\
0.383	-0.351377372228613\\
0.384	-0.353553390593274\\
0.385	-0.355716097872608\\
0.386	-0.357865412641909\\
0.387	-0.360001253980691\\
0.388	-0.362123541475733\\
0.389	-0.364232195224113\\
0.39	-0.366327135836206\\
0.391	-0.368408284438685\\
0.392	-0.370475562677479\\
0.393	-0.372528892720733\\
0.394	-0.37456819726173\\
0.395	-0.376593399521806\\
0.396	-0.378604423253242\\
0.397	-0.380601192742131\\
0.398	-0.382583632811229\\
0.399	-0.38455166882279\\
0.4	-0.386505226681368\\
0.401	-0.388444232836616\\
0.402	-0.390368614286047\\
0.403	-0.392278298577788\\
0.404	-0.394173213813303\\
0.405	-0.396053288650106\\
0.406	-0.397918452304442\\
0.407	-0.399768634553953\\
0.408	-0.401603765740322\\
0.409	-0.4034237767719\\
0.41	-0.405228599126297\\
0.411	-0.407018164852974\\
0.412	-0.408792406575792\\
0.413	-0.410551257495552\\
0.414	-0.412294651392513\\
0.415	-0.414022522628878\\
0.416	-0.415734806151273\\
0.417	-0.41743143749319\\
0.418	-0.419112352777419\\
0.419	-0.420777488718449\\
0.42	-0.422426782624853\\
0.421	-0.424060172401649\\
0.422	-0.425677596552632\\
0.423	-0.4272789941827\\
0.424	-0.428864305000136\\
0.425	-0.430433469318884\\
0.426	-0.431986428060793\\
0.427	-0.433523122757846\\
0.428	-0.435043495554356\\
0.429	-0.436547489209145\\
0.43	-0.438035047097703\\
0.431	-0.439506113214317\\
0.432	-0.440960632174177\\
0.433	-0.442398549215469\\
0.434	-0.443819810201427\\
0.435	-0.445224361622379\\
0.436	-0.446612150597758\\
0.437	-0.447983124878093\\
0.438	-0.449337232846977\\
0.439	-0.450674423523011\\
0.44	-0.451994646561722\\
0.441	-0.453297852257458\\
0.442	-0.454583991545261\\
0.443	-0.455853016002715\\
0.444	-0.457104877851765\\
0.445	-0.458339529960521\\
0.446	-0.459556925845029\\
0.447	-0.460757019671021\\
0.448	-0.461939766255643\\
0.449	-0.463105121069156\\
0.45	-0.464253040236608\\
0.451	-0.465383480539492\\
0.452	-0.466496399417369\\
0.453	-0.467591754969474\\
0.454	-0.468669505956287\\
0.455	-0.469729611801095\\
0.456	-0.47077203259151\\
0.457	-0.47179672908098\\
0.458	-0.472803662690261\\
0.459	-0.473792795508871\\
0.46	-0.474764090296518\\
0.461	-0.475717510484504\\
0.462	-0.476653020177097\\
0.463	-0.477570584152885\\
0.464	-0.478470167866104\\
0.465	-0.479351737447936\\
0.466	-0.480215259707783\\
0.467	-0.481060702134521\\
0.468	-0.48188803289772\\
0.469	-0.482697220848845\\
0.47	-0.483488235522426\\
0.471	-0.484261047137209\\
0.472	-0.485015626597272\\
0.473	-0.485751945493126\\
0.474	-0.48646997610278\\
0.475	-0.487169691392788\\
0.476	-0.487851065019264\\
0.477	-0.488514071328877\\
0.478	-0.489158685359814\\
0.479	-0.48978488284272\\
0.48	-0.490392640201615\\
0.481	-0.490981934554778\\
0.482	-0.491552743715608\\
0.483	-0.492105046193465\\
0.484	-0.492638821194471\\
0.485	-0.493154048622299\\
0.486	-0.493650709078929\\
0.487	-0.494128783865375\\
0.488	-0.49458825498239\\
0.489	-0.495029105131149\\
0.49	-0.49545131771389\\
0.491	-0.49585487683455\\
0.492	-0.496239767299355\\
0.493	-0.496605974617397\\
0.494	-0.496953485001178\\
0.495	-0.497282285367128\\
0.496	-0.497592363336098\\
0.497	-0.49788370723383\\
0.498	-0.498156306091389\\
0.499	-0.498410149645583\\
0.5	-0.498645228339345\\
0.501	-0.498861533322096\\
0.502	-0.499059056450075\\
0.503	-0.499237790286647\\
0.504	-0.499397728102586\\
0.505	-0.499538863876323\\
0.506	-0.499661192294175\\
0.507	-0.499764708750547\\
0.508	-0.499849409348102\\
0.509	-0.499915290897912\\
0.51	-0.499962350919572\\
0.511	-0.499990587641301\\
0.512	-0.5\\
0.513	-0.499990587641301\\
0.514	-0.499962350919572\\
0.515	-0.499915290897912\\
0.516	-0.499849409348102\\
0.517	-0.499764708750547\\
0.518	-0.499661192294175\\
0.519	-0.499538863876323\\
0.52	-0.499397728102586\\
0.521	-0.499237790286647\\
0.522	-0.499059056450075\\
0.523	-0.498861533322096\\
0.524	-0.498645228339345\\
0.525	-0.498410149645583\\
0.526	-0.498156306091389\\
0.527	-0.49788370723383\\
0.528	-0.497592363336098\\
0.529	-0.497282285367128\\
0.53	-0.496953485001178\\
0.531	-0.496605974617397\\
0.532	-0.496239767299355\\
0.533	-0.49585487683455\\
0.534	-0.49545131771389\\
0.535	-0.495029105131149\\
0.536	-0.494588254982391\\
0.537	-0.494128783865375\\
0.538	-0.493650709078929\\
0.539	-0.493154048622299\\
0.54	-0.492638821194471\\
0.541	-0.492105046193465\\
0.542	-0.491552743715608\\
0.543	-0.490981934554778\\
0.544	-0.490392640201615\\
0.545	-0.48978488284272\\
0.546	-0.489158685359814\\
0.547	-0.488514071328877\\
0.548	-0.487851065019264\\
0.549	-0.487169691392788\\
0.55	-0.48646997610278\\
0.551	-0.485751945493126\\
0.552	-0.485015626597272\\
0.553	-0.484261047137209\\
0.554	-0.483488235522426\\
0.555	-0.482697220848845\\
0.556	-0.48188803289772\\
0.557	-0.481060702134521\\
0.558	-0.480215259707783\\
0.559	-0.479351737447936\\
0.56	-0.478470167866104\\
0.561	-0.477570584152885\\
0.562	-0.476653020177097\\
0.563	-0.475717510484504\\
0.564	-0.474764090296518\\
0.565	-0.473792795508871\\
0.566	-0.472803662690261\\
0.567	-0.47179672908098\\
0.568	-0.47077203259151\\
0.569	-0.469729611801095\\
0.57	-0.468669505956287\\
0.571	-0.467591754969474\\
0.572	-0.466496399417369\\
0.573	-0.465383480539492\\
0.574	-0.464253040236608\\
0.575	-0.463105121069156\\
0.576	-0.461939766255643\\
0.577	-0.460757019671021\\
0.578	-0.459556925845029\\
0.579	-0.458339529960521\\
0.58	-0.457104877851765\\
0.581	-0.455853016002715\\
0.582	-0.454583991545261\\
0.583	-0.453297852257458\\
0.584	-0.451994646561722\\
0.585	-0.450674423523011\\
0.586	-0.449337232846977\\
0.587	-0.447983124878093\\
0.588	-0.446612150597758\\
0.589	-0.445224361622379\\
0.59	-0.443819810201427\\
0.591	-0.442398549215469\\
0.592	-0.440960632174178\\
0.593	-0.439506113214317\\
0.594	-0.438035047097703\\
0.595	-0.436547489209145\\
0.596	-0.435043495554356\\
0.597	-0.433523122757846\\
0.598	-0.431986428060793\\
0.599	-0.430433469318884\\
0.6	-0.428864305000136\\
0.601	-0.4272789941827\\
0.602	-0.425677596552632\\
0.603	-0.424060172401649\\
0.604	-0.422426782624854\\
0.605	-0.420777488718449\\
0.606	-0.419112352777419\\
0.607	-0.41743143749319\\
0.608	-0.415734806151273\\
0.609	-0.414022522628878\\
0.61	-0.412294651392513\\
0.611	-0.410551257495553\\
0.612	-0.408792406575792\\
0.613	-0.407018164852974\\
0.614	-0.405228599126298\\
0.615	-0.4034237767719\\
0.616	-0.401603765740323\\
0.617	-0.399768634553953\\
0.618	-0.397918452304442\\
0.619	-0.396053288650106\\
0.62	-0.394173213813303\\
0.621	-0.392278298577788\\
0.622	-0.390368614286047\\
0.623	-0.388444232836616\\
0.624	-0.386505226681369\\
0.625	-0.38455166882279\\
0.626	-0.38258363281123\\
0.627	-0.380601192742131\\
0.628	-0.378604423253242\\
0.629	-0.376593399521806\\
0.63	-0.37456819726173\\
0.631	-0.372528892720733\\
0.632	-0.37047556267748\\
0.633	-0.368408284438685\\
0.634	-0.366327135836207\\
0.635	-0.364232195224113\\
0.636	-0.362123541475734\\
0.637	-0.360001253980691\\
0.638	-0.357865412641909\\
0.639	-0.355716097872608\\
0.64	-0.353553390593274\\
0.641	-0.351377372228613\\
0.642	-0.349188124704487\\
0.643	-0.346985730444827\\
0.644	-0.344770272368534\\
0.645	-0.34254183388635\\
0.646	-0.340300498897727\\
0.647	-0.338046351787658\\
0.648	-0.335779477423509\\
0.649	-0.333499961151819\\
0.65	-0.331207888795086\\
0.651	-0.328903346648539\\
0.652	-0.326586421476889\\
0.653	-0.324257200511056\\
0.654	-0.321915771444896\\
0.655	-0.319562222431888\\
0.656	-0.317196642081823\\
0.657	-0.314819119457463\\
0.658	-0.312429744071193\\
0.659	-0.310028605881645\\
0.66	-0.307615795290314\\
0.661	-0.305191403138155\\
0.662	-0.302755520702163\\
0.663	-0.300308239691935\\
0.664	-0.297849652246217\\
0.665	-0.295379850929437\\
0.666	-0.29289892872822\\
0.667	-0.290406979047882\\
0.668	-0.287904095708923\\
0.669	-0.285390372943484\\
0.67	-0.282865905391807\\
0.671	-0.280330788098668\\
0.672	-0.277785116509801\\
0.673	-0.275228986468302\\
0.674	-0.272662494211023\\
0.675	-0.270085736364946\\
0.676	-0.267498809943549\\
0.677	-0.264901812343147\\
0.678	-0.262294841339235\\
0.679	-0.259677995082795\\
0.68	-0.257051372096611\\
0.681	-0.254415071271554\\
0.682	-0.251769191862859\\
0.683	-0.249113833486391\\
0.684	-0.246449096114892\\
0.685	-0.243775080074218\\
0.686	-0.241091886039562\\
0.687	-0.238399615031661\\
0.688	-0.235698368412999\\
0.689	-0.232988247883983\\
0.69	-0.23026935547912\\
0.691	-0.227541793563172\\
0.692	-0.224805664827303\\
0.693	-0.222061072285214\\
0.694	-0.219308119269264\\
0.695	-0.216546909426576\\
0.696	-0.213777546715141\\
0.697	-0.2110001353999\\
0.698	-0.208214780048819\\
0.699	-0.205421585528952\\
0.7	-0.202620657002495\\
0.701	-0.199812099922823\\
0.702	-0.196996020030525\\
0.703	-0.194172523349413\\
0.704	-0.191341716182545\\
0.705	-0.188503705108209\\
0.706	-0.185658596975919\\
0.707	-0.182806498902387\\
0.708	-0.179947518267494\\
0.709	-0.177081762710245\\
0.71	-0.174209340124717\\
0.711	-0.171330358655997\\
0.712	-0.16844492669611\\
0.713	-0.165553152879938\\
0.714	-0.162655146081132\\
0.715	-0.159751015408008\\
0.716	-0.156840870199446\\
0.717	-0.153924820020768\\
0.718	-0.151002974659614\\
0.719	-0.148075444121812\\
0.72	-0.145142338627232\\
0.721	-0.142203768605636\\
0.722	-0.139259844692527\\
0.723	-0.136310677724974\\
0.724	-0.13335637873745\\
0.725	-0.130397058957638\\
0.726	-0.127432829802258\\
0.727	-0.12446380287286\\
0.728	-0.121490089951632\\
0.729	-0.118511802997183\\
0.73	-0.115529054140336\\
0.731	-0.112541955679896\\
0.732	-0.109550620078435\\
0.733	-0.106555159958046\\
0.734	-0.10355568809611\\
0.735	-0.100552317421046\\
0.736	-0.0975451610080643\\
0.737	-0.0945343320749034\\
0.738	-0.0915199439775709\\
0.739	-0.0885021102060745\\
0.74	-0.0854809443801508\\
0.741	-0.0824565602449853\\
0.742	-0.0794290716669308\\
0.743	-0.0763985926292219\\
0.744	-0.0733652372276812\\
0.745	-0.070329119666425\\
0.746	-0.0672903542535632\\
0.747	-0.0642490553968968\\
0.748	-0.0612053375996084\\
0.749	-0.0581593154559528\\
0.75	-0.0551111036469417\\
0.751	-0.0520608169360275\\
0.752	-0.0490085701647807\\
0.753	-0.0459544782485664\\
0.754	-0.0428986561722201\\
0.755	-0.0398412189857153\\
0.756	-0.0367822817998341\\
0.757	-0.0337219597818321\\
0.758	-0.0306603681511045\\
0.759	-0.0275976221748453\\
0.76	-0.024533837163709\\
0.761	-0.0214691284674705\\
0.762	-0.0184036114706797\\
0.763	-0.0153374015883187\\
0.764	-0.0122706142614562\\
0.765	-0.00920336495290258\\
0.766	-0.00613576914286026\\
0.767	-0.00306794232457765\\
0.768	-9.18485099360515e-17\\
0.769	0.00306794232457702\\
0.77	0.00613576914285963\\
0.771	0.0092033649529024\\
0.772	0.012270614261456\\
0.773	0.0153374015883181\\
0.774	0.018403611470679\\
0.775	0.0214691284674704\\
0.776	0.0245338371637088\\
0.777	0.0275976221748447\\
0.778	0.0306603681511043\\
0.779	0.0337219597818319\\
0.78	0.0367822817998335\\
0.781	0.0398412189857147\\
0.782	0.0428986561722199\\
0.783	0.0459544782485662\\
0.784	0.04900857016478\\
0.785	0.0520608169360273\\
0.786	0.0551111036469415\\
0.787	0.0581593154559522\\
0.788	0.0612053375996078\\
0.789	0.0642490553968966\\
0.79	0.067290354253563\\
0.791	0.0703291196664244\\
0.792	0.0733652372276805\\
0.793	0.0763985926292217\\
0.794	0.0794290716669306\\
0.795	0.0824565602449847\\
0.796	0.0854809443801507\\
0.797	0.0885021102060743\\
0.798	0.0915199439775703\\
0.799	0.0945343320749028\\
0.8	0.0975451610080642\\
0.801	0.100552317421046\\
0.802	0.103555688096109\\
0.803	0.106555159958046\\
0.804	0.109550620078435\\
0.805	0.112541955679896\\
0.806	0.115529054140335\\
0.807	0.118511802997184\\
0.808	0.121490089951632\\
0.809	0.12446380287286\\
0.81	0.127432829802257\\
0.811	0.130397058957638\\
0.812	0.133356378737449\\
0.813	0.136310677724974\\
0.814	0.139259844692527\\
0.815	0.142203768605636\\
0.816	0.145142338627231\\
0.817	0.148075444121812\\
0.818	0.151002974659614\\
0.819	0.153924820020767\\
0.82	0.156840870199446\\
0.821	0.159751015408008\\
0.822	0.162655146081131\\
0.823	0.165553152879938\\
0.824	0.16844492669611\\
0.825	0.171330358655997\\
0.826	0.174209340124717\\
0.827	0.177081762710245\\
0.828	0.179947518267494\\
0.829	0.182806498902387\\
0.83	0.185658596975919\\
0.831	0.188503705108209\\
0.832	0.191341716182545\\
0.833	0.194172523349413\\
0.834	0.196996020030524\\
0.835	0.199812099922823\\
0.836	0.202620657002495\\
0.837	0.205421585528952\\
0.838	0.208214780048818\\
0.839	0.2110001353999\\
0.84	0.213777546715141\\
0.841	0.216546909426576\\
0.842	0.219308119269264\\
0.843	0.222061072285214\\
0.844	0.224805664827303\\
0.845	0.227541793563172\\
0.846	0.23026935547912\\
0.847	0.232988247883983\\
0.848	0.235698368412999\\
0.849	0.238399615031661\\
0.85	0.241091886039561\\
0.851	0.243775080074218\\
0.852	0.246449096114892\\
0.853	0.249113833486391\\
0.854	0.251769191862859\\
0.855	0.254415071271553\\
0.856	0.257051372096611\\
0.857	0.259677995082795\\
0.858	0.262294841339234\\
0.859	0.264901812343147\\
0.86	0.267498809943548\\
0.861	0.270085736364946\\
0.862	0.272662494211023\\
0.863	0.275228986468302\\
0.864	0.277785116509801\\
0.865	0.280330788098668\\
0.866	0.282865905391806\\
0.867	0.285390372943484\\
0.868	0.287904095708922\\
0.869	0.290406979047882\\
0.87	0.292898928728219\\
0.871	0.295379850929437\\
0.872	0.297849652246216\\
0.873	0.300308239691934\\
0.874	0.302755520702163\\
0.875	0.305191403138155\\
0.876	0.307615795290313\\
0.877	0.310028605881644\\
0.878	0.312429744071193\\
0.879	0.314819119457463\\
0.88	0.317196642081822\\
0.881	0.319562222431888\\
0.882	0.321915771444896\\
0.883	0.324257200511056\\
0.884	0.326586421476888\\
0.885	0.328903346648539\\
0.886	0.331207888795086\\
0.887	0.333499961151819\\
0.888	0.335779477423509\\
0.889	0.338046351787658\\
0.89	0.340300498897726\\
0.891	0.34254183388635\\
0.892	0.344770272368533\\
0.893	0.346985730444827\\
0.894	0.349188124704486\\
0.895	0.351377372228612\\
0.896	0.353553390593274\\
0.897	0.355716097872608\\
0.898	0.357865412641909\\
0.899	0.360001253980691\\
0.9	0.362123541475733\\
0.901	0.364232195224112\\
0.902	0.366327135836206\\
0.903	0.368408284438685\\
0.904	0.370475562677479\\
0.905	0.372528892720733\\
0.906	0.37456819726173\\
0.907	0.376593399521806\\
0.908	0.378604423253242\\
0.909	0.380601192742131\\
0.91	0.382583632811229\\
0.911	0.38455166882279\\
0.912	0.386505226681368\\
0.913	0.388444232836616\\
0.914	0.390368614286047\\
0.915	0.392278298577788\\
0.916	0.394173213813303\\
0.917	0.396053288650106\\
0.918	0.397918452304442\\
0.919	0.399768634553952\\
0.92	0.401603765740322\\
0.921	0.4034237767719\\
0.922	0.405228599126297\\
0.923	0.407018164852974\\
0.924	0.408792406575792\\
0.925	0.410551257495552\\
0.926	0.412294651392513\\
0.927	0.414022522628878\\
0.928	0.415734806151273\\
0.929	0.41743143749319\\
0.93	0.419112352777419\\
0.931	0.420777488718449\\
0.932	0.422426782624854\\
0.933	0.424060172401649\\
0.934	0.425677596552632\\
0.935	0.4272789941827\\
0.936	0.428864305000136\\
0.937	0.430433469318884\\
0.938	0.431986428060793\\
0.939	0.433523122757846\\
0.94	0.435043495554356\\
0.941	0.436547489209145\\
0.942	0.438035047097703\\
0.943	0.439506113214317\\
0.944	0.440960632174177\\
0.945	0.442398549215469\\
0.946	0.443819810201427\\
0.947	0.445224361622379\\
0.948	0.446612150597758\\
0.949	0.447983124878093\\
0.95	0.449337232846977\\
0.951	0.450674423523011\\
0.952	0.451994646561722\\
0.953	0.453297852257458\\
0.954	0.454583991545261\\
0.955	0.455853016002715\\
0.956	0.457104877851765\\
0.957	0.458339529960521\\
0.958	0.459556925845029\\
0.959	0.460757019671021\\
0.96	0.461939766255643\\
0.961	0.463105121069156\\
0.962	0.464253040236608\\
0.963	0.465383480539492\\
0.964	0.466496399417369\\
0.965	0.467591754969474\\
0.966	0.468669505956287\\
0.967	0.469729611801095\\
0.968	0.47077203259151\\
0.969	0.47179672908098\\
0.97	0.472803662690261\\
0.971	0.47379279550887\\
0.972	0.474764090296518\\
0.973	0.475717510484504\\
0.974	0.476653020177097\\
0.975	0.477570584152885\\
0.976	0.478470167866104\\
0.977	0.479351737447936\\
0.978	0.480215259707783\\
0.979	0.481060702134521\\
0.98	0.48188803289772\\
0.981	0.482697220848845\\
0.982	0.483488235522426\\
0.983	0.484261047137209\\
0.984	0.485015626597272\\
0.985	0.485751945493126\\
0.986	0.48646997610278\\
0.987	0.487169691392788\\
0.988	0.487851065019264\\
0.989	0.488514071328877\\
0.99	0.489158685359814\\
0.991	0.48978488284272\\
0.992	0.490392640201615\\
0.993	0.490981934554778\\
0.994	0.491552743715608\\
0.995	0.492105046193465\\
0.996	0.492638821194471\\
0.997	0.493154048622299\\
0.998	0.493650709078929\\
0.999	0.494128783865375\\
1	0.49458825498239\\
1.001	0.495029105131149\\
1.002	0.49545131771389\\
1.003	0.49585487683455\\
1.004	0.496239767299355\\
1.005	0.496605974617397\\
1.006	0.496953485001178\\
1.007	0.497282285367128\\
1.008	0.497592363336098\\
1.009	0.49788370723383\\
1.01	0.498156306091389\\
1.011	0.498410149645583\\
1.012	0.498645228339345\\
1.013	0.498861533322096\\
1.014	0.499059056450075\\
1.015	0.499237790286647\\
1.016	0.499397728102586\\
1.017	0.499538863876323\\
1.018	0.499661192294175\\
1.019	0.499764708750547\\
1.02	0.499849409348102\\
1.021	0.499915290897912\\
1.022	0.499962350919572\\
1.023	0.499990587641301\\
1.024	0.5\\
};
\addlegendentry{$x = 0.5$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.006	0\\
0.007	0\\
0.008	0\\
0.009	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
0.061	0\\
0.062	0\\
0.063	0\\
0.064	0\\
0.065	0\\
0.066	0\\
0.067	0\\
0.068	0\\
0.069	0\\
0.07	0\\
0.071	0\\
0.072	0\\
0.073	0\\
0.074	0\\
0.075	0\\
0.076	0\\
0.077	0\\
0.078	0\\
0.079	0\\
0.08	0\\
0.081	0\\
0.082	0\\
0.083	0\\
0.084	0\\
0.085	0\\
0.086	0\\
0.087	0\\
0.088	0\\
0.089	0\\
0.09	0\\
0.091	0\\
0.092	0\\
0.093	0\\
0.094	0\\
0.095	0\\
0.096	0\\
0.097	0\\
0.098	0\\
0.099	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0\\
0.25	0\\
0.251	0\\
0.252	0\\
0.253	0\\
0.254	0\\
0.255	0\\
0.256	0\\
0.257	-0\\
0.258	-0\\
0.259	-0\\
0.26	-0\\
0.261	-0\\
0.262	-0\\
0.263	-0\\
0.264	-0\\
0.265	-0\\
0.266	-0\\
0.267	-0\\
0.268	-0\\
0.269	-0\\
0.27	-0\\
0.271	-0\\
0.272	-0\\
0.273	-0\\
0.274	-0\\
0.275	-0\\
0.276	-0\\
0.277	-0\\
0.278	-0\\
0.279	-0\\
0.28	-0\\
0.281	-0\\
0.282	-0\\
0.283	-0\\
0.284	-0\\
0.285	-0\\
0.286	-0\\
0.287	-0\\
0.288	-0\\
0.289	-0\\
0.29	-0\\
0.291	-0\\
0.292	-0\\
0.293	-0\\
0.294	-0\\
0.295	-0\\
0.296	-0\\
0.297	-0\\
0.298	-0\\
0.299	-0\\
0.3	-0\\
0.301	-0\\
0.302	-0\\
0.303	-0\\
0.304	-0\\
0.305	-0\\
0.306	-0\\
0.307	-0\\
0.308	-0\\
0.309	-0\\
0.31	-0\\
0.311	-0\\
0.312	-0\\
0.313	-0\\
0.314	-0\\
0.315	-0\\
0.316	-0\\
0.317	-0\\
0.318	-0\\
0.319	-0\\
0.32	-0\\
0.321	-0\\
0.322	-0\\
0.323	-0\\
0.324	-0\\
0.325	-0\\
0.326	-0\\
0.327	-0\\
0.328	-0\\
0.329	-0\\
0.33	-0\\
0.331	-0\\
0.332	-0\\
0.333	-0\\
0.334	-0\\
0.335	-0\\
0.336	-0\\
0.337	-0\\
0.338	-0\\
0.339	-0\\
0.34	-0\\
0.341	-0\\
0.342	-0\\
0.343	-0\\
0.344	-0\\
0.345	-0\\
0.346	-0\\
0.347	-0\\
0.348	-0\\
0.349	-0\\
0.35	-0\\
0.351	-0\\
0.352	-0\\
0.353	-0\\
0.354	-0\\
0.355	-0\\
0.356	-0\\
0.357	-0\\
0.358	-0\\
0.359	-0\\
0.36	-0\\
0.361	-0\\
0.362	-0\\
0.363	-0\\
0.364	-0\\
0.365	-0\\
0.366	-0\\
0.367	-0\\
0.368	-0\\
0.369	-0\\
0.37	-0\\
0.371	-0\\
0.372	-0\\
0.373	-0\\
0.374	-0\\
0.375	-0\\
0.376	-0\\
0.377	-0\\
0.378	-0\\
0.379	-0\\
0.38	-0\\
0.381	-0\\
0.382	-0\\
0.383	-0\\
0.384	-0\\
0.385	-0\\
0.386	-0\\
0.387	-0\\
0.388	-0\\
0.389	-0\\
0.39	-0\\
0.391	-0\\
0.392	-0\\
0.393	-0\\
0.394	-0\\
0.395	-0\\
0.396	-0\\
0.397	-0\\
0.398	-0\\
0.399	-0\\
0.4	-0\\
0.401	-0\\
0.402	-0\\
0.403	-0\\
0.404	-0\\
0.405	-0\\
0.406	-0\\
0.407	-0\\
0.408	-0\\
0.409	-0\\
0.41	-0\\
0.411	-0\\
0.412	-0\\
0.413	-0\\
0.414	-0\\
0.415	-0\\
0.416	-0\\
0.417	-0\\
0.418	-0\\
0.419	-0\\
0.42	-0\\
0.421	-0\\
0.422	-0\\
0.423	-0\\
0.424	-0\\
0.425	-0\\
0.426	-0\\
0.427	-0\\
0.428	-0\\
0.429	-0\\
0.43	-0\\
0.431	-0\\
0.432	-0\\
0.433	-0\\
0.434	-0\\
0.435	-0\\
0.436	-0\\
0.437	-0\\
0.438	-0\\
0.439	-0\\
0.44	-0\\
0.441	-0\\
0.442	-0\\
0.443	-0\\
0.444	-0\\
0.445	-0\\
0.446	-0\\
0.447	-0\\
0.448	-0\\
0.449	-0\\
0.45	-0\\
0.451	-0\\
0.452	-0\\
0.453	-0\\
0.454	-0\\
0.455	-0\\
0.456	-0\\
0.457	-0\\
0.458	-0\\
0.459	-0\\
0.46	-0\\
0.461	-0\\
0.462	-0\\
0.463	-0\\
0.464	-0\\
0.465	-0\\
0.466	-0\\
0.467	-0\\
0.468	-0\\
0.469	-0\\
0.47	-0\\
0.471	-0\\
0.472	-0\\
0.473	-0\\
0.474	-0\\
0.475	-0\\
0.476	-0\\
0.477	-0\\
0.478	-0\\
0.479	-0\\
0.48	-0\\
0.481	-0\\
0.482	-0\\
0.483	-0\\
0.484	-0\\
0.485	-0\\
0.486	-0\\
0.487	-0\\
0.488	-0\\
0.489	-0\\
0.49	-0\\
0.491	-0\\
0.492	-0\\
0.493	-0\\
0.494	-0\\
0.495	-0\\
0.496	-0\\
0.497	-0\\
0.498	-0\\
0.499	-0\\
0.5	-0\\
0.501	-0\\
0.502	-0\\
0.503	-0\\
0.504	-0\\
0.505	-0\\
0.506	-0\\
0.507	-0\\
0.508	-0\\
0.509	-0\\
0.51	-0\\
0.511	-0\\
0.512	-0\\
0.513	0\\
0.514	0\\
0.515	0\\
0.516	0\\
0.517	0\\
0.518	0\\
0.519	0\\
0.52	0\\
0.521	0\\
0.522	0\\
0.523	0\\
0.524	0\\
0.525	0\\
0.526	0\\
0.527	0\\
0.528	0\\
0.529	0\\
0.53	0\\
0.531	0\\
0.532	0\\
0.533	0\\
0.534	0\\
0.535	0\\
0.536	0\\
0.537	0\\
0.538	0\\
0.539	0\\
0.54	0\\
0.541	0\\
0.542	0\\
0.543	0\\
0.544	0\\
0.545	0\\
0.546	0\\
0.547	0\\
0.548	0\\
0.549	0\\
0.55	0\\
0.551	0\\
0.552	0\\
0.553	0\\
0.554	0\\
0.555	0\\
0.556	0\\
0.557	0\\
0.558	0\\
0.559	0\\
0.56	0\\
0.561	0\\
0.562	0\\
0.563	0\\
0.564	0\\
0.565	0\\
0.566	0\\
0.567	0\\
0.568	0\\
0.569	0\\
0.57	0\\
0.571	0\\
0.572	0\\
0.573	0\\
0.574	0\\
0.575	0\\
0.576	0\\
0.577	0\\
0.578	0\\
0.579	0\\
0.58	0\\
0.581	0\\
0.582	0\\
0.583	0\\
0.584	0\\
0.585	0\\
0.586	0\\
0.587	0\\
0.588	0\\
0.589	0\\
0.59	0\\
0.591	0\\
0.592	0\\
0.593	0\\
0.594	0\\
0.595	0\\
0.596	0\\
0.597	0\\
0.598	0\\
0.599	0\\
0.6	0\\
0.601	0\\
0.602	0\\
0.603	0\\
0.604	0\\
0.605	0\\
0.606	0\\
0.607	0\\
0.608	0\\
0.609	0\\
0.61	0\\
0.611	0\\
0.612	0\\
0.613	0\\
0.614	0\\
0.615	0\\
0.616	0\\
0.617	0\\
0.618	0\\
0.619	0\\
0.62	0\\
0.621	0\\
0.622	0\\
0.623	0\\
0.624	0\\
0.625	0\\
0.626	0\\
0.627	0\\
0.628	0\\
0.629	0\\
0.63	0\\
0.631	0\\
0.632	0\\
0.633	0\\
0.634	0\\
0.635	0\\
0.636	0\\
0.637	0\\
0.638	0\\
0.639	0\\
0.64	0\\
0.641	0\\
0.642	0\\
0.643	0\\
0.644	0\\
0.645	0\\
0.646	0\\
0.647	0\\
0.648	0\\
0.649	0\\
0.65	0\\
0.651	0\\
0.652	0\\
0.653	0\\
0.654	0\\
0.655	0\\
0.656	0\\
0.657	0\\
0.658	0\\
0.659	0\\
0.66	0\\
0.661	0\\
0.662	0\\
0.663	0\\
0.664	0\\
0.665	0\\
0.666	0\\
0.667	0\\
0.668	0\\
0.669	0\\
0.67	0\\
0.671	0\\
0.672	0\\
0.673	0\\
0.674	0\\
0.675	0\\
0.676	0\\
0.677	0\\
0.678	0\\
0.679	0\\
0.68	0\\
0.681	0\\
0.682	0\\
0.683	0\\
0.684	0\\
0.685	0\\
0.686	0\\
0.687	0\\
0.688	0\\
0.689	0\\
0.69	0\\
0.691	0\\
0.692	0\\
0.693	0\\
0.694	0\\
0.695	0\\
0.696	0\\
0.697	0\\
0.698	0\\
0.699	0\\
0.7	0\\
0.701	0\\
0.702	0\\
0.703	0\\
0.704	0\\
0.705	0\\
0.706	0\\
0.707	0\\
0.708	0\\
0.709	0\\
0.71	0\\
0.711	0\\
0.712	0\\
0.713	0\\
0.714	0\\
0.715	0\\
0.716	0\\
0.717	0\\
0.718	0\\
0.719	0\\
0.72	0\\
0.721	0\\
0.722	0\\
0.723	0\\
0.724	0\\
0.725	0\\
0.726	0\\
0.727	0\\
0.728	0\\
0.729	0\\
0.73	0\\
0.731	0\\
0.732	0\\
0.733	0\\
0.734	0\\
0.735	0\\
0.736	0\\
0.737	0\\
0.738	0\\
0.739	0\\
0.74	0\\
0.741	0\\
0.742	0\\
0.743	0\\
0.744	0\\
0.745	0\\
0.746	0\\
0.747	0\\
0.748	0\\
0.749	0\\
0.75	0\\
0.751	0\\
0.752	0\\
0.753	0\\
0.754	0\\
0.755	0\\
0.756	0\\
0.757	0\\
0.758	0\\
0.759	0\\
0.76	0\\
0.761	0\\
0.762	0\\
0.763	0\\
0.764	0\\
0.765	0\\
0.766	0\\
0.767	0\\
0.768	0\\
0.769	0\\
0.77	0\\
0.771	0\\
0.772	0\\
0.773	0\\
0.774	0\\
0.775	0\\
0.776	0\\
0.777	0\\
0.778	0\\
0.779	0\\
0.78	0\\
0.781	0\\
0.782	0\\
0.783	0\\
0.784	0\\
0.785	0\\
0.786	0\\
0.787	0\\
0.788	0\\
0.789	0\\
0.79	0\\
0.791	0\\
0.792	0\\
0.793	0\\
0.794	0\\
0.795	0\\
0.796	0\\
0.797	0\\
0.798	0\\
0.799	0\\
0.8	0\\
0.801	0\\
0.802	0\\
0.803	0\\
0.804	0\\
0.805	0\\
0.806	0\\
0.807	0\\
0.808	0\\
0.809	0\\
0.81	0\\
0.811	0\\
0.812	0\\
0.813	0\\
0.814	0\\
0.815	0\\
0.816	0\\
0.817	0\\
0.818	0\\
0.819	0\\
0.82	0\\
0.821	0\\
0.822	0\\
0.823	0\\
0.824	0\\
0.825	0\\
0.826	0\\
0.827	0\\
0.828	0\\
0.829	0\\
0.83	0\\
0.831	0\\
0.832	0\\
0.833	0\\
0.834	0\\
0.835	0\\
0.836	0\\
0.837	0\\
0.838	0\\
0.839	0\\
0.84	0\\
0.841	0\\
0.842	0\\
0.843	0\\
0.844	0\\
0.845	0\\
0.846	0\\
0.847	0\\
0.848	0\\
0.849	0\\
0.85	0\\
0.851	0\\
0.852	0\\
0.853	0\\
0.854	0\\
0.855	0\\
0.856	0\\
0.857	0\\
0.858	0\\
0.859	0\\
0.86	0\\
0.861	0\\
0.862	0\\
0.863	0\\
0.864	0\\
0.865	0\\
0.866	0\\
0.867	0\\
0.868	0\\
0.869	0\\
0.87	0\\
0.871	0\\
0.872	0\\
0.873	0\\
0.874	0\\
0.875	0\\
0.876	0\\
0.877	0\\
0.878	0\\
0.879	0\\
0.88	0\\
0.881	0\\
0.882	0\\
0.883	0\\
0.884	0\\
0.885	0\\
0.886	0\\
0.887	0\\
0.888	0\\
0.889	0\\
0.89	0\\
0.891	0\\
0.892	0\\
0.893	0\\
0.894	0\\
0.895	0\\
0.896	0\\
0.897	0\\
0.898	0\\
0.899	0\\
0.9	0\\
0.901	0\\
0.902	0\\
0.903	0\\
0.904	0\\
0.905	0\\
0.906	0\\
0.907	0\\
0.908	0\\
0.909	0\\
0.91	0\\
0.911	0\\
0.912	0\\
0.913	0\\
0.914	0\\
0.915	0\\
0.916	0\\
0.917	0\\
0.918	0\\
0.919	0\\
0.92	0\\
0.921	0\\
0.922	0\\
0.923	0\\
0.924	0\\
0.925	0\\
0.926	0\\
0.927	0\\
0.928	0\\
0.929	0\\
0.93	0\\
0.931	0\\
0.932	0\\
0.933	0\\
0.934	0\\
0.935	0\\
0.936	0\\
0.937	0\\
0.938	0\\
0.939	0\\
0.94	0\\
0.941	0\\
0.942	0\\
0.943	0\\
0.944	0\\
0.945	0\\
0.946	0\\
0.947	0\\
0.948	0\\
0.949	0\\
0.95	0\\
0.951	0\\
0.952	0\\
0.953	0\\
0.954	0\\
0.955	0\\
0.956	0\\
0.957	0\\
0.958	0\\
0.959	0\\
0.96	0\\
0.961	0\\
0.962	0\\
0.963	0\\
0.964	0\\
0.965	0\\
0.966	0\\
0.967	0\\
0.968	0\\
0.969	0\\
0.97	0\\
0.971	0\\
0.972	0\\
0.973	0\\
0.974	0\\
0.975	0\\
0.976	0\\
0.977	0\\
0.978	0\\
0.979	0\\
0.98	0\\
0.981	0\\
0.982	0\\
0.983	0\\
0.984	0\\
0.985	0\\
0.986	0\\
0.987	0\\
0.988	0\\
0.989	0\\
0.99	0\\
0.991	0\\
0.992	0\\
0.993	0\\
0.994	0\\
0.995	0\\
0.996	0\\
0.997	0\\
0.998	0\\
0.999	0\\
1	0\\
1.001	0\\
1.002	0\\
1.003	0\\
1.004	0\\
1.005	0\\
1.006	0\\
1.007	0\\
1.008	0\\
1.009	0\\
1.01	0\\
1.011	0\\
1.012	0\\
1.013	0\\
1.014	0\\
1.015	0\\
1.016	0\\
1.017	0\\
1.018	0\\
1.019	0\\
1.02	0\\
1.021	0\\
1.022	0\\
1.023	0\\
1.024	0\\
};
\addlegendentry{$x = 1.0$}

\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.667\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.4,
xmax=0.4,
xtick={-0.4, -0.2,    0,  0.2,  0.4},
xlabel style={font=\color{white!15!black}},
xlabel={$v_s$},
ymin=0.7,
ymax=1,
ytick={0.7, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=1,
        /tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={at={(0.5,-0.03)}, anchor=north, legend columns=7, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{-0.0271809245316347	0.7\\
-0.0416166345185851	0.715\\
-0.0523714874175348	0.73\\
-0.0586302564254172	0.745\\
-0.0599648338874301	0.76\\
-0.0563618001063116	0.775\\
-0.0482155626941849	0.79\\
-0.0362882433329021	0.805\\
-0.0216401719306779	0.82\\
-0.00553717534516041	0.835\\
0.010657364135749	0.85\\
0.025596593536783	0.865\\
0.0380609748644746	0.88\\
0.047056748573117	0.895\\
0.0518942001041821	0.91\\
0.0522396285755228	0.925\\
0.0481371625821305	0.94\\
0.0399990963503028	0.955\\
0.0285660199676158	0.97\\
0.0148404767559736	0.985\\
0	1\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{-0.00835377847212219	0.7\\
0.0201583624274296	0.715\\
0.0576343722905362	0.73\\
0.100785638225991	0.745\\
0.14592191221144	0.76\\
0.189262102774765	0.775\\
0.227246646574713	0.79\\
0.256825971466794	0.805\\
0.27570193869991	0.82\\
0.282503365073628	0.835\\
0.276882407471526	0.85\\
0.259525259719865	0.865\\
0.2320777095284	0.88\\
0.196993048397283	0.895\\
0.157316057188223	0.91\\
0.116421807632654	0.925\\
0.0777314336799347	0.94\\
0.04442858029779	0.955\\
0.0191998299991077	0.97\\
0.00402009901675974	0.985\\
-0	1\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{0.0178987032269326	0.7\\
0.0640154067407864	0.715\\
0.116411370704318	0.73\\
0.170617257453903	0.745\\
0.222104575427382	0.76\\
0.266658581187024	0.775\\
0.300718507475058	0.79\\
0.321657972959488	0.805\\
0.327983752585608	0.82\\
0.319438096070715	0.835\\
0.296997883140219	0.85\\
0.262772424497294	0.865\\
0.219809959458222	0.88\\
0.171830199029524	0.895\\
0.12290603699539	0.91\\
0.0771213530145513	0.925\\
0.0382333788628877	0.94\\
0.00936729706724375	0.955\\
-0.00723231191453381	0.97\\
-0.0103735820609674	0.985\\
0	1\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{0.0282417519171935	0.7\\
0.0509717464522171	0.715\\
0.0717150124061226	0.73\\
0.0887941007356702	0.745\\
0.10086746923838	0.76\\
0.107033037398738	0.775\\
0.106893855967737	0.79\\
0.100581218512636	0.805\\
0.0887340810013497	0.82\\
0.0724372298650625	0.835\\
0.0531239588135545	0.85\\
0.0324518144983093	0.865\\
0.0121620312640683	0.88\\
-0.00606556096800877	0.895\\
-0.0207501859621335	0.91\\
-0.0307291515024918	0.925\\
-0.0352487792719722	0.94\\
-0.0340201974689651	0.955\\
-0.0272359444303637	0.97\\
-0.015546605822479	0.985\\
0	1\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.0134818501601014	0.7\\
-0.00737863663303776	0.715\\
-0.0367259183973719	0.73\\
-0.0719545389809386	0.745\\
-0.110026648649653	0.76\\
-0.147729842130199	0.775\\
-0.181944418538339	0.79\\
-0.209898110946566	0.805\\
-0.229387724468208	0.82\\
-0.238950158719861	0.835\\
-0.237969702786279	0.85\\
-0.226713900211825	0.865\\
-0.206296234371482	0.88\\
-0.178569889270306	0.895\\
-0.145962408295755	0.91\\
-0.111265756736019	0.925\\
-0.0773997238904599	0.94\\
-0.0471685151376554	0.955\\
-0.0230306480728384	0.97\\
-0.00690088077794972	0.985\\
0	1\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.0132615226472277	0.7\\
-0.0591704481993846	0.715\\
-0.112522666489896	0.73\\
-0.168745700712586	0.745\\
-0.223122530895687	0.76\\
-0.271181643031185	0.775\\
-0.309059661975659	0.79\\
-0.333807503330552	0.805\\
-0.343616064070627	0.82\\
-0.33794442058519	0.835\\
-0.317541725270712	0.85\\
-0.284362803237242	0.865\\
-0.24138612526573	0.88\\
-0.192350669016369	0.895\\
-0.141434552415816	0.91\\
-0.0929027332913735	0.925\\
-0.0507531860029792	0.94\\
-0.0183906484234666	0.955\\
0.00164565939752513	0.97\\
0.00787875793878695	0.985\\
0	1\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{-0.0282172646147315	0.7\\
-0.0583680427549751	0.715\\
-0.0883025696861854	0.73\\
-0.115545637550957	0.745\\
-0.137893824313628	0.76\\
-0.153591055088749	0.775\\
-0.161464278303214	0.79\\
-0.161008913871527	0.805\\
-0.152417989101786	0.82\\
-0.136553562264517	0.835\\
-0.114863757817913	0.85\\
-0.089253117501419	0.865\\
-0.0619176573516789	0.88\\
-0.0351587227434942	0.895\\
-0.0111912461896015	0.91\\
0.00803777037032666	0.925\\
0.0210058051421352	0.94\\
0.0267339214776415	0.955\\
0.0248592068227463	0.97\\
0.0156552875458635	0.985\\
0	1\\
};

\end{axis}
\end{tikzpicture}            \setlength{\figurewidth}{0.8\textwidth}
            \setlength{\figureheight}{0.6\textwidth}
            \begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.997\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.4,
xmax=0.4,
xtick={-0.4, -0.2,    0,  0.2,  0.4},
xlabel style={font=\color{white!15!black}},
xlabel={$v_f$},
ymin=-0.7,
ymax=0.7,
ytick={0, 0.7},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=1,
        /tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{-0.00047785714667064	0\\
-0.000477727082357547	0.007\\
-0.00047733675675121	0.014\\
-0.000476685807865059	0.021\\
-0.000475773752477413	0.028\\
-0.000474600166394913	0.035\\
-0.00047316493703516	0.042\\
-0.000471468588436727	0.049\\
-0.000469512678684686	0.056\\
-0.000467300269506257	0.063\\
-0.000464836467419175	0.07\\
-0.000462129035279458	0.077\\
-0.000459189072350835	0.084\\
-0.000456031760080459	0.091\\
-0.000452677169591266	0.098\\
-0.000449151125467526	0.105\\
-0.000445486118695979	0.112\\
-0.0004417222596112	0.119\\
-0.000437908259364396	0.126\\
-0.000434102425776733	0.133\\
-0.000430373656443248	0.14\\
-0.000426802408618166	0.147\\
-0.000423481621740575	0.154\\
-0.000420517564461981	0.161\\
-0.000418030573734571	0.168\\
-0.000416155648941981	0.175\\
-0.000415042859246107	0.182\\
-0.000414857517341119	0.189\\
-0.000415780067722094	0.196\\
-0.000418005632481087	0.203\\
-0.000421743152647691	0.21\\
-0.000427214058325549	0.217\\
-0.000434650396495064	0.224\\
-0.000444292341535042	0.231\\
-0.000456385010467692	0.238\\
-0.000471174502885778	0.245\\
-0.000488903084739882	0.252\\
-0.000509803435939141	0.259\\
-0.000534091884371499	0.266\\
-0.000561960553829293	0.273\\
-0.000593568360810389	0.28\\
-0.000629030805657198	0.287\\
-0.000668408517420958	0.294\\
-0.000711694529639991	0.301\\
-0.000758800286353639	0.308\\
-0.000809540404598639	0.315\\
-0.000863616251808191	0.322\\
-0.000920598434397513	0.329\\
-0.000979908337787049	0.336\\
-0.00104079890855685	0.343\\
-0.00110233492665391	0.35\\
-0.00116337307981914	0.357\\
-0.00122254222379003	0.364\\
-0.00127822429036944	0.371\\
-0.00132853639097409	0.378\\
-0.00137131475544594	0.385\\
-0.00140410124416368	0.392\\
-0.00142413327501194	0.399\\
-0.00142833811444121	0.406\\
-0.00141333259223729	0.413\\
-0.00137542941089543	0.42\\
-0.00131065133042637	0.427\\
-0.00121475461531315	0.434\\
-0.00108326322899649	0.441\\
-0.000911515348958095	0.448\\
-0.000694723847888862	0.455\\
-0.000428052438658581	0.462\\
-0.000106709207302848	0.469\\
0.000273940747178804	0.476\\
0.000718241891601262	0.483\\
0.00123009247176164	0.49\\
0.0018127649205796	0.497\\
0.00246870122958454	0.504\\
0.00319928233212271	0.511\\
0.00400457090846829	0.518\\
0.00488302747654787	0.525\\
0.00583120018727391	0.532\\
0.0068433894105302	0.539\\
0.0079112889863835	0.546\\
0.00902360693527502	0.553\\
0.0101656694790673	0.56\\
0.0113190134289106	0.567\\
0.0124609733512992	0.574\\
0.0135642714335773	0.581\\
0.0145966196349585	0.588\\
0.0155203455259665	0.595\\
0.016292055181167	0.602\\
0.0168623485855277	0.609\\
0.0171756052265678	0.616\\
0.0171698598491472	0.623\\
0.0167767907166043	0.63\\
0.0159218451121344	0.637\\
0.014524529179947	0.644\\
0.0124988914889885	0.651\\
0.00975423183413917	0.658\\
0.00619606869031182	0.665\\
0.00172740031078448	0.672\\
-0.00374970439386898	0.679\\
-0.010332148465727	0.686\\
-0.0181134463587031	0.693\\
-0.0271809245316347	0.7\\
};

\addplot [color=black!60!red, line width=1.0pt, forget plot]
  table[row sep=crcr]{-0.00047785714667064	-0\\
-0.000477727082357547	-0.007\\
-0.00047733675675121	-0.014\\
-0.000476685807865059	-0.021\\
-0.000475773752477413	-0.028\\
-0.000474600166394913	-0.035\\
-0.00047316493703516	-0.042\\
-0.000471468588436727	-0.049\\
-0.000469512678684686	-0.056\\
-0.000467300269506257	-0.063\\
-0.000464836467419175	-0.07\\
-0.000462129035279458	-0.077\\
-0.000459189072350835	-0.084\\
-0.000456031760080459	-0.091\\
-0.000452677169591266	-0.098\\
-0.000449151125467526	-0.105\\
-0.000445486118695979	-0.112\\
-0.0004417222596112	-0.119\\
-0.000437908259364396	-0.126\\
-0.000434102425776733	-0.133\\
-0.000430373656443248	-0.14\\
-0.000426802408618166	-0.147\\
-0.000423481621740575	-0.154\\
-0.000420517564461981	-0.161\\
-0.000418030573734571	-0.168\\
-0.000416155648941981	-0.175\\
-0.000415042859246107	-0.182\\
-0.000414857517341119	-0.189\\
-0.000415780067722094	-0.196\\
-0.000418005632481087	-0.203\\
-0.000421743152647691	-0.21\\
-0.000427214058325549	-0.217\\
-0.000434650396495064	-0.224\\
-0.000444292341535042	-0.231\\
-0.000456385010467692	-0.238\\
-0.000471174502885778	-0.245\\
-0.000488903084739882	-0.252\\
-0.000509803435939141	-0.259\\
-0.000534091884371499	-0.266\\
-0.000561960553829293	-0.273\\
-0.000593568360810389	-0.28\\
-0.000629030805657198	-0.287\\
-0.000668408517420958	-0.294\\
-0.000711694529639991	-0.301\\
-0.000758800286353639	-0.308\\
-0.000809540404598639	-0.315\\
-0.000863616251808191	-0.322\\
-0.000920598434397513	-0.329\\
-0.000979908337787049	-0.336\\
-0.00104079890855685	-0.343\\
-0.00110233492665391	-0.35\\
-0.00116337307981914	-0.357\\
-0.00122254222379003	-0.364\\
-0.00127822429036944	-0.371\\
-0.00132853639097409	-0.378\\
-0.00137131475544594	-0.385\\
-0.00140410124416368	-0.392\\
-0.00142413327501194	-0.399\\
-0.00142833811444121	-0.406\\
-0.00141333259223729	-0.413\\
-0.00137542941089543	-0.42\\
-0.00131065133042637	-0.427\\
-0.00121475461531315	-0.434\\
-0.00108326322899649	-0.441\\
-0.000911515348958095	-0.448\\
-0.000694723847888862	-0.455\\
-0.000428052438658581	-0.462\\
-0.000106709207302848	-0.469\\
0.000273940747178804	-0.476\\
0.000718241891601262	-0.483\\
0.00123009247176164	-0.49\\
0.0018127649205796	-0.497\\
0.00246870122958454	-0.504\\
0.00319928233212271	-0.511\\
0.00400457090846829	-0.518\\
0.00488302747654787	-0.525\\
0.00583120018727391	-0.532\\
0.0068433894105302	-0.539\\
0.0079112889863835	-0.546\\
0.00902360693527502	-0.553\\
0.0101656694790673	-0.56\\
0.0113190134289106	-0.567\\
0.0124609733512992	-0.574\\
0.0135642714335773	-0.581\\
0.0145966196349585	-0.588\\
0.0155203455259665	-0.595\\
0.016292055181167	-0.602\\
0.0168623485855277	-0.609\\
0.0171756052265678	-0.616\\
0.0171698598491472	-0.623\\
0.0167767907166043	-0.63\\
0.0159218451121344	-0.637\\
0.014524529179947	-0.644\\
0.0124988914889885	-0.651\\
0.00975423183413917	-0.658\\
0.00619606869031182	-0.665\\
0.00172740031078448	-0.672\\
-0.00374970439386898	-0.679\\
-0.010332148465727	-0.686\\
-0.0181134463587031	-0.693\\
-0.0271809245316347	-0.7\\
};
\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{0.0642817010354529	0\\
0.0642817804575279	0.007\\
0.0642820170902545	0.014\\
0.0642824060112434	0.021\\
0.0642829389440652	0.028\\
0.0642836041514378	0.035\\
0.064284386289434	0.042\\
0.0642852662265168	0.049\\
0.0642862208323865	0.056\\
0.0642872227428597	0.063\\
0.0642882401083144	0.07\\
0.0642892363346242	0.077\\
0.0642901698269829	0.084\\
0.0642909937485879	0.091\\
0.0642916558077983	0.098\\
0.064292098089117	0.105\\
0.0642922569451442	0.112\\
0.0642920629684985	0.119\\
0.0642914410645807	0.126\\
0.0642903106479296	0.133\\
0.0642885859867575	0.14\\
0.064286176721995	0.147\\
0.0642829885887898	0.154\\
0.0642789243697957	0.161\\
0.0642738851107119	0.168\\
0.0642677716292778	0.175\\
0.0642604863492165	0.182\\
0.0642519354903281	0.189\\
0.0642420316449554	0.196\\
0.0642306967692373	0.203\\
0.0642178656147932	0.21\\
0.064203489622597	0.217\\
0.0641875412956313	0.224\\
0.0641700190603025	0.231\\
0.0641509526183713	0.238\\
0.0641304087811312	0.245\\
0.0641084977655802	0.252\\
0.0640853799182051	0.259\\
0.0640612728155785	0.266\\
0.0640364586720989	0.273\\
0.0640112919637794	0.28\\
0.0639862071528927	0.287\\
0.0639617263714719	0.294\\
0.0639384668921228	0.301\\
0.0639171481823748	0.308\\
0.0638985983040017	0.315\\
0.063883759381563	0.322\\
0.0638736918251547	0.329\\
0.0638695769514011	0.336\\
0.0638727176045906	0.343\\
0.063884536337218	0.35\\
0.0639065706668552	0.357\\
0.0639404648852179	0.364\\
0.0639879578566947	0.371\\
0.0640508662088377	0.378\\
0.0641310622879545	0.385\\
0.064230446230822	0.392\\
0.0643509114907025	0.399\\
0.06449430315459	0.406\\
0.0646623684014911	0.413\\
0.0648566984813424	0.42\\
0.0650786616439206	0.427\\
0.0653293265200628	0.434\\
0.0656093755571426	0.441\\
0.0659190082406711	0.448\\
0.0662578339978616	0.455\\
0.0666247548808411	0.462\\
0.0670178383707463	0.469\\
0.0674341809329451	0.476\\
0.0678697632916659	0.483\\
0.0683192987826499	0.49\\
0.0687760765879225	0.497\\
0.0692318021596362	0.504\\
0.0696764377016513	0.511\\
0.07009804619858	0.518\\
0.0704826431617177	0.525\\
0.0708140609974706	0.532\\
0.0710738316926842	0.539\\
0.0712410943467925	0.546\\
0.0712925349547494	0.553\\
0.0712023667463945	0.56\\
0.0709423603034193	0.567\\
0.0704819335872247	0.574\\
0.0697883128988303	0.581\\
0.0688267766306705	0.588\\
0.0675609944302931	0.595\\
0.065953475043662	0.602\\
0.0639661366020018	0.609\\
0.0615610134167419	0.616\\
0.0587011134026259	0.623\\
0.0553514400045	0.63\\
0.0514801918983412	0.637\\
0.0470601527061436	0.644\\
0.0420702814368073	0.651\\
0.0364975122661674	0.658\\
0.0303387695199816	0.665\\
0.0236032002424381	0.672\\
0.0163146224362438	0.679\\
0.00851418186515737	0.686\\
0.00026320413411305	0.693\\
-0.00835377847212218	0.7\\
};

\addplot [color=black!20!red, line width=1.0pt, forget plot]
  table[row sep=crcr]{0.0642817010354529	-0\\
0.0642817804575279	-0.007\\
0.0642820170902545	-0.014\\
0.0642824060112434	-0.021\\
0.0642829389440652	-0.028\\
0.0642836041514378	-0.035\\
0.064284386289434	-0.042\\
0.0642852662265168	-0.049\\
0.0642862208323865	-0.056\\
0.0642872227428597	-0.063\\
0.0642882401083144	-0.07\\
0.0642892363346242	-0.077\\
0.0642901698269829	-0.084\\
0.0642909937485879	-0.091\\
0.0642916558077983	-0.098\\
0.064292098089117	-0.105\\
0.0642922569451442	-0.112\\
0.0642920629684985	-0.119\\
0.0642914410645807	-0.126\\
0.0642903106479296	-0.133\\
0.0642885859867575	-0.14\\
0.064286176721995	-0.147\\
0.0642829885887898	-0.154\\
0.0642789243697957	-0.161\\
0.0642738851107119	-0.168\\
0.0642677716292778	-0.175\\
0.0642604863492165	-0.182\\
0.0642519354903281	-0.189\\
0.0642420316449554	-0.196\\
0.0642306967692373	-0.203\\
0.0642178656147932	-0.21\\
0.064203489622597	-0.217\\
0.0641875412956313	-0.224\\
0.0641700190603025	-0.231\\
0.0641509526183713	-0.238\\
0.0641304087811312	-0.245\\
0.0641084977655802	-0.252\\
0.0640853799182051	-0.259\\
0.0640612728155785	-0.266\\
0.0640364586720989	-0.273\\
0.0640112919637794	-0.28\\
0.0639862071528927	-0.287\\
0.0639617263714719	-0.294\\
0.0639384668921228	-0.301\\
0.0639171481823748	-0.308\\
0.0638985983040017	-0.315\\
0.063883759381563	-0.322\\
0.0638736918251547	-0.329\\
0.0638695769514011	-0.336\\
0.0638727176045906	-0.343\\
0.063884536337218	-0.35\\
0.0639065706668552	-0.357\\
0.0639404648852179	-0.364\\
0.0639879578566947	-0.371\\
0.0640508662088377	-0.378\\
0.0641310622879545	-0.385\\
0.064230446230822	-0.392\\
0.0643509114907025	-0.399\\
0.06449430315459	-0.406\\
0.0646623684014911	-0.413\\
0.0648566984813424	-0.42\\
0.0650786616439206	-0.427\\
0.0653293265200628	-0.434\\
0.0656093755571426	-0.441\\
0.0659190082406711	-0.448\\
0.0662578339978616	-0.455\\
0.0666247548808411	-0.462\\
0.0670178383707463	-0.469\\
0.0674341809329451	-0.476\\
0.0678697632916659	-0.483\\
0.0683192987826499	-0.49\\
0.0687760765879225	-0.497\\
0.0692318021596362	-0.504\\
0.0696764377016513	-0.511\\
0.07009804619858	-0.518\\
0.0704826431617177	-0.525\\
0.0708140609974706	-0.532\\
0.0710738316926842	-0.539\\
0.0712410943467925	-0.546\\
0.0712925349547494	-0.553\\
0.0712023667463945	-0.56\\
0.0709423603034193	-0.567\\
0.0704819335872247	-0.574\\
0.0697883128988303	-0.581\\
0.0688267766306705	-0.588\\
0.0675609944302931	-0.595\\
0.065953475043662	-0.602\\
0.0639661366020018	-0.609\\
0.0615610134167419	-0.616\\
0.0587011134026259	-0.623\\
0.0553514400045	-0.63\\
0.0514801918983412	-0.637\\
0.0470601527061436	-0.644\\
0.0420702814368073	-0.651\\
0.0364975122661674	-0.658\\
0.0303387695199816	-0.665\\
0.0236032002424381	-0.672\\
0.0163146224362438	-0.679\\
0.00851418186515737	-0.686\\
0.00026320413411305	-0.693\\
-0.00835377847212218	-0.7\\
};
\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{0.0719038563929966	0\\
0.071903814577765	0.007\\
0.0719036871843567	0.014\\
0.0719034683813194	0.021\\
0.0719031484891558	0.028\\
0.0719027140419033	0.035\\
0.0719021478777211	0.042\\
0.071901429262823	0.049\\
0.0719005340542818	0.056\\
0.0718994349083735	0.063\\
0.071898101542212	0.07\\
0.0718965010574383	0.077\\
0.0718945983356442	0.084\\
0.07189235651601	0.091\\
0.0718897375663004	0.098\\
0.0718867029588472	0.105\\
0.0718832144634358	0.112\\
0.0718792350690506	0.119\\
0.0718747300461946	0.126\\
0.0718696681609225	0.133\\
0.0718640230507704	0.14\\
0.0718577747713744	0.147\\
0.0718509115206814	0.154\\
0.0718434315452156	0.161\\
0.0718353452298013	0.168\\
0.0718266773683989	0.175\\
0.0718174696092204	0.182\\
0.0718077830619852	0.189\\
0.0717977010490032	0.196\\
0.0717873319746743	0.203\\
0.071776812279912	0.21\\
0.0717663094389212	0.217\\
0.0717560249456335	0.224\\
0.0717461972259442	0.231\\
0.0717371043997037	0.238\\
0.0717290668032366	0.245\\
0.0717224491690599	0.252\\
0.0717176623445531	0.259\\
0.071715164415738	0.266\\
0.0717154610862455	0.273\\
0.0717191051452158	0.28\\
0.0717266948416034	0.287\\
0.0717388709664904	0.294\\
0.0717563124299855	0.301\\
0.0717797301056144	0.308\\
0.071809858703359	0.315\\
0.0718474464233745	0.322\\
0.0718932421366445	0.329\\
0.0719479798372937	0.336\\
0.0720123601149122	0.343\\
0.0720870284050888	0.35\\
0.072172549793556	0.357\\
0.0722693801751144	0.364\\
0.0723778336041541	0.371\\
0.0724980457204767	0.378\\
0.072629933193673	0.385\\
0.0727731492029853	0.392\\
0.0729270350588387	0.399\\
0.0730905681785061	0.406\\
0.0732623067530688	0.413\\
0.0734403315872184	0.42\\
0.07362218575866	0.427\\
0.0738048129308431	0.434\\
0.0739844953621011	0.441\\
0.0741567928863396	0.448\\
0.074316484395021	0.455\\
0.0744575136267041	0.462\\
0.0745729413675139	0.469\\
0.0746549064816259	0.476\\
0.0746945985222709	0.483\\
0.0746822450170637	0.49\\
0.0746071168716727	0.497\\
0.0744575556868076	0.504\\
0.0742210271276417	0.511\\
0.0738842048130596	0.518\\
0.0734330894938381	0.525\\
0.0728531685515842	0.532\\
0.0721296210596709	0.539\\
0.0712475737872545	0.546\\
0.0701924135794615	0.553\\
0.0689501614906159	0.56\\
0.067507913860552	0.567\\
0.0658543551821539	0.574\\
0.0639803470849188	0.581\\
0.061879597026421	0.588\\
0.0595494093113815	0.595\\
0.0569915198157527	0.602\\
0.054213014249148	0.609\\
0.0512273279111565	0.616\\
0.0480553226540667	0.623\\
0.0447264341259369	0.63\\
0.0412798793055761	0.637\\
0.0377659108298336	0.644\\
0.0342471006331061	0.651\\
0.0307996309545617	0.658\\
0.0275145658131766	0.665\\
0.0244990706066148	0.672\\
0.0218775415709306	0.679\\
0.0197926004713205	0.686\\
0.018405903122945	0.693\\
0.0178987032269326	0.7\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{0.0719038563929966	-0\\
0.071903814577765	-0.007\\
0.0719036871843567	-0.014\\
0.0719034683813194	-0.021\\
0.0719031484891558	-0.028\\
0.0719027140419033	-0.035\\
0.0719021478777211	-0.042\\
0.071901429262823	-0.049\\
0.0719005340542818	-0.056\\
0.0718994349083735	-0.063\\
0.071898101542212	-0.07\\
0.0718965010574383	-0.077\\
0.0718945983356442	-0.084\\
0.07189235651601	-0.091\\
0.0718897375663004	-0.098\\
0.0718867029588472	-0.105\\
0.0718832144634358	-0.112\\
0.0718792350690506	-0.119\\
0.0718747300461946	-0.126\\
0.0718696681609225	-0.133\\
0.0718640230507704	-0.14\\
0.0718577747713744	-0.147\\
0.0718509115206814	-0.154\\
0.0718434315452156	-0.161\\
0.0718353452298013	-0.168\\
0.0718266773683989	-0.175\\
0.0718174696092204	-0.182\\
0.0718077830619852	-0.189\\
0.0717977010490032	-0.196\\
0.0717873319746743	-0.203\\
0.071776812279912	-0.21\\
0.0717663094389212	-0.217\\
0.0717560249456335	-0.224\\
0.0717461972259442	-0.231\\
0.0717371043997037	-0.238\\
0.0717290668032366	-0.245\\
0.0717224491690599	-0.252\\
0.0717176623445531	-0.259\\
0.071715164415738	-0.266\\
0.0717154610862455	-0.273\\
0.0717191051452158	-0.28\\
0.0717266948416034	-0.287\\
0.0717388709664904	-0.294\\
0.0717563124299855	-0.301\\
0.0717797301056144	-0.308\\
0.071809858703359	-0.315\\
0.0718474464233745	-0.322\\
0.0718932421366445	-0.329\\
0.0719479798372937	-0.336\\
0.0720123601149122	-0.343\\
0.0720870284050888	-0.35\\
0.072172549793556	-0.357\\
0.0722693801751144	-0.364\\
0.0723778336041541	-0.371\\
0.0724980457204767	-0.378\\
0.072629933193673	-0.385\\
0.0727731492029853	-0.392\\
0.0729270350588387	-0.399\\
0.0730905681785061	-0.406\\
0.0732623067530688	-0.413\\
0.0734403315872184	-0.42\\
0.07362218575866	-0.427\\
0.0738048129308431	-0.434\\
0.0739844953621011	-0.441\\
0.0741567928863396	-0.448\\
0.074316484395021	-0.455\\
0.0744575136267041	-0.462\\
0.0745729413675139	-0.469\\
0.0746549064816259	-0.476\\
0.0746945985222709	-0.483\\
0.0746822450170637	-0.49\\
0.0746071168716727	-0.497\\
0.0744575556868076	-0.504\\
0.0742210271276417	-0.511\\
0.0738842048130596	-0.518\\
0.0734330894938381	-0.525\\
0.0728531685515842	-0.532\\
0.0721296210596709	-0.539\\
0.0712475737872545	-0.546\\
0.0701924135794615	-0.553\\
0.0689501614906159	-0.56\\
0.067507913860552	-0.567\\
0.0658543551821539	-0.574\\
0.0639803470849188	-0.581\\
0.061879597026421	-0.588\\
0.0595494093113815	-0.595\\
0.0569915198157527	-0.602\\
0.054213014249148	-0.609\\
0.0512273279111565	-0.616\\
0.0480553226540667	-0.623\\
0.0447264341259369	-0.63\\
0.0412798793055761	-0.637\\
0.0377659108298336	-0.644\\
0.0342471006331061	-0.651\\
0.0307996309545617	-0.658\\
0.0275145658131766	-0.665\\
0.0244990706066148	-0.672\\
0.0218775415709306	-0.679\\
0.0197926004713205	-0.686\\
0.018405903122945	-0.693\\
0.0178987032269326	-0.7\\
};
\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{0.0156135834670774	0\\
0.0156134575824064	0.007\\
0.0156130793977088	0.014\\
0.015612447355811	0.021\\
0.0156115589778614	0.028\\
0.0156104110385662	0.035\\
0.0156089998126368	0.042\\
0.0156073213934612	0.049\\
0.0156053720851559	0.056\\
0.0156031488691859	0.063\\
0.015600649946633	0.07\\
0.015597875356926	0.077\\
0.0155948276733862	0.084\\
0.0155915127752681	0.091\\
0.0155879406950568	0.098\\
0.0155841265385984	0.105\\
0.0155800914741539	0.112\\
0.0155758637846678	0.119\\
0.01557147997539	0.126\\
0.0155669859264808	0.133\\
0.0155624380773277	0.14\\
0.0155579046260101	0.147\\
0.0155534667236417	0.154\\
0.0155492196392108	0.161\\
0.0155452738660166	0.168\\
0.0155417561358925	0.175\\
0.0155388103021291	0.182\\
0.0155365980464082	0.189\\
0.0155352993591775	0.196\\
0.0155351127368133	0.203\\
0.0155362550327167	0.21\\
0.0155389608932797	0.217\\
0.0155434817035807	0.224\\
0.0155500839618738	0.231\\
0.0155590469966185	0.238\\
0.0155706599351743	0.245\\
0.0155852178296022	0.252\\
0.0156030168425639	0.259\\
0.0156243483954028	0.266\\
0.0156494921814884	0.273\\
0.0156787079511904	0.28\\
0.0157122259808584	0.287\\
0.0157502361473605	0.294\\
0.0157928755425861	0.301\\
0.015840214579346	0.308\\
0.0158922415618581	0.315\\
0.0159488457210321	0.322\\
0.0160097987476258	0.329\\
0.0160747348955887	0.336\\
0.0161431297740759	0.343\\
0.0162142780001937	0.35\\
0.0162872699459943	0.357\\
0.0163609678829232	0.364\\
0.0164339819051331	0.371\\
0.0165046460999444	0.378\\
0.0165709955292596	0.385\\
0.0166307446897237	0.392\\
0.016681268231433	0.399\\
0.0167195848343455	0.406\\
0.016742345267221	0.413\\
0.0167458257845532	0.42\\
0.0167259281507818	0.427\\
0.0166781877158505	0.434\\
0.0165977910991778	0.441\\
0.016479605167029	0.448\\
0.0163182191072174	0.455\\
0.0161080015104553	0.462\\
0.0158431744542674	0.469\\
0.0155179066471619	0.476\\
0.0151264277209814	0.483\\
0.0146631657504642	0.49\\
0.0141229100227092	0.497\\
0.0135010009663432	0.504\\
0.012793548970865	0.511\\
0.0119976835703391	0.518\\
0.0111118341211642	0.525\\
0.0101360426593694	0.532\\
0.00907230906678974	0.539\\
0.00792496799534004	0.546\\
0.00670109618235005	0.553\\
0.00541094782576678	0.56\\
0.00406841456492885	0.567\\
0.00269150532058507	0.574\\
0.00130283977845643	0.581\\
-6.98523524149119e-05	0.588\\
-0.00139323601568531	0.595\\
-0.00262789115530402	0.602\\
-0.00372786268381348	0.609\\
-0.00464025640759629	0.616\\
-0.00530489979312186	0.623\\
-0.00565408914553474	0.63\\
-0.00561244756870125	0.637\\
-0.00509692094628732	0.644\\
-0.00401694207884634	0.651\\
-0.00227479597348024	0.658\\
0.000233777960537755	0.665\\
0.0036187084889233	0.672\\
0.00799439930067208	0.679\\
0.0134781774466734	0.686\\
0.0201883396397885	0.693\\
0.0282417519171935	0.7\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{0.0156135834670774	-0\\
0.0156134575824064	-0.007\\
0.0156130793977088	-0.014\\
0.015612447355811	-0.021\\
0.0156115589778614	-0.028\\
0.0156104110385662	-0.035\\
0.0156089998126368	-0.042\\
0.0156073213934612	-0.049\\
0.0156053720851559	-0.056\\
0.0156031488691859	-0.063\\
0.015600649946633	-0.07\\
0.015597875356926	-0.077\\
0.0155948276733862	-0.084\\
0.0155915127752681	-0.091\\
0.0155879406950568	-0.098\\
0.0155841265385984	-0.105\\
0.0155800914741539	-0.112\\
0.0155758637846678	-0.119\\
0.01557147997539	-0.126\\
0.0155669859264808	-0.133\\
0.0155624380773277	-0.14\\
0.0155579046260101	-0.147\\
0.0155534667236417	-0.154\\
0.0155492196392108	-0.161\\
0.0155452738660166	-0.168\\
0.0155417561358925	-0.175\\
0.0155388103021291	-0.182\\
0.0155365980464082	-0.189\\
0.0155352993591775	-0.196\\
0.0155351127368133	-0.203\\
0.0155362550327167	-0.21\\
0.0155389608932797	-0.217\\
0.0155434817035807	-0.224\\
0.0155500839618738	-0.231\\
0.0155590469966185	-0.238\\
0.0155706599351743	-0.245\\
0.0155852178296022	-0.252\\
0.0156030168425639	-0.259\\
0.0156243483954028	-0.266\\
0.0156494921814884	-0.273\\
0.0156787079511904	-0.28\\
0.0157122259808584	-0.287\\
0.0157502361473605	-0.294\\
0.0157928755425861	-0.301\\
0.015840214579346	-0.308\\
0.0158922415618581	-0.315\\
0.0159488457210321	-0.322\\
0.0160097987476258	-0.329\\
0.0160747348955887	-0.336\\
0.0161431297740759	-0.343\\
0.0162142780001937	-0.35\\
0.0162872699459943	-0.357\\
0.0163609678829232	-0.364\\
0.0164339819051331	-0.371\\
0.0165046460999444	-0.378\\
0.0165709955292596	-0.385\\
0.0166307446897237	-0.392\\
0.016681268231433	-0.399\\
0.0167195848343455	-0.406\\
0.016742345267221	-0.413\\
0.0167458257845532	-0.42\\
0.0167259281507818	-0.427\\
0.0166781877158505	-0.434\\
0.0165977910991778	-0.441\\
0.016479605167029	-0.448\\
0.0163182191072174	-0.455\\
0.0161080015104553	-0.462\\
0.0158431744542674	-0.469\\
0.0155179066471619	-0.476\\
0.0151264277209814	-0.483\\
0.0146631657504642	-0.49\\
0.0141229100227092	-0.497\\
0.0135010009663432	-0.504\\
0.012793548970865	-0.511\\
0.0119976835703391	-0.518\\
0.0111118341211642	-0.525\\
0.0101360426593694	-0.532\\
0.00907230906678974	-0.539\\
0.00792496799534004	-0.546\\
0.00670109618235005	-0.553\\
0.00541094782576678	-0.56\\
0.00406841456492885	-0.567\\
0.00269150532058507	-0.574\\
0.00130283977845643	-0.581\\
-6.98523524149119e-05	-0.588\\
-0.00139323601568531	-0.595\\
-0.00262789115530402	-0.602\\
-0.00372786268381348	-0.609\\
-0.00464025640759629	-0.616\\
-0.00530489979312186	-0.623\\
-0.00565408914553474	-0.63\\
-0.00561244756870125	-0.637\\
-0.00509692094628732	-0.644\\
-0.00401694207884634	-0.651\\
-0.00227479597348024	-0.658\\
0.000233777960537755	-0.665\\
0.0036187084889233	-0.672\\
0.00799439930067208	-0.679\\
0.0134781774466734	-0.686\\
0.0201883396397885	-0.693\\
0.0282417519171935	-0.7\\
};
\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.0545549719828462	0\\
-0.0545550700431666	0.007\\
-0.0545553628660794	0.014\\
-0.0545558463503709	0.021\\
-0.0545565135708962	0.028\\
-0.0545573546454472	0.035\\
-0.054558356551502	0.042\\
-0.0545595028960689	0.049\\
-0.0545607736428665	0.056\\
-0.0545621448021872	0.063\\
-0.0545635880899957	0.07\\
-0.0545650705641221	0.077\\
-0.0545665542468367	0.084\\
-0.0545679957446424	0.091\\
-0.0545693458778034	0.098\\
-0.054570549333935	0.105\\
-0.0545715443619109	0.112\\
-0.0545722625243916	0.119\\
-0.0545726285294196	0.126\\
-0.0545725601637469	0.133\\
-0.0545719683528222	0.14\\
-0.054570757374636	0.147\\
-0.0545688252568488	0.154\\
-0.0545660643887569	0.161\\
-0.0545623623816085	0.168\\
-0.0545576032124956	0.175\\
-0.0545516686884179	0.182\\
-0.0545444402680353	0.189\\
-0.0545358012789882	0.196\\
-0.0545256395683199	0.203\\
-0.0545138506223552	0.21\\
-0.0545003411901975	0.217\\
-0.054485033441645	0.224\\
-0.054467869685599	0.231\\
-0.0544488176687551	0.238\\
-0.054427876466329	0.245\\
-0.0544050829665532	0.252\\
-0.0543805189384891	0.259\\
-0.0543543186581112	0.266\\
-0.0543266770504296	0.273\\
-0.0542978582854375	0.28\\
-0.0542682047427192	0.287\\
-0.0542381462334847	0.294\\
-0.0542082093394972	0.301\\
-0.0541790266957589	0.308\\
-0.0541513460079084	0.315\\
-0.0541260385561195	0.322\\
-0.0541041068950137	0.329\\
-0.0540866914139526	0.336\\
-0.0540750753744141	0.343\\
-0.0540706879914643	0.35\\
-0.0540751050752576	0.357\\
-0.0540900466968307	0.364\\
-0.0541173712912046	0.371\\
-0.0541590655611724	0.378\\
-0.0542172294985579	0.385\\
-0.0542940557978668	0.392\\
-0.0543918029020393	0.399\\
-0.0545127608936894	0.406\\
-0.0546592094302596	0.413\\
-0.0548333669207586	0.42\\
-0.0550373301582621	0.427\\
-0.0552730036595636	0.434\\
-0.0555420180249393	0.441\\
-0.0558456367209049	0.448\\
-0.0561846508112977	0.455\\
-0.0565592613214166	0.462\\
-0.0569689491208588	0.469\\
-0.0574123324577455	0.476\\
-0.0578870125748712	0.483\\
-0.0583894081914827	0.49\\
-0.0589145800472098	0.497\\
-0.0594560471810692	0.504\\
-0.0600055971618594	0.511\\
-0.0605530930993222	0.518\\
-0.0610862809498974	0.525\\
-0.0615906013872592	0.532\\
-0.0620490113351464	0.539\\
-0.0624418211555666	0.546\\
-0.0627465544444316	0.553\\
-0.0629378384017795	0.56\\
-0.0629873338048362	0.567\\
-0.062863714705892	0.574\\
-0.0625327090863103	0.581\\
-0.0619572128018372	0.588\\
-0.0610974902271527	0.595\\
-0.0599114760187575	0.602\\
-0.0583551933289707	0.609\\
-0.0563833045784344	0.616\\
-0.0539498114824874	0.623\\
-0.0510089213741335	0.63\\
-0.0475160969126834	0.637\\
-0.0434293059454563	0.644\\
-0.0387104875266479	0.651\\
-0.0333272488126786	0.658\\
-0.0272548056611549	0.665\\
-0.0204781771697726	0.672\\
-0.0129946410062783	0.679\\
-0.00481645210186465	0.686\\
0.00402617799296734	0.693\\
0.0134818501601014	0.7\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{-0.0545549719828462	-0\\
-0.0545550700431666	-0.007\\
-0.0545553628660794	-0.014\\
-0.0545558463503709	-0.021\\
-0.0545565135708962	-0.028\\
-0.0545573546454472	-0.035\\
-0.054558356551502	-0.042\\
-0.0545595028960689	-0.049\\
-0.0545607736428665	-0.056\\
-0.0545621448021872	-0.063\\
-0.0545635880899957	-0.07\\
-0.0545650705641221	-0.077\\
-0.0545665542468367	-0.084\\
-0.0545679957446424	-0.091\\
-0.0545693458778034	-0.098\\
-0.054570549333935	-0.105\\
-0.0545715443619109	-0.112\\
-0.0545722625243916	-0.119\\
-0.0545726285294196	-0.126\\
-0.0545725601637469	-0.133\\
-0.0545719683528222	-0.14\\
-0.054570757374636	-0.147\\
-0.0545688252568488	-0.154\\
-0.0545660643887569	-0.161\\
-0.0545623623816085	-0.168\\
-0.0545576032124956	-0.175\\
-0.0545516686884179	-0.182\\
-0.0545444402680353	-0.189\\
-0.0545358012789882	-0.196\\
-0.0545256395683199	-0.203\\
-0.0545138506223552	-0.21\\
-0.0545003411901975	-0.217\\
-0.054485033441645	-0.224\\
-0.054467869685599	-0.231\\
-0.0544488176687551	-0.238\\
-0.054427876466329	-0.245\\
-0.0544050829665532	-0.252\\
-0.0543805189384891	-0.259\\
-0.0543543186581112	-0.266\\
-0.0543266770504296	-0.273\\
-0.0542978582854375	-0.28\\
-0.0542682047427192	-0.287\\
-0.0542381462334847	-0.294\\
-0.0542082093394972	-0.301\\
-0.0541790266957589	-0.308\\
-0.0541513460079084	-0.315\\
-0.0541260385561195	-0.322\\
-0.0541041068950137	-0.329\\
-0.0540866914139526	-0.336\\
-0.0540750753744141	-0.343\\
-0.0540706879914643	-0.35\\
-0.0540751050752576	-0.357\\
-0.0540900466968307	-0.364\\
-0.0541173712912046	-0.371\\
-0.0541590655611724	-0.378\\
-0.0542172294985579	-0.385\\
-0.0542940557978668	-0.392\\
-0.0543918029020393	-0.399\\
-0.0545127608936894	-0.406\\
-0.0546592094302596	-0.413\\
-0.0548333669207586	-0.42\\
-0.0550373301582621	-0.427\\
-0.0552730036595636	-0.434\\
-0.0555420180249393	-0.441\\
-0.0558456367209049	-0.448\\
-0.0561846508112977	-0.455\\
-0.0565592613214166	-0.462\\
-0.0569689491208588	-0.469\\
-0.0574123324577455	-0.476\\
-0.0578870125748712	-0.483\\
-0.0583894081914827	-0.49\\
-0.0589145800472098	-0.497\\
-0.0594560471810692	-0.504\\
-0.0600055971618594	-0.511\\
-0.0605530930993222	-0.518\\
-0.0610862809498974	-0.525\\
-0.0615906013872592	-0.532\\
-0.0620490113351464	-0.539\\
-0.0624418211555666	-0.546\\
-0.0627465544444316	-0.553\\
-0.0629378384017795	-0.56\\
-0.0629873338048362	-0.567\\
-0.062863714705892	-0.574\\
-0.0625327090863103	-0.581\\
-0.0619572128018372	-0.588\\
-0.0610974902271527	-0.595\\
-0.0599114760187575	-0.602\\
-0.0583551933289707	-0.609\\
-0.0563833045784344	-0.616\\
-0.0539498114824874	-0.623\\
-0.0510089213741335	-0.63\\
-0.0475160969126834	-0.637\\
-0.0434293059454563	-0.644\\
-0.0387104875266479	-0.651\\
-0.0333272488126786	-0.658\\
-0.0272548056611549	-0.665\\
-0.0204781771697726	-0.672\\
-0.0129946410062783	-0.679\\
-0.00481645210186465	-0.686\\
0.00402617799296734	-0.693\\
0.0134818501601014	-0.7\\
};
\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.0762318204608528	0\\
-0.076231803534972	0.007\\
-0.0762317507176622	0.014\\
-0.0762316558947254	0.021\\
-0.0762315088925013	0.028\\
-0.0762312955051747	0.035\\
-0.0762309975376058	0.042\\
-0.0762305928682665	0.049\\
-0.0762300555381502	0.056\\
-0.0762293558727868	0.063\\
-0.076228460645722	0.07\\
-0.0762273332930068	0.077\\
-0.0762259341893699	0.084\\
-0.0762242209977954	0.091\\
-0.0762221491051739	0.098\\
-0.0762196721575224	0.105\\
-0.0762167427089268	0.112\\
-0.0762133129988341	0.119\\
-0.0762093358725537	0.126\\
-0.0762047658597791	0.133\\
-0.0761995604255594	0.14\\
-0.0761936814073755	0.147\\
-0.0761870966507487	0.154\\
-0.0761797818540594	0.161\\
-0.076171722630917	0.168\\
-0.0761629167954069	0.175\\
-0.0761533768717941	0.182\\
-0.0761431328256805	0.189\\
-0.0761322350081339	0.196\\
-0.0761207572978421	0.203\\
-0.0761088004188321	0.21\\
-0.0760964954026513	0.217\\
-0.0760840071540918	0.224\\
-0.0760715380684929	0.231\\
-0.0760593316363627	0.238\\
-0.0760476759574954	0.245\\
-0.0760369070719597	0.252\\
-0.0760274119993304	0.259\\
-0.0760196313604199	0.266\\
-0.0760140614376641	0.273\\
-0.0760112555114021	0.28\\
-0.0760118242897943	0.287\\
-0.0760164352303372	0.294\\
-0.0760258105312259	0.301\\
-0.0760407235516221	0.308\\
-0.0760619934017357	0.315\\
-0.0760904774271347	0.322\\
-0.0761270612975862	0.329\\
-0.0761726463998067	0.336\\
-0.0762281342267075	0.343\\
-0.0762944074540898	0.35\\
-0.076372307400435	0.357\\
-0.076462607577722	0.364\\
-0.0765659830624589	0.371\\
-0.0766829754478333	0.378\\
-0.0768139531816417	0.385\\
-0.0769590671521239	0.392\\
-0.0771182014567175	0.399\\
-0.0772909193788432	0.406\\
-0.0774764047068941	0.413\\
-0.0776733986593836	0.42\\
-0.0778801328323867	0.427\\
-0.0780942587615247	0.434\\
-0.0783127748921668	0.441\\
-0.0785319519793514	0.448\\
-0.0787472581939326	0.455\\
-0.0789532854939673	0.462\\
-0.0791436791301822	0.469\\
-0.079311072490659	0.476\\
-0.0794470298510412	0.483\\
-0.0795419999801017	0.49\\
-0.0795852839528699	0.497\\
-0.0795650209399654	0.504\\
-0.0794681961662542	0.511\\
-0.0792806756568352	0.518\\
-0.0789872728044349	0.525\\
-0.0785718521884436	0.532\\
-0.0780174764389962	0.539\\
-0.077306602254473	0.546\\
-0.0764213319300901	0.553\\
-0.0753437269190202	0.56\\
-0.0740561900034015	0.567\\
-0.0725419225758455	0.574\\
-0.0707854632953132	0.581\\
-0.0687733139547087	0.588\\
-0.0664946577491389	0.595\\
-0.0639421742292748	0.602\\
-0.0611129540275469	0.609\\
-0.0580095149185158	0.616\\
-0.0546409188802564	0.623\\
-0.0510239875222772	0.63\\
-0.0471846104992218	0.637\\
-0.0431591383017061	0.644\\
-0.038995847072118	0.651\\
-0.034756458804044	0.658\\
-0.0305176954246814	0.665\\
-0.0263728398129778	0.672\\
-0.0224332707644004	0.679\\
-0.0188299322797948	0.686\\
-0.0157146903483259	0.693\\
-0.0132615226472277	0.7\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{-0.0762318204608528	-0\\
-0.076231803534972	-0.007\\
-0.0762317507176622	-0.014\\
-0.0762316558947254	-0.021\\
-0.0762315088925013	-0.028\\
-0.0762312955051747	-0.035\\
-0.0762309975376058	-0.042\\
-0.0762305928682665	-0.049\\
-0.0762300555381502	-0.056\\
-0.0762293558727868	-0.063\\
-0.076228460645722	-0.07\\
-0.0762273332930068	-0.077\\
-0.0762259341893699	-0.084\\
-0.0762242209977954	-0.091\\
-0.0762221491051739	-0.098\\
-0.0762196721575224	-0.105\\
-0.0762167427089268	-0.112\\
-0.0762133129988341	-0.119\\
-0.0762093358725537	-0.126\\
-0.0762047658597791	-0.133\\
-0.0761995604255594	-0.14\\
-0.0761936814073755	-0.147\\
-0.0761870966507487	-0.154\\
-0.0761797818540594	-0.161\\
-0.076171722630917	-0.168\\
-0.0761629167954069	-0.175\\
-0.0761533768717941	-0.182\\
-0.0761431328256805	-0.189\\
-0.0761322350081339	-0.196\\
-0.0761207572978421	-0.203\\
-0.0761088004188321	-0.21\\
-0.0760964954026513	-0.217\\
-0.0760840071540918	-0.224\\
-0.0760715380684929	-0.231\\
-0.0760593316363627	-0.238\\
-0.0760476759574954	-0.245\\
-0.0760369070719597	-0.252\\
-0.0760274119993304	-0.259\\
-0.0760196313604199	-0.266\\
-0.0760140614376641	-0.273\\
-0.0760112555114021	-0.28\\
-0.0760118242897943	-0.287\\
-0.0760164352303372	-0.294\\
-0.0760258105312259	-0.301\\
-0.0760407235516221	-0.308\\
-0.0760619934017357	-0.315\\
-0.0760904774271347	-0.322\\
-0.0761270612975862	-0.329\\
-0.0761726463998067	-0.336\\
-0.0762281342267075	-0.343\\
-0.0762944074540898	-0.35\\
-0.076372307400435	-0.357\\
-0.076462607577722	-0.364\\
-0.0765659830624589	-0.371\\
-0.0766829754478333	-0.378\\
-0.0768139531816417	-0.385\\
-0.0769590671521239	-0.392\\
-0.0771182014567175	-0.399\\
-0.0772909193788432	-0.406\\
-0.0774764047068941	-0.413\\
-0.0776733986593836	-0.42\\
-0.0778801328323867	-0.427\\
-0.0780942587615247	-0.434\\
-0.0783127748921668	-0.441\\
-0.0785319519793514	-0.448\\
-0.0787472581939326	-0.455\\
-0.0789532854939673	-0.462\\
-0.0791436791301822	-0.469\\
-0.079311072490659	-0.476\\
-0.0794470298510412	-0.483\\
-0.0795419999801017	-0.49\\
-0.0795852839528699	-0.497\\
-0.0795650209399654	-0.504\\
-0.0794681961662542	-0.511\\
-0.0792806756568352	-0.518\\
-0.0789872728044349	-0.525\\
-0.0785718521884436	-0.532\\
-0.0780174764389962	-0.539\\
-0.077306602254473	-0.546\\
-0.0764213319300901	-0.553\\
-0.0753437269190202	-0.56\\
-0.0740561900034015	-0.567\\
-0.0725419225758455	-0.574\\
-0.0707854632953132	-0.581\\
-0.0687733139547087	-0.588\\
-0.0664946577491389	-0.595\\
-0.0639421742292748	-0.602\\
-0.0611129540275469	-0.609\\
-0.0580095149185158	-0.616\\
-0.0546409188802564	-0.623\\
-0.0510239875222772	-0.63\\
-0.0471846104992218	-0.637\\
-0.0431591383017061	-0.644\\
-0.038995847072118	-0.651\\
-0.034756458804044	-0.658\\
-0.0305176954246814	-0.665\\
-0.0263728398129778	-0.672\\
-0.0224332707644004	-0.679\\
-0.0188299322797948	-0.686\\
-0.0157146903483259	-0.693\\
-0.0132615226472277	-0.7\\
};
\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{-0.0301492885310428	0\\
-0.0301491716636912	0.007\\
-0.0301488201533282	0.014\\
-0.0301482313074346	0.021\\
-0.0301474007467894	0.028\\
-0.0301463225689448	0.035\\
-0.0301449895790668	0.042\\
-0.0301433935900216	0.049\\
-0.0301415257939881	0.056\\
-0.0301393772081695	0.063\\
-0.030136939197343	0.07\\
-0.0301342040759952	0.077\\
-0.0301311657926135	0.084\\
-0.0301278206983233	0.091\\
-0.0301241684014292	0.098\\
-0.0301202127085297	0.105\\
-0.0301159626516761	0.112\\
-0.0301114335995247	0.119\\
-0.030106648448548	0.126\\
-0.0301016388880965	0.133\\
-0.0300964467304163	0.14\\
-0.0300911252935979	0.147\\
-0.0300857408218379	0.154\\
-0.0300803739233276	0.161\\
-0.0300751210015177	0.168\\
-0.030070095650458	0.175\\
-0.0300654299793666	0.182\\
-0.0300612758255764	0.189\\
-0.0300578058085559	0.196\\
-0.0300552141708615	0.203\\
-0.0300537173447107	0.21\\
-0.0300535541754547	0.217\\
-0.0300549857256827	0.224\\
-0.0300582945761454	0.231\\
-0.0300637835323034	0.238\\
-0.0300717736382809	0.245\\
-0.0300826013935638	0.252\\
-0.0300966150622015	0.259\\
-0.0301141699598343	0.266\\
-0.0301356226009492	0.273\\
-0.0301613235877269	0.28\\
-0.030191609123133	0.287\\
-0.0302267910349912	0.294\\
-0.0302671452051773	0.301\\
-0.0303128983093487	0.308\\
-0.030364212788367	0.315\\
-0.0304211699934125	0.322\\
-0.0304837514733814	0.329\\
-0.0305518184061681	0.336\\
-0.0306250892155487	0.343\\
-0.030703115463258	0.35\\
-0.0307852561621511	0.357\\
-0.0308706507216521	0.364\\
-0.0309581908115658	0.371\\
-0.031046491515206	0.378\\
-0.0311338622380051	0.385\\
-0.0312182779434867	0.392\\
-0.031297351404683	0.399\\
-0.0313683072855171	0.406\\
-0.0314279590028007	0.413\\
-0.0314726894644778	0.42\\
-0.0314984369323112	0.427\\
-0.0315006874157032	0.434\\
-0.0314744751655662	0.441\\
-0.0314143930004	0.448\\
-0.0313146143576182	0.455\\
-0.0311689291176766	0.462\\
-0.0309707953919091	0.469\\
-0.0307134095915945	0.476\\
-0.0303897971992453	0.483\\
-0.0299929267360979	0.49\\
-0.0295158494540445	0.497\\
-0.028951867266583	0.504\\
-0.0282947313616072	0.511\\
-0.0275388737979168	0.518\\
-0.0266796741651882	0.525\\
-0.0257137630709714	0.532\\
-0.0246393637944825	0.539\\
-0.0234566729013759	0.546\\
-0.0221682799317055	0.553\\
-0.0207796254401512	0.56\\
-0.0192994956686312	0.567\\
-0.0177405509524129	0.574\\
-0.0161198835884451	0.581\\
-0.0144595993168583	0.588\\
-0.0127874147733429	0.595\\
-0.0111372612539189	0.602\\
-0.00954988289023026	0.609\\
-0.00807341486283337	0.616\\
-0.0067639245869311	0.623\\
-0.00568589590054806	0.63\\
-0.00491263318730027	0.637\\
-0.00452655910095199	0.644\\
-0.00461937616265887	0.651\\
-0.00529205902071926	0.658\\
-0.00665464065546806	0.665\\
-0.00882575235079687	0.672\\
-0.0119318739256611	0.679\\
-0.0161062476269932	0.686\\
-0.021487406350268	0.693\\
-0.0282172646147315	0.7\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{-0.0301492885310428	-0\\
-0.0301491716636912	-0.007\\
-0.0301488201533282	-0.014\\
-0.0301482313074346	-0.021\\
-0.0301474007467894	-0.028\\
-0.0301463225689448	-0.035\\
-0.0301449895790668	-0.042\\
-0.0301433935900216	-0.049\\
-0.0301415257939881	-0.056\\
-0.0301393772081695	-0.063\\
-0.030136939197343	-0.07\\
-0.0301342040759952	-0.077\\
-0.0301311657926135	-0.084\\
-0.0301278206983233	-0.091\\
-0.0301241684014292	-0.098\\
-0.0301202127085297	-0.105\\
-0.0301159626516761	-0.112\\
-0.0301114335995247	-0.119\\
-0.030106648448548	-0.126\\
-0.0301016388880965	-0.133\\
-0.0300964467304163	-0.14\\
-0.0300911252935979	-0.147\\
-0.0300857408218379	-0.154\\
-0.0300803739233276	-0.161\\
-0.0300751210015177	-0.168\\
-0.030070095650458	-0.175\\
-0.0300654299793666	-0.182\\
-0.0300612758255764	-0.189\\
-0.0300578058085559	-0.196\\
-0.0300552141708615	-0.203\\
-0.0300537173447107	-0.21\\
-0.0300535541754547	-0.217\\
-0.0300549857256827	-0.224\\
-0.0300582945761454	-0.231\\
-0.0300637835323034	-0.238\\
-0.0300717736382809	-0.245\\
-0.0300826013935638	-0.252\\
-0.0300966150622015	-0.259\\
-0.0301141699598343	-0.266\\
-0.0301356226009492	-0.273\\
-0.0301613235877269	-0.28\\
-0.030191609123133	-0.287\\
-0.0302267910349912	-0.294\\
-0.0302671452051773	-0.301\\
-0.0303128983093487	-0.308\\
-0.030364212788367	-0.315\\
-0.0304211699934125	-0.322\\
-0.0304837514733814	-0.329\\
-0.0305518184061681	-0.336\\
-0.0306250892155487	-0.343\\
-0.030703115463258	-0.35\\
-0.0307852561621511	-0.357\\
-0.0308706507216521	-0.364\\
-0.0309581908115658	-0.371\\
-0.031046491515206	-0.378\\
-0.0311338622380051	-0.385\\
-0.0312182779434867	-0.392\\
-0.031297351404683	-0.399\\
-0.0313683072855171	-0.406\\
-0.0314279590028007	-0.413\\
-0.0314726894644778	-0.42\\
-0.0314984369323112	-0.427\\
-0.0315006874157032	-0.434\\
-0.0314744751655662	-0.441\\
-0.0314143930004	-0.448\\
-0.0313146143576182	-0.455\\
-0.0311689291176766	-0.462\\
-0.0309707953919091	-0.469\\
-0.0307134095915945	-0.476\\
-0.0303897971992453	-0.483\\
-0.0299929267360979	-0.49\\
-0.0295158494540445	-0.497\\
-0.028951867266583	-0.504\\
-0.0282947313616072	-0.511\\
-0.0275388737979168	-0.518\\
-0.0266796741651882	-0.525\\
-0.0257137630709714	-0.532\\
-0.0246393637944825	-0.539\\
-0.0234566729013759	-0.546\\
-0.0221682799317055	-0.553\\
-0.0207796254401512	-0.56\\
-0.0192994956686312	-0.567\\
-0.0177405509524129	-0.574\\
-0.0161198835884451	-0.581\\
-0.0144595993168583	-0.588\\
-0.0127874147733429	-0.595\\
-0.0111372612539189	-0.602\\
-0.00954988289023026	-0.609\\
-0.00807341486283337	-0.616\\
-0.0067639245869311	-0.623\\
-0.00568589590054806	-0.63\\
-0.00491263318730027	-0.637\\
-0.00452655910095199	-0.644\\
-0.00461937616265887	-0.651\\
-0.00529205902071926	-0.658\\
-0.00665464065546806	-0.665\\
-0.00882575235079687	-0.672\\
-0.0119318739256611	-0.679\\
-0.0161062476269932	-0.686\\
-0.021487406350268	-0.693\\
-0.0282172646147315	-0.7\\
};
\end{axis}
\end{tikzpicture}        \end{minipage}
        \begin{minipage}{0.485\textwidth}
            \centering
            \hspace{-25pt}
            \setlength{\figurewidth}{0.8\textwidth}
            \setlength{\figureheight}{0.5\textwidth}
            \begin{tikzpicture}

\begin{axis}[width=0.993\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.075,
xmax=0.075,
xtick={-0.05,     0,  0.05},
scaled x ticks={false},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xlabel={$u_s$},
ymin=0.7,
ymax=1,
ytick={ 0.7,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{-0.00132249198513796	0.7\\
-0.0084830923124851	0.715\\
-0.0169998509970716	0.73\\
-0.0261393986471689	0.745\\
-0.0351317979880558	0.76\\
-0.0432344636434019	0.775\\
-0.0497926423528271	0.79\\
-0.0542915858498455	0.805\\
-0.0563963065327057	0.82\\
-0.0559758852996138	0.835\\
-0.0531106092644877	0.85\\
-0.0480816450328441	0.865\\
-0.0413443831326991	0.88\\
-0.0334879048497788	0.895\\
-0.0251841187524433	0.91\\
-0.0171309045162725	0.925\\
-0.0099940261885898	0.94\\
-0.00435260625251734	0.955\\
-0.000652588826218808	0.97\\
0.000828099935736628	0.985\\
0	1\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{-0.00441798291602374	0.7\\
-0.0103523604091856	0.715\\
-0.0165413917722134	0.73\\
-0.0224671686572937	0.745\\
-0.0276439246162345	0.76\\
-0.0316572828357087	0.775\\
-0.0341969274698229	0.79\\
-0.0350801536539878	0.805\\
-0.0342645359411285	0.82\\
-0.0318488698472595	0.835\\
-0.0280625103628257	0.85\\
-0.0232441752822178	0.865\\
-0.0178121237655348	0.88\\
-0.0122282946842873	0.895\\
-0.00695944260899974	0.91\\
-0.00243850801256775	0.925\\
0.000970610216879908	0.94\\
0.00300203822987211	0.955\\
0.00350837898494909	0.97\\
0.00247107810413746	0.985\\
0	1\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.00358650761112591	0.7\\
-0.00301983425718324	0.715\\
-0.00137995876564257	0.73\\
0.00117521839472213	0.745\\
0.00441551470682043	0.76\\
0.00805877563979764	0.775\\
0.0117950524268992	0.79\\
0.0153126075700266	0.805\\
0.0183235940984631	0.82\\
0.0205873172147079	0.835\\
0.0219292184217076	0.85\\
0.0222541012770637	0.865\\
0.0215526116307147	0.88\\
0.019900551795415	0.895\\
0.0174512004485062	0.91\\
0.0144213795867476	0.925\\
0.0110725104773162	0.94\\
0.00768829241032494	0.955\\
0.00455089068659729	0.97\\
0.00191761494051394	0.985\\
-0	1\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{0.000432869177544151	0.7\\
0.0069969003652979	0.715\\
0.0150080637462424	0.73\\
0.0237730013721031	0.745\\
0.0325501816853739	0.76\\
0.0406117145558188	0.775\\
0.0473028875204046	0.79\\
0.0520946115656227	0.805\\
0.0546246228272081	0.82\\
0.054724271091707	0.835\\
0.0524289523397974	0.85\\
0.047971607746498	0.865\\
0.0417601026972492	0.88\\
0.0343406030806821	0.895\\
0.0263501776082965	0.91\\
0.0184626864475147	0.925\\
0.0113325042351091	0.94\\
0.00554073458198202	0.955\\
0.0015482998134501	0.97\\
-0.000340338545451056	0.985\\
-0	1\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.00406748607079632	0.7\\
0.0107943733899102	0.715\\
0.0180560257109884	0.73\\
0.0252399254290272	0.745\\
0.0317523093407267	0.76\\
0.0370665437984061	0.775\\
0.0407651000575232	0.79\\
0.0425718234031307	0.805\\
0.0423720347669766	0.82\\
0.0402190348697871	0.835\\
0.0363267121150821	0.85\\
0.03104909331103	0.865\\
0.0248487283421517	0.88\\
0.0182566819157214	0.895\\
0.0118275481793922	0.91\\
0.00609325843687964	0.925\\
0.00151949355987427	0.94\\
-0.0015317580047019	0.955\\
-0.00283051211031193	0.97\\
-0.00229577887051753	0.985\\
0	1\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.00408667919076845	0.7\\
0.00499716471376814	0.715\\
0.00505471707708115	0.73\\
0.00427210113190092	0.745\\
0.00273109411330217	0.76\\
0.000574422194804667	0.775\\
-0.00200713524435342	0.79\\
-0.00479133586932932	0.805\\
-0.00754334036920025	0.82\\
-0.0100352739428446	0.835\\
-0.012064872510573	0.85\\
-0.0134717037347853	0.865\\
-0.0141496751066691	0.88\\
-0.0140548650285179	0.895\\
-0.0132081102121455	0.91\\
-0.011692220428263	0.925\\
-0.00964413345284687	0.94\\
-0.00724273288518577	0.955\\
-0.00469339635883171	0.97\\
-0.00221059425865876	0.985\\
0	1\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{0.00047338854978685	0.7\\
-0.00524182146097923	0.715\\
-0.0124395250222641	0.73\\
-0.0204930209863602	0.745\\
-0.0287176801548752	0.76\\
-0.0364282800531675	0.775\\
-0.0429953092483378	0.79\\
-0.0478956705739276	0.805\\
-0.0507537455003022	0.82\\
-0.0513696338354706	0.835\\
-0.0497324801791838	0.85\\
-0.0460180484772415	0.865\\
-0.0405710049344794	0.88\\
-0.0338736111936269	0.895\\
-0.0265036139160127	0.91\\
-0.0190849576925729	0.925\\
-0.0122354804992148	0.94\\
-0.0065159355887409	0.955\\
-0.00238451050714704	0.97\\
-0.000160501864272146	0.985\\
0	1\\
};

\end{axis}
\end{tikzpicture}            \hspace{15pt}
            \setlength{\figurewidth}{0.8\textwidth}
            \setlength{\figureheight}{0.35\textwidth}
            \begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.667\figureheight,
at={(0\figurewidth,0\figureheight)},
hide axis,
unbounded coords=jump,
xmin=-0.5,
xmax=0.5,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.5,-0.03)}, anchor=north, legend columns=2, legend cell align=left, align=left, fill=none, draw=none}
]

\addlegendimage{color=black!60!red, line width=1.0pt}
\addlegendentry{~$0.000~s$~~}
\addlegendimage{color=black!60!blue, line width=1.0pt}
\addlegendentry{~$0.000~s$~~}

\addlegendimage{color=black!20!red, line width=1.0pt}
\addlegendentry{~$0.156~s$~~}
\addlegendimage{color=black!20!blue, line width=1.0pt}
\addlegendentry{~$0.156~s$~~}

\addlegendimage{color=black!60!red, dashed, line width=1.0pt}
\addlegendentry{~$0.312~s$~~}
\addlegendimage{color=black!60!blue, dashed, line width=1.0pt}
\addlegendentry{~$0.312~s$~~}

\addlegendimage{color=black!20!red, dashed, line width=1.0pt}
\addlegendentry{~$0.469~s$~~}
\addlegendimage{color=black!20!blue, dashed, line width=1.0pt}
\addlegendentry{~$0.469~s$~~}

\addlegendimage{color=black!60!red, dashdotted, line width=1.0pt}
\addlegendentry{~$0.625~s$~~}
\addlegendimage{color=black!60!blue, dashdotted, line width=1.0pt}
\addlegendentry{~$0.625~s$~~}

\addlegendimage{color=black!20!red, dashdotted, line width=1.0pt}
\addlegendentry{~$0.781~s$~~}
\addlegendimage{color=black!20!blue, dashdotted, line width=1.0pt}
\addlegendentry{~$0.781~s$~~}

\addlegendimage{color=black!60!red, dotted, line width=1.0pt}
\addlegendentry{~$0.938~s$~~}
\addlegendimage{color=black!60!blue, dotted, line width=1.0pt}
\addlegendentry{~$0.938~s$~~}

\end{axis}
\end{tikzpicture}        \end{minipage}
    \end{minipage}
    \begin{minipage}{\textwidth}
        \setlength{\figurewidth}{0.9\textwidth}
        \setlength{\figureheight}{0.3\textwidth}
        \begin{tikzpicture}

\begin{axis}[width=0.27\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.1,
xmax=1.1,
xtick={  -1, -0.5,    0,  0.5,    1},
xlabel style={font=\color{white!15!black}},
xlabel={$p|_{z=0}$},
ymin=-1,
ymax=1,
ytick={  -1, -0.7, -0.35, 0, 0.35, 0.7, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{0.999981175282601	0\\
0.999981175282601	0.007\\
0.999981175282601	0.014\\
0.999981175282601	0.021\\
0.999981175282601	0.028\\
0.999981175282601	0.035\\
0.999981175282601	0.042\\
0.999981175282601	0.049\\
0.999981175282601	0.056\\
0.999981175282601	0.063\\
0.999981175282601	0.07\\
0.999981175282601	0.077\\
0.999981175282601	0.084\\
0.999981175282601	0.091\\
0.999981175282601	0.098\\
0.999981175282601	0.105\\
0.999981175282601	0.112\\
0.999981175282601	0.119\\
0.999981175282601	0.126\\
0.999981175282601	0.133\\
0.999981175282601	0.14\\
0.999981175282601	0.147\\
0.999981175282601	0.154\\
0.999981175282601	0.161\\
0.999981175282601	0.168\\
0.999981175282601	0.175\\
0.999981175282601	0.182\\
0.999981175282601	0.189\\
0.999981175282601	0.196\\
0.999981175282601	0.203\\
0.999981175282601	0.21\\
0.999981175282601	0.217\\
0.999981175282601	0.224\\
0.999981175282601	0.231\\
0.999981175282601	0.238\\
0.999981175282601	0.245\\
0.999981175282601	0.252\\
0.999981175282601	0.259\\
0.999981175282601	0.266\\
0.999981175282601	0.273\\
0.999981175282601	0.28\\
0.999981175282601	0.287\\
0.999981175282601	0.294\\
0.999981175282601	0.301\\
0.999981175282601	0.308\\
0.999981175282601	0.315\\
0.999981175282601	0.322\\
0.999981175282601	0.329\\
0.999981175282601	0.336\\
0.999981175282601	0.343\\
0.999981175282601	0.35\\
0.999981175282601	0.357\\
0.999981175282601	0.364\\
0.999981175282601	0.371\\
0.999981175282601	0.378\\
0.999981175282601	0.385\\
0.999981175282601	0.392\\
0.999981175282601	0.399\\
0.999981175282601	0.406\\
0.999981175282601	0.413\\
0.999981175282601	0.42\\
0.999981175282601	0.427\\
0.999981175282601	0.434\\
0.999981175282601	0.441\\
0.999981175282601	0.448\\
0.999981175282601	0.455\\
0.999981175282601	0.462\\
0.999981175282601	0.469\\
0.999981175282601	0.476\\
0.999981175282601	0.483\\
0.999981175282601	0.49\\
0.999981175282601	0.497\\
0.999981175282601	0.504\\
0.999981175282601	0.511\\
0.999981175282601	0.518\\
0.999981175282601	0.525\\
0.999981175282601	0.532\\
0.999981175282601	0.539\\
0.999981175282601	0.546\\
0.999981175282601	0.553\\
0.999981175282601	0.56\\
0.999981175282601	0.567\\
0.999981175282601	0.574\\
0.999981175282601	0.581\\
0.999981175282601	0.588\\
0.999981175282601	0.595\\
0.999981175282601	0.602\\
0.999981175282601	0.609\\
0.999981175282601	0.616\\
0.999981175282601	0.623\\
0.999981175282601	0.63\\
0.999981175282601	0.637\\
0.999981175282601	0.644\\
0.999981175282601	0.651\\
0.999981175282601	0.658\\
0.999981175282601	0.665\\
0.999981175282601	0.672\\
0.999981175282601	0.679\\
0.999981175282601	0.686\\
0.999981175282601	0.693\\
0.999981175282601	0.7\\
};

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{0.994175945388851	0.7\\
0.997767294525663	0.715\\
1.00377643383273	0.73\\
1.012274359414	0.745\\
1.02266427336473	0.76\\
1.03371508983095	0.775\\
1.04380372830002	0.79\\
1.05129541361799	0.805\\
1.05494784265536	0.82\\
1.0542185865207	0.835\\
1.04938650649456	0.85\\
1.04145629950696	0.865\\
1.03188142807877	0.88\\
1.02219365467384	0.895\\
1.01365106029202	0.91\\
1.00700444394157	0.925\\
1.00243951810615	0.94\\
0.99969395637162	0.955\\
0.998293255950516	0.97\\
0.997814975783438	0.985\\
0.998087407771017	1\\
};

\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{0.999981175282601	-0\\
0.999981175282601	-0.007\\
0.999981175282601	-0.014\\
0.999981175282601	-0.021\\
0.999981175282601	-0.028\\
0.999981175282601	-0.035\\
0.999981175282601	-0.042\\
0.999981175282601	-0.049\\
0.999981175282601	-0.056\\
0.999981175282601	-0.063\\
0.999981175282601	-0.07\\
0.999981175282601	-0.077\\
0.999981175282601	-0.084\\
0.999981175282601	-0.091\\
0.999981175282601	-0.098\\
0.999981175282601	-0.105\\
0.999981175282601	-0.112\\
0.999981175282601	-0.119\\
0.999981175282601	-0.126\\
0.999981175282601	-0.133\\
0.999981175282601	-0.14\\
0.999981175282601	-0.147\\
0.999981175282601	-0.154\\
0.999981175282601	-0.161\\
0.999981175282601	-0.168\\
0.999981175282601	-0.175\\
0.999981175282601	-0.182\\
0.999981175282601	-0.189\\
0.999981175282601	-0.196\\
0.999981175282601	-0.203\\
0.999981175282601	-0.21\\
0.999981175282601	-0.217\\
0.999981175282601	-0.224\\
0.999981175282601	-0.231\\
0.999981175282601	-0.238\\
0.999981175282601	-0.245\\
0.999981175282601	-0.252\\
0.999981175282601	-0.259\\
0.999981175282601	-0.266\\
0.999981175282601	-0.273\\
0.999981175282601	-0.28\\
0.999981175282601	-0.287\\
0.999981175282601	-0.294\\
0.999981175282601	-0.301\\
0.999981175282601	-0.308\\
0.999981175282601	-0.315\\
0.999981175282601	-0.322\\
0.999981175282601	-0.329\\
0.999981175282601	-0.336\\
0.999981175282601	-0.343\\
0.999981175282601	-0.35\\
0.999981175282601	-0.357\\
0.999981175282601	-0.364\\
0.999981175282601	-0.371\\
0.999981175282601	-0.378\\
0.999981175282601	-0.385\\
0.999981175282601	-0.392\\
0.999981175282601	-0.399\\
0.999981175282601	-0.406\\
0.999981175282601	-0.413\\
0.999981175282601	-0.42\\
0.999981175282601	-0.427\\
0.999981175282601	-0.434\\
0.999981175282601	-0.441\\
0.999981175282601	-0.448\\
0.999981175282601	-0.455\\
0.999981175282601	-0.462\\
0.999981175282601	-0.469\\
0.999981175282601	-0.476\\
0.999981175282601	-0.483\\
0.999981175282601	-0.49\\
0.999981175282601	-0.497\\
0.999981175282601	-0.504\\
0.999981175282601	-0.511\\
0.999981175282601	-0.518\\
0.999981175282601	-0.525\\
0.999981175282601	-0.532\\
0.999981175282601	-0.539\\
0.999981175282601	-0.546\\
0.999981175282601	-0.553\\
0.999981175282601	-0.56\\
0.999981175282601	-0.567\\
0.999981175282601	-0.574\\
0.999981175282601	-0.581\\
0.999981175282601	-0.588\\
0.999981175282601	-0.595\\
0.999981175282601	-0.602\\
0.999981175282601	-0.609\\
0.999981175282601	-0.616\\
0.999981175282601	-0.623\\
0.999981175282601	-0.63\\
0.999981175282601	-0.637\\
0.999981175282601	-0.644\\
0.999981175282601	-0.651\\
0.999981175282601	-0.658\\
0.999981175282601	-0.665\\
0.999981175282601	-0.672\\
0.999981175282601	-0.679\\
0.999981175282601	-0.686\\
0.999981175282601	-0.693\\
0.999981175282601	-0.7\\
};

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{0.994175945388851	-0.7\\
0.997767294525663	-0.715\\
1.00377643383273	-0.73\\
1.012274359414	-0.745\\
1.02266427336473	-0.76\\
1.03371508983095	-0.775\\
1.04380372830002	-0.79\\
1.05129541361799	-0.805\\
1.05494784265536	-0.82\\
1.0542185865207	-0.835\\
1.04938650649456	-0.85\\
1.04145629950696	-0.865\\
1.03188142807877	-0.88\\
1.02219365467384	-0.895\\
1.01365106029202	-0.91\\
1.00700444394157	-0.925\\
1.00243951810615	-0.94\\
0.99969395637162	-0.955\\
0.998293255950516	-0.97\\
0.997814975783438	-0.985\\
0.998087407771017	-1\\
};

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{0.560661576197336	0\\
0.560661576197336	0.007\\
0.560661576197336	0.014\\
0.560661576197336	0.021\\
0.560661576197336	0.028\\
0.560661576197336	0.035\\
0.560661576197336	0.042\\
0.560661576197336	0.049\\
0.560661576197336	0.056\\
0.560661576197336	0.063\\
0.560661576197336	0.07\\
0.560661576197336	0.077\\
0.560661576197336	0.084\\
0.560661576197336	0.091\\
0.560661576197336	0.098\\
0.560661576197336	0.105\\
0.560661576197336	0.112\\
0.560661576197336	0.119\\
0.560661576197336	0.126\\
0.560661576197336	0.133\\
0.560661576197336	0.14\\
0.560661576197336	0.147\\
0.560661576197336	0.154\\
0.560661576197336	0.161\\
0.560661576197336	0.168\\
0.560661576197336	0.175\\
0.560661576197336	0.182\\
0.560661576197336	0.189\\
0.560661576197336	0.196\\
0.560661576197336	0.203\\
0.560661576197336	0.21\\
0.560661576197336	0.217\\
0.560661576197336	0.224\\
0.560661576197336	0.231\\
0.560661576197336	0.238\\
0.560661576197336	0.245\\
0.560661576197336	0.252\\
0.560661576197336	0.259\\
0.560661576197336	0.266\\
0.560661576197336	0.273\\
0.560661576197336	0.28\\
0.560661576197336	0.287\\
0.560661576197336	0.294\\
0.560661576197336	0.301\\
0.560661576197336	0.308\\
0.560661576197336	0.315\\
0.560661576197336	0.322\\
0.560661576197336	0.329\\
0.560661576197336	0.336\\
0.560661576197336	0.343\\
0.560661576197336	0.35\\
0.560661576197336	0.357\\
0.560661576197336	0.364\\
0.560661576197336	0.371\\
0.560661576197336	0.378\\
0.560661576197336	0.385\\
0.560661576197336	0.392\\
0.560661576197336	0.399\\
0.560661576197336	0.406\\
0.560661576197336	0.413\\
0.560661576197336	0.42\\
0.560661576197336	0.427\\
0.560661576197336	0.434\\
0.560661576197336	0.441\\
0.560661576197336	0.448\\
0.560661576197336	0.455\\
0.560661576197336	0.462\\
0.560661576197336	0.469\\
0.560661576197336	0.476\\
0.560661576197336	0.483\\
0.560661576197336	0.49\\
0.560661576197336	0.497\\
0.560661576197336	0.504\\
0.560661576197336	0.511\\
0.560661576197336	0.518\\
0.560661576197336	0.525\\
0.560661576197336	0.532\\
0.560661576197336	0.539\\
0.560661576197336	0.546\\
0.560661576197336	0.553\\
0.560661576197336	0.56\\
0.560661576197336	0.567\\
0.560661576197336	0.574\\
0.560661576197336	0.581\\
0.560661576197336	0.588\\
0.560661576197336	0.595\\
0.560661576197336	0.602\\
0.560661576197336	0.609\\
0.560661576197336	0.616\\
0.560661576197336	0.623\\
0.560661576197336	0.63\\
0.560661576197336	0.637\\
0.560661576197336	0.644\\
0.560661576197336	0.651\\
0.560661576197336	0.658\\
0.560661576197336	0.665\\
0.560661576197336	0.672\\
0.560661576197336	0.679\\
0.560661576197336	0.686\\
0.560661576197336	0.693\\
0.560661576197336	0.7\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{0.55595758806808	0.7\\
0.558387986779938	0.715\\
0.561869152001592	0.73\\
0.566089397452214	0.745\\
0.570471310987938	0.76\\
0.57430242747503	0.775\\
0.576913875357645	0.79\\
0.577852553092155	0.805\\
0.57699521542972	0.82\\
0.574571749475981	0.835\\
0.571093457121743	0.85\\
0.567211063546284	0.865\\
0.563547361255702	0.88\\
0.560554850595457	0.895\\
0.558438286947348	0.91\\
0.557159597804827	0.925\\
0.556515759757295	0.94\\
0.556257635565336	0.955\\
0.556206505277283	0.97\\
0.55632826321424	0.985\\
0.556741421498563	1\\
};

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{0.560661576197336	-0\\
0.560661576197336	-0.007\\
0.560661576197336	-0.014\\
0.560661576197336	-0.021\\
0.560661576197336	-0.028\\
0.560661576197336	-0.035\\
0.560661576197336	-0.042\\
0.560661576197336	-0.049\\
0.560661576197336	-0.056\\
0.560661576197336	-0.063\\
0.560661576197336	-0.07\\
0.560661576197336	-0.077\\
0.560661576197336	-0.084\\
0.560661576197336	-0.091\\
0.560661576197336	-0.098\\
0.560661576197336	-0.105\\
0.560661576197336	-0.112\\
0.560661576197336	-0.119\\
0.560661576197336	-0.126\\
0.560661576197336	-0.133\\
0.560661576197336	-0.14\\
0.560661576197336	-0.147\\
0.560661576197336	-0.154\\
0.560661576197336	-0.161\\
0.560661576197336	-0.168\\
0.560661576197336	-0.175\\
0.560661576197336	-0.182\\
0.560661576197336	-0.189\\
0.560661576197336	-0.196\\
0.560661576197336	-0.203\\
0.560661576197336	-0.21\\
0.560661576197336	-0.217\\
0.560661576197336	-0.224\\
0.560661576197336	-0.231\\
0.560661576197336	-0.238\\
0.560661576197336	-0.245\\
0.560661576197336	-0.252\\
0.560661576197336	-0.259\\
0.560661576197336	-0.266\\
0.560661576197336	-0.273\\
0.560661576197336	-0.28\\
0.560661576197336	-0.287\\
0.560661576197336	-0.294\\
0.560661576197336	-0.301\\
0.560661576197336	-0.308\\
0.560661576197336	-0.315\\
0.560661576197336	-0.322\\
0.560661576197336	-0.329\\
0.560661576197336	-0.336\\
0.560661576197336	-0.343\\
0.560661576197336	-0.35\\
0.560661576197336	-0.357\\
0.560661576197336	-0.364\\
0.560661576197336	-0.371\\
0.560661576197336	-0.378\\
0.560661576197336	-0.385\\
0.560661576197336	-0.392\\
0.560661576197336	-0.399\\
0.560661576197336	-0.406\\
0.560661576197336	-0.413\\
0.560661576197336	-0.42\\
0.560661576197336	-0.427\\
0.560661576197336	-0.434\\
0.560661576197336	-0.441\\
0.560661576197336	-0.448\\
0.560661576197336	-0.455\\
0.560661576197336	-0.462\\
0.560661576197336	-0.469\\
0.560661576197336	-0.476\\
0.560661576197336	-0.483\\
0.560661576197336	-0.49\\
0.560661576197336	-0.497\\
0.560661576197336	-0.504\\
0.560661576197336	-0.511\\
0.560661576197336	-0.518\\
0.560661576197336	-0.525\\
0.560661576197336	-0.532\\
0.560661576197336	-0.539\\
0.560661576197336	-0.546\\
0.560661576197336	-0.553\\
0.560661576197336	-0.56\\
0.560661576197336	-0.567\\
0.560661576197336	-0.574\\
0.560661576197336	-0.581\\
0.560661576197336	-0.588\\
0.560661576197336	-0.595\\
0.560661576197336	-0.602\\
0.560661576197336	-0.609\\
0.560661576197336	-0.616\\
0.560661576197336	-0.623\\
0.560661576197336	-0.63\\
0.560661576197336	-0.637\\
0.560661576197336	-0.644\\
0.560661576197336	-0.651\\
0.560661576197336	-0.658\\
0.560661576197336	-0.665\\
0.560661576197336	-0.672\\
0.560661576197336	-0.679\\
0.560661576197336	-0.686\\
0.560661576197336	-0.693\\
0.560661576197336	-0.7\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{0.55595758806808	-0.7\\
0.558387986779938	-0.715\\
0.561869152001592	-0.73\\
0.566089397452214	-0.745\\
0.570471310987938	-0.76\\
0.57430242747503	-0.775\\
0.576913875357645	-0.79\\
0.577852553092155	-0.805\\
0.57699521542972	-0.82\\
0.574571749475981	-0.835\\
0.571093457121743	-0.85\\
0.567211063546284	-0.865\\
0.563547361255702	-0.88\\
0.560554850595457	-0.895\\
0.558438286947348	-0.91\\
0.557159597804827	-0.925\\
0.556515759757295	-0.94\\
0.556257635565336	-0.955\\
0.556206505277283	-0.97\\
0.55632826321424	-0.985\\
0.556741421498563	-1\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.377007410216418	0\\
-0.377007410216418	0.007\\
-0.377007410216418	0.014\\
-0.377007410216418	0.021\\
-0.377007410216418	0.028\\
-0.377007410216418	0.035\\
-0.377007410216418	0.042\\
-0.377007410216418	0.049\\
-0.377007410216418	0.056\\
-0.377007410216418	0.063\\
-0.377007410216418	0.07\\
-0.377007410216418	0.077\\
-0.377007410216418	0.084\\
-0.377007410216418	0.091\\
-0.377007410216418	0.098\\
-0.377007410216418	0.105\\
-0.377007410216418	0.112\\
-0.377007410216418	0.119\\
-0.377007410216418	0.126\\
-0.377007410216418	0.133\\
-0.377007410216418	0.14\\
-0.377007410216418	0.147\\
-0.377007410216418	0.154\\
-0.377007410216418	0.161\\
-0.377007410216418	0.168\\
-0.377007410216418	0.175\\
-0.377007410216418	0.182\\
-0.377007410216418	0.189\\
-0.377007410216418	0.196\\
-0.377007410216418	0.203\\
-0.377007410216418	0.21\\
-0.377007410216418	0.217\\
-0.377007410216418	0.224\\
-0.377007410216418	0.231\\
-0.377007410216418	0.238\\
-0.377007410216418	0.245\\
-0.377007410216418	0.252\\
-0.377007410216418	0.259\\
-0.377007410216418	0.266\\
-0.377007410216418	0.273\\
-0.377007410216418	0.28\\
-0.377007410216418	0.287\\
-0.377007410216418	0.294\\
-0.377007410216418	0.301\\
-0.377007410216418	0.308\\
-0.377007410216418	0.315\\
-0.377007410216418	0.322\\
-0.377007410216418	0.329\\
-0.377007410216418	0.336\\
-0.377007410216418	0.343\\
-0.377007410216418	0.35\\
-0.377007410216418	0.357\\
-0.377007410216418	0.364\\
-0.377007410216418	0.371\\
-0.377007410216418	0.378\\
-0.377007410216418	0.385\\
-0.377007410216418	0.392\\
-0.377007410216418	0.399\\
-0.377007410216418	0.406\\
-0.377007410216418	0.413\\
-0.377007410216418	0.42\\
-0.377007410216418	0.427\\
-0.377007410216418	0.434\\
-0.377007410216418	0.441\\
-0.377007410216418	0.448\\
-0.377007410216418	0.455\\
-0.377007410216418	0.462\\
-0.377007410216418	0.469\\
-0.377007410216418	0.476\\
-0.377007410216418	0.483\\
-0.377007410216418	0.49\\
-0.377007410216418	0.497\\
-0.377007410216418	0.504\\
-0.377007410216418	0.511\\
-0.377007410216418	0.518\\
-0.377007410216418	0.525\\
-0.377007410216418	0.532\\
-0.377007410216418	0.539\\
-0.377007410216418	0.546\\
-0.377007410216418	0.553\\
-0.377007410216418	0.56\\
-0.377007410216418	0.567\\
-0.377007410216418	0.574\\
-0.377007410216418	0.581\\
-0.377007410216418	0.588\\
-0.377007410216418	0.595\\
-0.377007410216418	0.602\\
-0.377007410216418	0.609\\
-0.377007410216418	0.616\\
-0.377007410216418	0.623\\
-0.377007410216418	0.63\\
-0.377007410216418	0.637\\
-0.377007410216418	0.644\\
-0.377007410216418	0.651\\
-0.377007410216418	0.658\\
-0.377007410216418	0.665\\
-0.377007410216418	0.672\\
-0.377007410216418	0.679\\
-0.377007410216418	0.686\\
-0.377007410216418	0.693\\
-0.377007410216418	0.7\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.377007410479035	0.7\\
-0.376980512668212	0.715\\
-0.376847949293141	0.73\\
-0.376493771577052	0.745\\
-0.375797087753353	0.76\\
-0.37469200824474	0.775\\
-0.373212234922739	0.79\\
-0.371504480672487	0.805\\
-0.369805255557624	0.82\\
-0.368387463222088	0.835\\
-0.367492874541113	0.85\\
-0.367270883936945	0.865\\
-0.36774177177478	0.88\\
-0.368794861338776	0.895\\
-0.370221102081987	0.91\\
-0.371769238700726	0.925\\
-0.37320808159859	0.94\\
-0.374376438449832	0.955\\
-0.375207093403047	0.97\\
-0.375720087733546	0.985\\
-0.375990496498566	1\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.377007410216418	-0\\
-0.377007410216418	-0.007\\
-0.377007410216418	-0.014\\
-0.377007410216418	-0.021\\
-0.377007410216418	-0.028\\
-0.377007410216418	-0.035\\
-0.377007410216418	-0.042\\
-0.377007410216418	-0.049\\
-0.377007410216418	-0.056\\
-0.377007410216418	-0.063\\
-0.377007410216418	-0.07\\
-0.377007410216418	-0.077\\
-0.377007410216418	-0.084\\
-0.377007410216418	-0.091\\
-0.377007410216418	-0.098\\
-0.377007410216418	-0.105\\
-0.377007410216418	-0.112\\
-0.377007410216418	-0.119\\
-0.377007410216418	-0.126\\
-0.377007410216418	-0.133\\
-0.377007410216418	-0.14\\
-0.377007410216418	-0.147\\
-0.377007410216418	-0.154\\
-0.377007410216418	-0.161\\
-0.377007410216418	-0.168\\
-0.377007410216418	-0.175\\
-0.377007410216418	-0.182\\
-0.377007410216418	-0.189\\
-0.377007410216418	-0.196\\
-0.377007410216418	-0.203\\
-0.377007410216418	-0.21\\
-0.377007410216418	-0.217\\
-0.377007410216418	-0.224\\
-0.377007410216418	-0.231\\
-0.377007410216418	-0.238\\
-0.377007410216418	-0.245\\
-0.377007410216418	-0.252\\
-0.377007410216418	-0.259\\
-0.377007410216418	-0.266\\
-0.377007410216418	-0.273\\
-0.377007410216418	-0.28\\
-0.377007410216418	-0.287\\
-0.377007410216418	-0.294\\
-0.377007410216418	-0.301\\
-0.377007410216418	-0.308\\
-0.377007410216418	-0.315\\
-0.377007410216418	-0.322\\
-0.377007410216418	-0.329\\
-0.377007410216418	-0.336\\
-0.377007410216418	-0.343\\
-0.377007410216418	-0.35\\
-0.377007410216418	-0.357\\
-0.377007410216418	-0.364\\
-0.377007410216418	-0.371\\
-0.377007410216418	-0.378\\
-0.377007410216418	-0.385\\
-0.377007410216418	-0.392\\
-0.377007410216418	-0.399\\
-0.377007410216418	-0.406\\
-0.377007410216418	-0.413\\
-0.377007410216418	-0.42\\
-0.377007410216418	-0.427\\
-0.377007410216418	-0.434\\
-0.377007410216418	-0.441\\
-0.377007410216418	-0.448\\
-0.377007410216418	-0.455\\
-0.377007410216418	-0.462\\
-0.377007410216418	-0.469\\
-0.377007410216418	-0.476\\
-0.377007410216418	-0.483\\
-0.377007410216418	-0.49\\
-0.377007410216418	-0.497\\
-0.377007410216418	-0.504\\
-0.377007410216418	-0.511\\
-0.377007410216418	-0.518\\
-0.377007410216418	-0.525\\
-0.377007410216418	-0.532\\
-0.377007410216418	-0.539\\
-0.377007410216418	-0.546\\
-0.377007410216418	-0.553\\
-0.377007410216418	-0.56\\
-0.377007410216418	-0.567\\
-0.377007410216418	-0.574\\
-0.377007410216418	-0.581\\
-0.377007410216418	-0.588\\
-0.377007410216418	-0.595\\
-0.377007410216418	-0.602\\
-0.377007410216418	-0.609\\
-0.377007410216418	-0.616\\
-0.377007410216418	-0.623\\
-0.377007410216418	-0.63\\
-0.377007410216418	-0.637\\
-0.377007410216418	-0.644\\
-0.377007410216418	-0.651\\
-0.377007410216418	-0.658\\
-0.377007410216418	-0.665\\
-0.377007410216418	-0.672\\
-0.377007410216418	-0.679\\
-0.377007410216418	-0.686\\
-0.377007410216418	-0.693\\
-0.377007410216418	-0.7\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.377007410479035	-0.7\\
-0.376980512668212	-0.715\\
-0.376847949293141	-0.73\\
-0.376493771577052	-0.745\\
-0.375797087753353	-0.76\\
-0.37469200824474	-0.775\\
-0.373212234922739	-0.79\\
-0.371504480672487	-0.805\\
-0.369805255557624	-0.82\\
-0.368387463222088	-0.835\\
-0.367492874541113	-0.85\\
-0.367270883936945	-0.865\\
-0.36774177177478	-0.88\\
-0.368794861338776	-0.895\\
-0.370221102081987	-0.91\\
-0.371769238700726	-0.925\\
-0.37320808159859	-0.94\\
-0.374376438449832	-0.955\\
-0.375207093403047	-0.97\\
-0.375720087733546	-0.985\\
-0.375990496498566	-1\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.979569765685441	0\\
-0.979569765685441	0.007\\
-0.979569765685441	0.014\\
-0.979569765685441	0.021\\
-0.979569765685441	0.028\\
-0.979569765685441	0.035\\
-0.979569765685441	0.042\\
-0.979569765685441	0.049\\
-0.979569765685441	0.056\\
-0.979569765685441	0.063\\
-0.979569765685441	0.07\\
-0.979569765685441	0.077\\
-0.979569765685441	0.084\\
-0.979569765685441	0.091\\
-0.979569765685441	0.098\\
-0.979569765685441	0.105\\
-0.979569765685441	0.112\\
-0.979569765685441	0.119\\
-0.979569765685441	0.126\\
-0.979569765685441	0.133\\
-0.979569765685441	0.14\\
-0.979569765685441	0.147\\
-0.979569765685441	0.154\\
-0.979569765685441	0.161\\
-0.979569765685441	0.168\\
-0.979569765685441	0.175\\
-0.979569765685441	0.182\\
-0.979569765685441	0.189\\
-0.979569765685441	0.196\\
-0.979569765685441	0.203\\
-0.979569765685441	0.21\\
-0.979569765685441	0.217\\
-0.979569765685441	0.224\\
-0.979569765685441	0.231\\
-0.979569765685441	0.238\\
-0.979569765685441	0.245\\
-0.979569765685441	0.252\\
-0.979569765685441	0.259\\
-0.979569765685441	0.266\\
-0.979569765685441	0.273\\
-0.979569765685441	0.28\\
-0.979569765685441	0.287\\
-0.979569765685441	0.294\\
-0.979569765685441	0.301\\
-0.979569765685441	0.308\\
-0.979569765685441	0.315\\
-0.979569765685441	0.322\\
-0.979569765685441	0.329\\
-0.979569765685441	0.336\\
-0.979569765685441	0.343\\
-0.979569765685441	0.35\\
-0.979569765685441	0.357\\
-0.979569765685441	0.364\\
-0.979569765685441	0.371\\
-0.979569765685441	0.378\\
-0.979569765685441	0.385\\
-0.979569765685441	0.392\\
-0.979569765685441	0.399\\
-0.979569765685441	0.406\\
-0.979569765685441	0.413\\
-0.979569765685441	0.42\\
-0.979569765685441	0.427\\
-0.979569765685441	0.434\\
-0.979569765685441	0.441\\
-0.979569765685441	0.448\\
-0.979569765685441	0.455\\
-0.979569765685441	0.462\\
-0.979569765685441	0.469\\
-0.979569765685441	0.476\\
-0.979569765685441	0.483\\
-0.979569765685441	0.49\\
-0.979569765685441	0.497\\
-0.979569765685441	0.504\\
-0.979569765685441	0.511\\
-0.979569765685441	0.518\\
-0.979569765685441	0.525\\
-0.979569765685441	0.532\\
-0.979569765685441	0.539\\
-0.979569765685441	0.546\\
-0.979569765685441	0.553\\
-0.979569765685441	0.56\\
-0.979569765685441	0.567\\
-0.979569765685441	0.574\\
-0.979569765685441	0.581\\
-0.979569765685441	0.588\\
-0.979569765685441	0.595\\
-0.979569765685441	0.602\\
-0.979569765685441	0.609\\
-0.979569765685441	0.616\\
-0.979569765685441	0.623\\
-0.979569765685441	0.63\\
-0.979569765685441	0.637\\
-0.979569765685441	0.644\\
-0.979569765685441	0.651\\
-0.979569765685441	0.658\\
-0.979569765685441	0.665\\
-0.979569765685441	0.672\\
-0.979569765685441	0.679\\
-0.979569765685441	0.686\\
-0.979569765685441	0.693\\
-0.979569765685441	0.7\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.98427128415777	0.7\\
-0.981243875972992	0.715\\
-0.976020429615961	0.73\\
-0.968429611628409	0.745\\
-0.958904374679203	0.76\\
-0.948493176816103	0.775\\
-0.93867006669729	0.79\\
-0.930997930545171	0.805\\
-0.926745647167851	0.82\\
-0.926573616826719	0.835\\
-0.930379674065398	0.85\\
-0.937346856524587	0.865\\
-0.946172587887397	0.88\\
-0.955405308839903	0.895\\
-0.9637859305942	0.91\\
-0.97049576825078	0.925\\
-0.975247228566786	0.94\\
-0.978206361043992	0.955\\
-0.979789963781303	0.97\\
-0.980417177863015	0.985\\
-0.98030513335539	1\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.979569765685441	-0\\
-0.979569765685441	-0.007\\
-0.979569765685441	-0.014\\
-0.979569765685441	-0.021\\
-0.979569765685441	-0.028\\
-0.979569765685441	-0.035\\
-0.979569765685441	-0.042\\
-0.979569765685441	-0.049\\
-0.979569765685441	-0.056\\
-0.979569765685441	-0.063\\
-0.979569765685441	-0.07\\
-0.979569765685441	-0.077\\
-0.979569765685441	-0.084\\
-0.979569765685441	-0.091\\
-0.979569765685441	-0.098\\
-0.979569765685441	-0.105\\
-0.979569765685441	-0.112\\
-0.979569765685441	-0.119\\
-0.979569765685441	-0.126\\
-0.979569765685441	-0.133\\
-0.979569765685441	-0.14\\
-0.979569765685441	-0.147\\
-0.979569765685441	-0.154\\
-0.979569765685441	-0.161\\
-0.979569765685441	-0.168\\
-0.979569765685441	-0.175\\
-0.979569765685441	-0.182\\
-0.979569765685441	-0.189\\
-0.979569765685441	-0.196\\
-0.979569765685441	-0.203\\
-0.979569765685441	-0.21\\
-0.979569765685441	-0.217\\
-0.979569765685441	-0.224\\
-0.979569765685441	-0.231\\
-0.979569765685441	-0.238\\
-0.979569765685441	-0.245\\
-0.979569765685441	-0.252\\
-0.979569765685441	-0.259\\
-0.979569765685441	-0.266\\
-0.979569765685441	-0.273\\
-0.979569765685441	-0.28\\
-0.979569765685441	-0.287\\
-0.979569765685441	-0.294\\
-0.979569765685441	-0.301\\
-0.979569765685441	-0.308\\
-0.979569765685441	-0.315\\
-0.979569765685441	-0.322\\
-0.979569765685441	-0.329\\
-0.979569765685441	-0.336\\
-0.979569765685441	-0.343\\
-0.979569765685441	-0.35\\
-0.979569765685441	-0.357\\
-0.979569765685441	-0.364\\
-0.979569765685441	-0.371\\
-0.979569765685441	-0.378\\
-0.979569765685441	-0.385\\
-0.979569765685441	-0.392\\
-0.979569765685441	-0.399\\
-0.979569765685441	-0.406\\
-0.979569765685441	-0.413\\
-0.979569765685441	-0.42\\
-0.979569765685441	-0.427\\
-0.979569765685441	-0.434\\
-0.979569765685441	-0.441\\
-0.979569765685441	-0.448\\
-0.979569765685441	-0.455\\
-0.979569765685441	-0.462\\
-0.979569765685441	-0.469\\
-0.979569765685441	-0.476\\
-0.979569765685441	-0.483\\
-0.979569765685441	-0.49\\
-0.979569765685441	-0.497\\
-0.979569765685441	-0.504\\
-0.979569765685441	-0.511\\
-0.979569765685441	-0.518\\
-0.979569765685441	-0.525\\
-0.979569765685441	-0.532\\
-0.979569765685441	-0.539\\
-0.979569765685441	-0.546\\
-0.979569765685441	-0.553\\
-0.979569765685441	-0.56\\
-0.979569765685441	-0.567\\
-0.979569765685441	-0.574\\
-0.979569765685441	-0.581\\
-0.979569765685441	-0.588\\
-0.979569765685441	-0.595\\
-0.979569765685441	-0.602\\
-0.979569765685441	-0.609\\
-0.979569765685441	-0.616\\
-0.979569765685441	-0.623\\
-0.979569765685441	-0.63\\
-0.979569765685441	-0.637\\
-0.979569765685441	-0.644\\
-0.979569765685441	-0.651\\
-0.979569765685441	-0.658\\
-0.979569765685441	-0.665\\
-0.979569765685441	-0.672\\
-0.979569765685441	-0.679\\
-0.979569765685441	-0.686\\
-0.979569765685441	-0.693\\
-0.979569765685441	-0.7\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.98427128415777	-0.7\\
-0.981243875972992	-0.715\\
-0.976020429615961	-0.73\\
-0.968429611628409	-0.745\\
-0.958904374679203	-0.76\\
-0.948493176816103	-0.775\\
-0.93867006669729	-0.79\\
-0.930997930545171	-0.805\\
-0.926745647167851	-0.82\\
-0.926573616826719	-0.835\\
-0.930379674065398	-0.85\\
-0.937346856524587	-0.865\\
-0.946172587887397	-0.88\\
-0.955405308839903	-0.895\\
-0.9637859305942	-0.91\\
-0.97049576825078	-0.925\\
-0.975247228566786	-0.94\\
-0.978206361043992	-0.955\\
-0.979789963781303	-0.97\\
-0.980417177863015	-0.985\\
-0.98030513335539	-1\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.711432195745217	0\\
-0.711432195745217	0.007\\
-0.711432195745217	0.014\\
-0.711432195745217	0.021\\
-0.711432195745217	0.028\\
-0.711432195745217	0.035\\
-0.711432195745217	0.042\\
-0.711432195745217	0.049\\
-0.711432195745217	0.056\\
-0.711432195745217	0.063\\
-0.711432195745217	0.07\\
-0.711432195745217	0.077\\
-0.711432195745217	0.084\\
-0.711432195745217	0.091\\
-0.711432195745217	0.098\\
-0.711432195745217	0.105\\
-0.711432195745217	0.112\\
-0.711432195745217	0.119\\
-0.711432195745217	0.126\\
-0.711432195745217	0.133\\
-0.711432195745217	0.14\\
-0.711432195745217	0.147\\
-0.711432195745217	0.154\\
-0.711432195745217	0.161\\
-0.711432195745217	0.168\\
-0.711432195745217	0.175\\
-0.711432195745217	0.182\\
-0.711432195745217	0.189\\
-0.711432195745217	0.196\\
-0.711432195745217	0.203\\
-0.711432195745217	0.21\\
-0.711432195745217	0.217\\
-0.711432195745217	0.224\\
-0.711432195745217	0.231\\
-0.711432195745217	0.238\\
-0.711432195745217	0.245\\
-0.711432195745217	0.252\\
-0.711432195745217	0.259\\
-0.711432195745217	0.266\\
-0.711432195745217	0.273\\
-0.711432195745217	0.28\\
-0.711432195745217	0.287\\
-0.711432195745217	0.294\\
-0.711432195745217	0.301\\
-0.711432195745217	0.308\\
-0.711432195745217	0.315\\
-0.711432195745217	0.322\\
-0.711432195745217	0.329\\
-0.711432195745217	0.336\\
-0.711432195745217	0.343\\
-0.711432195745217	0.35\\
-0.711432195745217	0.357\\
-0.711432195745217	0.364\\
-0.711432195745217	0.371\\
-0.711432195745217	0.378\\
-0.711432195745217	0.385\\
-0.711432195745217	0.392\\
-0.711432195745217	0.399\\
-0.711432195745217	0.406\\
-0.711432195745217	0.413\\
-0.711432195745217	0.42\\
-0.711432195745217	0.427\\
-0.711432195745217	0.434\\
-0.711432195745217	0.441\\
-0.711432195745217	0.448\\
-0.711432195745217	0.455\\
-0.711432195745217	0.462\\
-0.711432195745217	0.469\\
-0.711432195745217	0.476\\
-0.711432195745217	0.483\\
-0.711432195745217	0.49\\
-0.711432195745217	0.497\\
-0.711432195745217	0.504\\
-0.711432195745217	0.511\\
-0.711432195745217	0.518\\
-0.711432195745217	0.525\\
-0.711432195745217	0.532\\
-0.711432195745217	0.539\\
-0.711432195745217	0.546\\
-0.711432195745217	0.553\\
-0.711432195745217	0.56\\
-0.711432195745217	0.567\\
-0.711432195745217	0.574\\
-0.711432195745217	0.581\\
-0.711432195745217	0.588\\
-0.711432195745217	0.595\\
-0.711432195745217	0.602\\
-0.711432195745217	0.609\\
-0.711432195745217	0.616\\
-0.711432195745217	0.623\\
-0.711432195745217	0.63\\
-0.711432195745217	0.637\\
-0.711432195745217	0.644\\
-0.711432195745217	0.651\\
-0.711432195745217	0.658\\
-0.711432195745217	0.665\\
-0.711432195745217	0.672\\
-0.711432195745217	0.679\\
-0.711432195745217	0.686\\
-0.711432195745217	0.693\\
-0.711432195745217	0.7\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.717239315832545	0.7\\
-0.714104897964237	0.715\\
-0.709429242907234	0.73\\
-0.703511041860899	0.745\\
-0.697057657225441	0.76\\
-0.691043017011644	0.775\\
-0.68647394585778	0.79\\
-0.684135826497689	0.805\\
-0.684394132095478	0.82\\
-0.687109895091763	0.835\\
-0.691691114735923	0.85\\
-0.697260326527235	0.865\\
-0.70288435194877	0.88\\
-0.707796075167053	0.895\\
-0.711544367035653	0.91\\
-0.714034162276009	0.925\\
-0.715455250134309	0.94\\
-0.716133549625953	0.955\\
-0.716361346413283	0.97\\
-0.716266388214662	0.985\\
-0.715763493719885	1\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.711432195745217	-0\\
-0.711432195745217	-0.007\\
-0.711432195745217	-0.014\\
-0.711432195745217	-0.021\\
-0.711432195745217	-0.028\\
-0.711432195745217	-0.035\\
-0.711432195745217	-0.042\\
-0.711432195745217	-0.049\\
-0.711432195745217	-0.056\\
-0.711432195745217	-0.063\\
-0.711432195745217	-0.07\\
-0.711432195745217	-0.077\\
-0.711432195745217	-0.084\\
-0.711432195745217	-0.091\\
-0.711432195745217	-0.098\\
-0.711432195745217	-0.105\\
-0.711432195745217	-0.112\\
-0.711432195745217	-0.119\\
-0.711432195745217	-0.126\\
-0.711432195745217	-0.133\\
-0.711432195745217	-0.14\\
-0.711432195745217	-0.147\\
-0.711432195745217	-0.154\\
-0.711432195745217	-0.161\\
-0.711432195745217	-0.168\\
-0.711432195745217	-0.175\\
-0.711432195745217	-0.182\\
-0.711432195745217	-0.189\\
-0.711432195745217	-0.196\\
-0.711432195745217	-0.203\\
-0.711432195745217	-0.21\\
-0.711432195745217	-0.217\\
-0.711432195745217	-0.224\\
-0.711432195745217	-0.231\\
-0.711432195745217	-0.238\\
-0.711432195745217	-0.245\\
-0.711432195745217	-0.252\\
-0.711432195745217	-0.259\\
-0.711432195745217	-0.266\\
-0.711432195745217	-0.273\\
-0.711432195745217	-0.28\\
-0.711432195745217	-0.287\\
-0.711432195745217	-0.294\\
-0.711432195745217	-0.301\\
-0.711432195745217	-0.308\\
-0.711432195745217	-0.315\\
-0.711432195745217	-0.322\\
-0.711432195745217	-0.329\\
-0.711432195745217	-0.336\\
-0.711432195745217	-0.343\\
-0.711432195745217	-0.35\\
-0.711432195745217	-0.357\\
-0.711432195745217	-0.364\\
-0.711432195745217	-0.371\\
-0.711432195745217	-0.378\\
-0.711432195745217	-0.385\\
-0.711432195745217	-0.392\\
-0.711432195745217	-0.399\\
-0.711432195745217	-0.406\\
-0.711432195745217	-0.413\\
-0.711432195745217	-0.42\\
-0.711432195745217	-0.427\\
-0.711432195745217	-0.434\\
-0.711432195745217	-0.441\\
-0.711432195745217	-0.448\\
-0.711432195745217	-0.455\\
-0.711432195745217	-0.462\\
-0.711432195745217	-0.469\\
-0.711432195745217	-0.476\\
-0.711432195745217	-0.483\\
-0.711432195745217	-0.49\\
-0.711432195745217	-0.497\\
-0.711432195745217	-0.504\\
-0.711432195745217	-0.511\\
-0.711432195745217	-0.518\\
-0.711432195745217	-0.525\\
-0.711432195745217	-0.532\\
-0.711432195745217	-0.539\\
-0.711432195745217	-0.546\\
-0.711432195745217	-0.553\\
-0.711432195745217	-0.56\\
-0.711432195745217	-0.567\\
-0.711432195745217	-0.574\\
-0.711432195745217	-0.581\\
-0.711432195745217	-0.588\\
-0.711432195745217	-0.595\\
-0.711432195745217	-0.602\\
-0.711432195745217	-0.609\\
-0.711432195745217	-0.616\\
-0.711432195745217	-0.623\\
-0.711432195745217	-0.63\\
-0.711432195745217	-0.637\\
-0.711432195745217	-0.644\\
-0.711432195745217	-0.651\\
-0.711432195745217	-0.658\\
-0.711432195745217	-0.665\\
-0.711432195745217	-0.672\\
-0.711432195745217	-0.679\\
-0.711432195745217	-0.686\\
-0.711432195745217	-0.693\\
-0.711432195745217	-0.7\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.717239315832545	-0.7\\
-0.714104897964237	-0.715\\
-0.709429242907234	-0.73\\
-0.703511041860899	-0.745\\
-0.697057657225441	-0.76\\
-0.691043017011644	-0.775\\
-0.68647394585778	-0.79\\
-0.684135826497689	-0.805\\
-0.684394132095478	-0.82\\
-0.687109895091763	-0.835\\
-0.691691114735923	-0.85\\
-0.697260326527235	-0.865\\
-0.70288435194877	-0.88\\
-0.707796075167053	-0.895\\
-0.711544367035653	-0.91\\
-0.714034162276009	-0.925\\
-0.715455250134309	-0.94\\
-0.716133549625953	-0.955\\
-0.716361346413283	-0.97\\
-0.716266388214662	-0.985\\
-0.715763493719885	-1\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.189068664149806	0\\
0.189068664149806	0.007\\
0.189068664149806	0.014\\
0.189068664149806	0.021\\
0.189068664149806	0.028\\
0.189068664149806	0.035\\
0.189068664149806	0.042\\
0.189068664149806	0.049\\
0.189068664149806	0.056\\
0.189068664149806	0.063\\
0.189068664149806	0.07\\
0.189068664149806	0.077\\
0.189068664149806	0.084\\
0.189068664149806	0.091\\
0.189068664149806	0.098\\
0.189068664149806	0.105\\
0.189068664149806	0.112\\
0.189068664149806	0.119\\
0.189068664149806	0.126\\
0.189068664149806	0.133\\
0.189068664149806	0.14\\
0.189068664149806	0.147\\
0.189068664149806	0.154\\
0.189068664149806	0.161\\
0.189068664149806	0.168\\
0.189068664149806	0.175\\
0.189068664149806	0.182\\
0.189068664149806	0.189\\
0.189068664149806	0.196\\
0.189068664149806	0.203\\
0.189068664149806	0.21\\
0.189068664149806	0.217\\
0.189068664149806	0.224\\
0.189068664149806	0.231\\
0.189068664149806	0.238\\
0.189068664149806	0.245\\
0.189068664149806	0.252\\
0.189068664149806	0.259\\
0.189068664149806	0.266\\
0.189068664149806	0.273\\
0.189068664149806	0.28\\
0.189068664149806	0.287\\
0.189068664149806	0.294\\
0.189068664149806	0.301\\
0.189068664149806	0.308\\
0.189068664149806	0.315\\
0.189068664149806	0.322\\
0.189068664149806	0.329\\
0.189068664149806	0.336\\
0.189068664149806	0.343\\
0.189068664149806	0.35\\
0.189068664149806	0.357\\
0.189068664149806	0.364\\
0.189068664149806	0.371\\
0.189068664149806	0.378\\
0.189068664149806	0.385\\
0.189068664149806	0.392\\
0.189068664149806	0.399\\
0.189068664149806	0.406\\
0.189068664149806	0.413\\
0.189068664149806	0.42\\
0.189068664149806	0.427\\
0.189068664149806	0.434\\
0.189068664149806	0.441\\
0.189068664149806	0.448\\
0.189068664149806	0.455\\
0.189068664149806	0.462\\
0.189068664149806	0.469\\
0.189068664149806	0.476\\
0.189068664149806	0.483\\
0.189068664149806	0.49\\
0.189068664149806	0.497\\
0.189068664149806	0.504\\
0.189068664149806	0.511\\
0.189068664149806	0.518\\
0.189068664149806	0.525\\
0.189068664149806	0.532\\
0.189068664149806	0.539\\
0.189068664149806	0.546\\
0.189068664149806	0.553\\
0.189068664149806	0.56\\
0.189068664149806	0.567\\
0.189068664149806	0.574\\
0.189068664149806	0.581\\
0.189068664149806	0.588\\
0.189068664149806	0.595\\
0.189068664149806	0.602\\
0.189068664149806	0.609\\
0.189068664149806	0.616\\
0.189068664149806	0.623\\
0.189068664149806	0.63\\
0.189068664149806	0.637\\
0.189068664149806	0.644\\
0.189068664149806	0.651\\
0.189068664149806	0.658\\
0.189068664149806	0.665\\
0.189068664149806	0.672\\
0.189068664149806	0.679\\
0.189068664149806	0.686\\
0.189068664149806	0.693\\
0.189068664149806	0.7\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.188809253113902	0.7\\
0.188861258942276	0.715\\
0.188865292327148	0.73\\
0.188827018686214	0.745\\
0.188802944170453	0.76\\
0.188876445573415	0.775\\
0.18912344726024	0.79\\
0.189579664426996	0.805\\
0.190220555908717	0.82\\
0.190960776239483	0.835\\
0.191673486134917	0.85\\
0.192223486979904	0.865\\
0.192503825445282	0.88\\
0.192464585127161	0.895\\
0.192125242468635	0.91\\
0.191567267632986	0.925\\
0.19090984046649	0.94\\
0.190276642609677	0.955\\
0.189764104657324	0.97\\
0.189420555873164	0.985\\
0.18924185346605	1\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.189068664149806	-0\\
0.189068664149806	-0.007\\
0.189068664149806	-0.014\\
0.189068664149806	-0.021\\
0.189068664149806	-0.028\\
0.189068664149806	-0.035\\
0.189068664149806	-0.042\\
0.189068664149806	-0.049\\
0.189068664149806	-0.056\\
0.189068664149806	-0.063\\
0.189068664149806	-0.07\\
0.189068664149806	-0.077\\
0.189068664149806	-0.084\\
0.189068664149806	-0.091\\
0.189068664149806	-0.098\\
0.189068664149806	-0.105\\
0.189068664149806	-0.112\\
0.189068664149806	-0.119\\
0.189068664149806	-0.126\\
0.189068664149806	-0.133\\
0.189068664149806	-0.14\\
0.189068664149806	-0.147\\
0.189068664149806	-0.154\\
0.189068664149806	-0.161\\
0.189068664149806	-0.168\\
0.189068664149806	-0.175\\
0.189068664149806	-0.182\\
0.189068664149806	-0.189\\
0.189068664149806	-0.196\\
0.189068664149806	-0.203\\
0.189068664149806	-0.21\\
0.189068664149806	-0.217\\
0.189068664149806	-0.224\\
0.189068664149806	-0.231\\
0.189068664149806	-0.238\\
0.189068664149806	-0.245\\
0.189068664149806	-0.252\\
0.189068664149806	-0.259\\
0.189068664149806	-0.266\\
0.189068664149806	-0.273\\
0.189068664149806	-0.28\\
0.189068664149806	-0.287\\
0.189068664149806	-0.294\\
0.189068664149806	-0.301\\
0.189068664149806	-0.308\\
0.189068664149806	-0.315\\
0.189068664149806	-0.322\\
0.189068664149806	-0.329\\
0.189068664149806	-0.336\\
0.189068664149806	-0.343\\
0.189068664149806	-0.35\\
0.189068664149806	-0.357\\
0.189068664149806	-0.364\\
0.189068664149806	-0.371\\
0.189068664149806	-0.378\\
0.189068664149806	-0.385\\
0.189068664149806	-0.392\\
0.189068664149806	-0.399\\
0.189068664149806	-0.406\\
0.189068664149806	-0.413\\
0.189068664149806	-0.42\\
0.189068664149806	-0.427\\
0.189068664149806	-0.434\\
0.189068664149806	-0.441\\
0.189068664149806	-0.448\\
0.189068664149806	-0.455\\
0.189068664149806	-0.462\\
0.189068664149806	-0.469\\
0.189068664149806	-0.476\\
0.189068664149806	-0.483\\
0.189068664149806	-0.49\\
0.189068664149806	-0.497\\
0.189068664149806	-0.504\\
0.189068664149806	-0.511\\
0.189068664149806	-0.518\\
0.189068664149806	-0.525\\
0.189068664149806	-0.532\\
0.189068664149806	-0.539\\
0.189068664149806	-0.546\\
0.189068664149806	-0.553\\
0.189068664149806	-0.56\\
0.189068664149806	-0.567\\
0.189068664149806	-0.574\\
0.189068664149806	-0.581\\
0.189068664149806	-0.588\\
0.189068664149806	-0.595\\
0.189068664149806	-0.602\\
0.189068664149806	-0.609\\
0.189068664149806	-0.616\\
0.189068664149806	-0.623\\
0.189068664149806	-0.63\\
0.189068664149806	-0.637\\
0.189068664149806	-0.644\\
0.189068664149806	-0.651\\
0.189068664149806	-0.658\\
0.189068664149806	-0.665\\
0.189068664149806	-0.672\\
0.189068664149806	-0.679\\
0.189068664149806	-0.686\\
0.189068664149806	-0.693\\
0.189068664149806	-0.7\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.188809253113902	-0.7\\
0.188861258942276	-0.715\\
0.188865292327148	-0.73\\
0.188827018686214	-0.745\\
0.188802944170453	-0.76\\
0.188876445573415	-0.775\\
0.18912344726024	-0.79\\
0.189579664426996	-0.805\\
0.190220555908717	-0.82\\
0.190960776239483	-0.835\\
0.191673486134917	-0.85\\
0.192223486979904	-0.865\\
0.192503825445282	-0.88\\
0.192464585127161	-0.895\\
0.192125242468635	-0.91\\
0.191567267632986	-0.925\\
0.19090984046649	-0.94\\
0.190276642609677	-0.955\\
0.189764104657324	-0.97\\
0.189420555873164	-0.985\\
0.18924185346605	-1\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{0.921514039342042	0\\
0.921514039342042	0.007\\
0.921514039342042	0.014\\
0.921514039342042	0.021\\
0.921514039342042	0.028\\
0.921514039342042	0.035\\
0.921514039342042	0.042\\
0.921514039342042	0.049\\
0.921514039342042	0.056\\
0.921514039342042	0.063\\
0.921514039342042	0.07\\
0.921514039342042	0.077\\
0.921514039342042	0.084\\
0.921514039342042	0.091\\
0.921514039342042	0.098\\
0.921514039342042	0.105\\
0.921514039342042	0.112\\
0.921514039342042	0.119\\
0.921514039342042	0.126\\
0.921514039342042	0.133\\
0.921514039342042	0.14\\
0.921514039342042	0.147\\
0.921514039342042	0.154\\
0.921514039342042	0.161\\
0.921514039342042	0.168\\
0.921514039342042	0.175\\
0.921514039342042	0.182\\
0.921514039342042	0.189\\
0.921514039342042	0.196\\
0.921514039342042	0.203\\
0.921514039342042	0.21\\
0.921514039342042	0.217\\
0.921514039342042	0.224\\
0.921514039342042	0.231\\
0.921514039342042	0.238\\
0.921514039342042	0.245\\
0.921514039342042	0.252\\
0.921514039342042	0.259\\
0.921514039342042	0.266\\
0.921514039342042	0.273\\
0.921514039342042	0.28\\
0.921514039342042	0.287\\
0.921514039342042	0.294\\
0.921514039342042	0.301\\
0.921514039342042	0.308\\
0.921514039342042	0.315\\
0.921514039342042	0.322\\
0.921514039342042	0.329\\
0.921514039342042	0.336\\
0.921514039342042	0.343\\
0.921514039342042	0.35\\
0.921514039342042	0.357\\
0.921514039342042	0.364\\
0.921514039342042	0.371\\
0.921514039342042	0.378\\
0.921514039342042	0.385\\
0.921514039342042	0.392\\
0.921514039342042	0.399\\
0.921514039342042	0.406\\
0.921514039342042	0.413\\
0.921514039342042	0.42\\
0.921514039342042	0.427\\
0.921514039342042	0.434\\
0.921514039342042	0.441\\
0.921514039342042	0.448\\
0.921514039342042	0.455\\
0.921514039342042	0.462\\
0.921514039342042	0.469\\
0.921514039342042	0.476\\
0.921514039342042	0.483\\
0.921514039342042	0.49\\
0.921514039342042	0.497\\
0.921514039342042	0.504\\
0.921514039342042	0.511\\
0.921514039342042	0.518\\
0.921514039342042	0.525\\
0.921514039342042	0.532\\
0.921514039342042	0.539\\
0.921514039342042	0.546\\
0.921514039342042	0.553\\
0.921514039342042	0.56\\
0.921514039342042	0.567\\
0.921514039342042	0.574\\
0.921514039342042	0.581\\
0.921514039342042	0.588\\
0.921514039342042	0.595\\
0.921514039342042	0.602\\
0.921514039342042	0.609\\
0.921514039342042	0.616\\
0.921514039342042	0.623\\
0.921514039342042	0.63\\
0.921514039342042	0.637\\
0.921514039342042	0.644\\
0.921514039342042	0.651\\
0.921514039342042	0.658\\
0.921514039342042	0.665\\
0.921514039342042	0.672\\
0.921514039342042	0.679\\
0.921514039342042	0.686\\
0.921514039342042	0.693\\
0.921514039342042	0.7\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{0.918114197238013	0.7\\
0.920418369421668	0.715\\
0.924545698538972	0.73\\
0.930738930195495	0.745\\
0.938744340595468	0.76\\
0.947761550432308	0.775\\
0.956570559841217	0.79\\
0.963801139381442	0.805\\
0.968264404188752	0.82\\
0.969247322733352	0.835\\
0.966683396780444	0.85\\
0.961151984367493	0.865\\
0.953711612415244	0.88\\
0.945622137402151	0.895\\
0.93804136808899	0.91\\
0.931784799510744	0.925\\
0.927212519297138	0.94\\
0.924263969157918	0.955\\
0.922613556708318	0.97\\
0.921883454358398	0.985\\
0.921835573647942	1\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{0.921514039342042	-0\\
0.921514039342042	-0.007\\
0.921514039342042	-0.014\\
0.921514039342042	-0.021\\
0.921514039342042	-0.028\\
0.921514039342042	-0.035\\
0.921514039342042	-0.042\\
0.921514039342042	-0.049\\
0.921514039342042	-0.056\\
0.921514039342042	-0.063\\
0.921514039342042	-0.07\\
0.921514039342042	-0.077\\
0.921514039342042	-0.084\\
0.921514039342042	-0.091\\
0.921514039342042	-0.098\\
0.921514039342042	-0.105\\
0.921514039342042	-0.112\\
0.921514039342042	-0.119\\
0.921514039342042	-0.126\\
0.921514039342042	-0.133\\
0.921514039342042	-0.14\\
0.921514039342042	-0.147\\
0.921514039342042	-0.154\\
0.921514039342042	-0.161\\
0.921514039342042	-0.168\\
0.921514039342042	-0.175\\
0.921514039342042	-0.182\\
0.921514039342042	-0.189\\
0.921514039342042	-0.196\\
0.921514039342042	-0.203\\
0.921514039342042	-0.21\\
0.921514039342042	-0.217\\
0.921514039342042	-0.224\\
0.921514039342042	-0.231\\
0.921514039342042	-0.238\\
0.921514039342042	-0.245\\
0.921514039342042	-0.252\\
0.921514039342042	-0.259\\
0.921514039342042	-0.266\\
0.921514039342042	-0.273\\
0.921514039342042	-0.28\\
0.921514039342042	-0.287\\
0.921514039342042	-0.294\\
0.921514039342042	-0.301\\
0.921514039342042	-0.308\\
0.921514039342042	-0.315\\
0.921514039342042	-0.322\\
0.921514039342042	-0.329\\
0.921514039342042	-0.336\\
0.921514039342042	-0.343\\
0.921514039342042	-0.35\\
0.921514039342042	-0.357\\
0.921514039342042	-0.364\\
0.921514039342042	-0.371\\
0.921514039342042	-0.378\\
0.921514039342042	-0.385\\
0.921514039342042	-0.392\\
0.921514039342042	-0.399\\
0.921514039342042	-0.406\\
0.921514039342042	-0.413\\
0.921514039342042	-0.42\\
0.921514039342042	-0.427\\
0.921514039342042	-0.434\\
0.921514039342042	-0.441\\
0.921514039342042	-0.448\\
0.921514039342042	-0.455\\
0.921514039342042	-0.462\\
0.921514039342042	-0.469\\
0.921514039342042	-0.476\\
0.921514039342042	-0.483\\
0.921514039342042	-0.49\\
0.921514039342042	-0.497\\
0.921514039342042	-0.504\\
0.921514039342042	-0.511\\
0.921514039342042	-0.518\\
0.921514039342042	-0.525\\
0.921514039342042	-0.532\\
0.921514039342042	-0.539\\
0.921514039342042	-0.546\\
0.921514039342042	-0.553\\
0.921514039342042	-0.56\\
0.921514039342042	-0.567\\
0.921514039342042	-0.574\\
0.921514039342042	-0.581\\
0.921514039342042	-0.588\\
0.921514039342042	-0.595\\
0.921514039342042	-0.602\\
0.921514039342042	-0.609\\
0.921514039342042	-0.616\\
0.921514039342042	-0.623\\
0.921514039342042	-0.63\\
0.921514039342042	-0.637\\
0.921514039342042	-0.644\\
0.921514039342042	-0.651\\
0.921514039342042	-0.658\\
0.921514039342042	-0.665\\
0.921514039342042	-0.672\\
0.921514039342042	-0.679\\
0.921514039342042	-0.686\\
0.921514039342042	-0.693\\
0.921514039342042	-0.7\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{0.918114197238013	-0.7\\
0.920418369421668	-0.715\\
0.924545698538972	-0.73\\
0.930738930195495	-0.745\\
0.938744340595468	-0.76\\
0.947761550432308	-0.775\\
0.956570559841217	-0.79\\
0.963801139381442	-0.805\\
0.968264404188752	-0.82\\
0.969247322733352	-0.835\\
0.966683396780444	-0.85\\
0.961151984367493	-0.865\\
0.953711612415244	-0.88\\
0.945622137402151	-0.895\\
0.93804136808899	-0.91\\
0.931784799510744	-0.925\\
0.927212519297138	-0.94\\
0.924263969157918	-0.955\\
0.922613556708318	-0.97\\
0.921883454358398	-0.985\\
0.921835573647942	-1\\
};

\end{axis}

\begin{axis}[width=0.27\figurewidth,
height=\figureheight,
at={(0.355\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.6,
xmax=0.6,
xtick={-0.5,    0,  0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$p|_{z=L/2}$},
ymin=-1,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{0.499990587641301	0\\
0.499990587641301	0.007\\
0.499990587641301	0.014\\
0.499990587641301	0.021\\
0.499990587641301	0.028\\
0.499990587641301	0.035\\
0.499990587641301	0.042\\
0.499990587641301	0.049\\
0.499990587641301	0.056\\
0.499990587641301	0.063\\
0.499990587641301	0.07\\
0.499990587641301	0.077\\
0.499990587641301	0.084\\
0.499990587641301	0.091\\
0.499990587641301	0.098\\
0.499990587641301	0.105\\
0.499990587641301	0.112\\
0.499990587641301	0.119\\
0.499990587641301	0.126\\
0.499990587641301	0.133\\
0.499990587641301	0.14\\
0.499990587641301	0.147\\
0.499990587641301	0.154\\
0.499990587641301	0.161\\
0.499990587641301	0.168\\
0.499990587641301	0.175\\
0.499990587641301	0.182\\
0.499990587641301	0.189\\
0.499990587641301	0.196\\
0.499990587641301	0.203\\
0.499990587641301	0.21\\
0.499990587641301	0.217\\
0.499990587641301	0.224\\
0.499990587641301	0.231\\
0.499990587641301	0.238\\
0.499990587641301	0.245\\
0.499990587641301	0.252\\
0.499990587641301	0.259\\
0.499990587641301	0.266\\
0.499990587641301	0.273\\
0.499990587641301	0.28\\
0.499990587641301	0.287\\
0.499990587641301	0.294\\
0.499990587641301	0.301\\
0.499990587641301	0.308\\
0.499990587641301	0.315\\
0.499990587641301	0.322\\
0.499990587641301	0.329\\
0.499990587641301	0.336\\
0.499990587641301	0.343\\
0.499990587641301	0.35\\
0.499990587641301	0.357\\
0.499990587641301	0.364\\
0.499990587641301	0.371\\
0.499990587641301	0.378\\
0.499990587641301	0.385\\
0.499990587641301	0.392\\
0.499990587641301	0.399\\
0.499990587641301	0.406\\
0.499990587641301	0.413\\
0.499990587641301	0.42\\
0.499990587641301	0.427\\
0.499990587641301	0.434\\
0.499990587641301	0.441\\
0.499990587641301	0.448\\
0.499990587641301	0.455\\
0.499990587641301	0.462\\
0.499990587641301	0.469\\
0.499990587641301	0.476\\
0.499990587641301	0.483\\
0.499990587641301	0.49\\
0.499990587641301	0.497\\
0.499990587641301	0.504\\
0.499990587641301	0.511\\
0.499990587641301	0.518\\
0.499990587641301	0.525\\
0.499990587641301	0.532\\
0.499990587641301	0.539\\
0.499990587641301	0.546\\
0.499990587641301	0.553\\
0.499990587641301	0.56\\
0.499990587641301	0.567\\
0.499990587641301	0.574\\
0.499990587641301	0.581\\
0.499990587641301	0.588\\
0.499990587641301	0.595\\
0.499990587641301	0.602\\
0.499990587641301	0.609\\
0.499990587641301	0.616\\
0.499990587641301	0.623\\
0.499990587641301	0.63\\
0.499990587641301	0.637\\
0.499990587641301	0.644\\
0.499990587641301	0.651\\
0.499990587641301	0.658\\
0.499990587641301	0.665\\
0.499990587641301	0.672\\
0.499990587641301	0.679\\
0.499990587641301	0.686\\
0.499990587641301	0.693\\
0.499990587641301	0.7\\
};

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{0.494185357747551	0.7\\
0.497776706884362	0.715\\
0.503785846191427	0.73\\
0.512283771772697	0.745\\
0.522673685723426	0.76\\
0.533724502189647	0.775\\
0.543813140658723	0.79\\
0.551304825976691	0.805\\
0.554957255014059	0.82\\
0.554227998879398	0.835\\
0.549395918853264	0.85\\
0.541465711865658	0.865\\
0.531890840437465	0.88\\
0.522203067032537	0.895\\
0.513660472650716	0.91\\
0.507013856300272	0.925\\
0.502448930464854	0.94\\
0.49970336873032	0.955\\
0.498302668309216	0.97\\
0.497824388142137	0.985\\
0.498096820129716	1\\
};

\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{0.499990587641301	-0\\
0.499990587641301	-0.007\\
0.499990587641301	-0.014\\
0.499990587641301	-0.021\\
0.499990587641301	-0.028\\
0.499990587641301	-0.035\\
0.499990587641301	-0.042\\
0.499990587641301	-0.049\\
0.499990587641301	-0.056\\
0.499990587641301	-0.063\\
0.499990587641301	-0.07\\
0.499990587641301	-0.077\\
0.499990587641301	-0.084\\
0.499990587641301	-0.091\\
0.499990587641301	-0.098\\
0.499990587641301	-0.105\\
0.499990587641301	-0.112\\
0.499990587641301	-0.119\\
0.499990587641301	-0.126\\
0.499990587641301	-0.133\\
0.499990587641301	-0.14\\
0.499990587641301	-0.147\\
0.499990587641301	-0.154\\
0.499990587641301	-0.161\\
0.499990587641301	-0.168\\
0.499990587641301	-0.175\\
0.499990587641301	-0.182\\
0.499990587641301	-0.189\\
0.499990587641301	-0.196\\
0.499990587641301	-0.203\\
0.499990587641301	-0.21\\
0.499990587641301	-0.217\\
0.499990587641301	-0.224\\
0.499990587641301	-0.231\\
0.499990587641301	-0.238\\
0.499990587641301	-0.245\\
0.499990587641301	-0.252\\
0.499990587641301	-0.259\\
0.499990587641301	-0.266\\
0.499990587641301	-0.273\\
0.499990587641301	-0.28\\
0.499990587641301	-0.287\\
0.499990587641301	-0.294\\
0.499990587641301	-0.301\\
0.499990587641301	-0.308\\
0.499990587641301	-0.315\\
0.499990587641301	-0.322\\
0.499990587641301	-0.329\\
0.499990587641301	-0.336\\
0.499990587641301	-0.343\\
0.499990587641301	-0.35\\
0.499990587641301	-0.357\\
0.499990587641301	-0.364\\
0.499990587641301	-0.371\\
0.499990587641301	-0.378\\
0.499990587641301	-0.385\\
0.499990587641301	-0.392\\
0.499990587641301	-0.399\\
0.499990587641301	-0.406\\
0.499990587641301	-0.413\\
0.499990587641301	-0.42\\
0.499990587641301	-0.427\\
0.499990587641301	-0.434\\
0.499990587641301	-0.441\\
0.499990587641301	-0.448\\
0.499990587641301	-0.455\\
0.499990587641301	-0.462\\
0.499990587641301	-0.469\\
0.499990587641301	-0.476\\
0.499990587641301	-0.483\\
0.499990587641301	-0.49\\
0.499990587641301	-0.497\\
0.499990587641301	-0.504\\
0.499990587641301	-0.511\\
0.499990587641301	-0.518\\
0.499990587641301	-0.525\\
0.499990587641301	-0.532\\
0.499990587641301	-0.539\\
0.499990587641301	-0.546\\
0.499990587641301	-0.553\\
0.499990587641301	-0.56\\
0.499990587641301	-0.567\\
0.499990587641301	-0.574\\
0.499990587641301	-0.581\\
0.499990587641301	-0.588\\
0.499990587641301	-0.595\\
0.499990587641301	-0.602\\
0.499990587641301	-0.609\\
0.499990587641301	-0.616\\
0.499990587641301	-0.623\\
0.499990587641301	-0.63\\
0.499990587641301	-0.637\\
0.499990587641301	-0.644\\
0.499990587641301	-0.651\\
0.499990587641301	-0.658\\
0.499990587641301	-0.665\\
0.499990587641301	-0.672\\
0.499990587641301	-0.679\\
0.499990587641301	-0.686\\
0.499990587641301	-0.693\\
0.499990587641301	-0.7\\
};

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{0.494185357747551	-0.7\\
0.497776706884362	-0.715\\
0.503785846191427	-0.73\\
0.512283771772697	-0.745\\
0.522673685723426	-0.76\\
0.533724502189647	-0.775\\
0.543813140658723	-0.79\\
0.551304825976691	-0.805\\
0.554957255014059	-0.82\\
0.554227998879398	-0.835\\
0.549395918853264	-0.85\\
0.541465711865658	-0.865\\
0.531890840437465	-0.88\\
0.522203067032537	-0.895\\
0.513660472650716	-0.91\\
0.507013856300272	-0.925\\
0.502448930464854	-0.94\\
0.49970336873032	-0.955\\
0.498302668309216	-0.97\\
0.497824388142137	-0.985\\
0.498096820129716	-1\\
};

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{0.280330788098668	0\\
0.280330788098668	0.007\\
0.280330788098668	0.014\\
0.280330788098668	0.021\\
0.280330788098668	0.028\\
0.280330788098668	0.035\\
0.280330788098668	0.042\\
0.280330788098668	0.049\\
0.280330788098668	0.056\\
0.280330788098668	0.063\\
0.280330788098668	0.07\\
0.280330788098668	0.077\\
0.280330788098668	0.084\\
0.280330788098668	0.091\\
0.280330788098668	0.098\\
0.280330788098668	0.105\\
0.280330788098668	0.112\\
0.280330788098668	0.119\\
0.280330788098668	0.126\\
0.280330788098668	0.133\\
0.280330788098668	0.14\\
0.280330788098668	0.147\\
0.280330788098668	0.154\\
0.280330788098668	0.161\\
0.280330788098668	0.168\\
0.280330788098668	0.175\\
0.280330788098668	0.182\\
0.280330788098668	0.189\\
0.280330788098668	0.196\\
0.280330788098668	0.203\\
0.280330788098668	0.21\\
0.280330788098668	0.217\\
0.280330788098668	0.224\\
0.280330788098668	0.231\\
0.280330788098668	0.238\\
0.280330788098668	0.245\\
0.280330788098668	0.252\\
0.280330788098668	0.259\\
0.280330788098668	0.266\\
0.280330788098668	0.273\\
0.280330788098668	0.28\\
0.280330788098668	0.287\\
0.280330788098668	0.294\\
0.280330788098668	0.301\\
0.280330788098668	0.308\\
0.280330788098668	0.315\\
0.280330788098668	0.322\\
0.280330788098668	0.329\\
0.280330788098668	0.336\\
0.280330788098668	0.343\\
0.280330788098668	0.35\\
0.280330788098668	0.357\\
0.280330788098668	0.364\\
0.280330788098668	0.371\\
0.280330788098668	0.378\\
0.280330788098668	0.385\\
0.280330788098668	0.392\\
0.280330788098668	0.399\\
0.280330788098668	0.406\\
0.280330788098668	0.413\\
0.280330788098668	0.42\\
0.280330788098668	0.427\\
0.280330788098668	0.434\\
0.280330788098668	0.441\\
0.280330788098668	0.448\\
0.280330788098668	0.455\\
0.280330788098668	0.462\\
0.280330788098668	0.469\\
0.280330788098668	0.476\\
0.280330788098668	0.483\\
0.280330788098668	0.49\\
0.280330788098668	0.497\\
0.280330788098668	0.504\\
0.280330788098668	0.511\\
0.280330788098668	0.518\\
0.280330788098668	0.525\\
0.280330788098668	0.532\\
0.280330788098668	0.539\\
0.280330788098668	0.546\\
0.280330788098668	0.553\\
0.280330788098668	0.56\\
0.280330788098668	0.567\\
0.280330788098668	0.574\\
0.280330788098668	0.581\\
0.280330788098668	0.588\\
0.280330788098668	0.595\\
0.280330788098668	0.602\\
0.280330788098668	0.609\\
0.280330788098668	0.616\\
0.280330788098668	0.623\\
0.280330788098668	0.63\\
0.280330788098668	0.637\\
0.280330788098668	0.644\\
0.280330788098668	0.651\\
0.280330788098668	0.658\\
0.280330788098668	0.665\\
0.280330788098668	0.672\\
0.280330788098668	0.679\\
0.280330788098668	0.686\\
0.280330788098668	0.693\\
0.280330788098668	0.7\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{0.275626799969412	0.7\\
0.27805719868127	0.715\\
0.281538363902924	0.73\\
0.285758609353546	0.745\\
0.29014052288927	0.76\\
0.293971639376362	0.775\\
0.296583087258977	0.79\\
0.297521764993487	0.805\\
0.296664427331052	0.82\\
0.294240961377313	0.835\\
0.290762669023075	0.85\\
0.286880275447616	0.865\\
0.283216573157034	0.88\\
0.280224062496789	0.895\\
0.27810749884868	0.91\\
0.276828809706159	0.925\\
0.276184971658627	0.94\\
0.275926847466668	0.955\\
0.275875717178615	0.97\\
0.275997475115572	0.985\\
0.276410633399895	1\\
};

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{0.280330788098668	-0\\
0.280330788098668	-0.007\\
0.280330788098668	-0.014\\
0.280330788098668	-0.021\\
0.280330788098668	-0.028\\
0.280330788098668	-0.035\\
0.280330788098668	-0.042\\
0.280330788098668	-0.049\\
0.280330788098668	-0.056\\
0.280330788098668	-0.063\\
0.280330788098668	-0.07\\
0.280330788098668	-0.077\\
0.280330788098668	-0.084\\
0.280330788098668	-0.091\\
0.280330788098668	-0.098\\
0.280330788098668	-0.105\\
0.280330788098668	-0.112\\
0.280330788098668	-0.119\\
0.280330788098668	-0.126\\
0.280330788098668	-0.133\\
0.280330788098668	-0.14\\
0.280330788098668	-0.147\\
0.280330788098668	-0.154\\
0.280330788098668	-0.161\\
0.280330788098668	-0.168\\
0.280330788098668	-0.175\\
0.280330788098668	-0.182\\
0.280330788098668	-0.189\\
0.280330788098668	-0.196\\
0.280330788098668	-0.203\\
0.280330788098668	-0.21\\
0.280330788098668	-0.217\\
0.280330788098668	-0.224\\
0.280330788098668	-0.231\\
0.280330788098668	-0.238\\
0.280330788098668	-0.245\\
0.280330788098668	-0.252\\
0.280330788098668	-0.259\\
0.280330788098668	-0.266\\
0.280330788098668	-0.273\\
0.280330788098668	-0.28\\
0.280330788098668	-0.287\\
0.280330788098668	-0.294\\
0.280330788098668	-0.301\\
0.280330788098668	-0.308\\
0.280330788098668	-0.315\\
0.280330788098668	-0.322\\
0.280330788098668	-0.329\\
0.280330788098668	-0.336\\
0.280330788098668	-0.343\\
0.280330788098668	-0.35\\
0.280330788098668	-0.357\\
0.280330788098668	-0.364\\
0.280330788098668	-0.371\\
0.280330788098668	-0.378\\
0.280330788098668	-0.385\\
0.280330788098668	-0.392\\
0.280330788098668	-0.399\\
0.280330788098668	-0.406\\
0.280330788098668	-0.413\\
0.280330788098668	-0.42\\
0.280330788098668	-0.427\\
0.280330788098668	-0.434\\
0.280330788098668	-0.441\\
0.280330788098668	-0.448\\
0.280330788098668	-0.455\\
0.280330788098668	-0.462\\
0.280330788098668	-0.469\\
0.280330788098668	-0.476\\
0.280330788098668	-0.483\\
0.280330788098668	-0.49\\
0.280330788098668	-0.497\\
0.280330788098668	-0.504\\
0.280330788098668	-0.511\\
0.280330788098668	-0.518\\
0.280330788098668	-0.525\\
0.280330788098668	-0.532\\
0.280330788098668	-0.539\\
0.280330788098668	-0.546\\
0.280330788098668	-0.553\\
0.280330788098668	-0.56\\
0.280330788098668	-0.567\\
0.280330788098668	-0.574\\
0.280330788098668	-0.581\\
0.280330788098668	-0.588\\
0.280330788098668	-0.595\\
0.280330788098668	-0.602\\
0.280330788098668	-0.609\\
0.280330788098668	-0.616\\
0.280330788098668	-0.623\\
0.280330788098668	-0.63\\
0.280330788098668	-0.637\\
0.280330788098668	-0.644\\
0.280330788098668	-0.651\\
0.280330788098668	-0.658\\
0.280330788098668	-0.665\\
0.280330788098668	-0.672\\
0.280330788098668	-0.679\\
0.280330788098668	-0.686\\
0.280330788098668	-0.693\\
0.280330788098668	-0.7\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{0.275626799969412	-0.7\\
0.27805719868127	-0.715\\
0.281538363902924	-0.73\\
0.285758609353546	-0.745\\
0.29014052288927	-0.76\\
0.293971639376362	-0.775\\
0.296583087258977	-0.79\\
0.297521764993487	-0.805\\
0.296664427331052	-0.82\\
0.294240961377313	-0.835\\
0.290762669023075	-0.85\\
0.286880275447616	-0.865\\
0.283216573157034	-0.88\\
0.280224062496789	-0.895\\
0.27810749884868	-0.91\\
0.276828809706159	-0.925\\
0.276184971658627	-0.94\\
0.275926847466668	-0.955\\
0.275875717178615	-0.97\\
0.275997475115572	-0.985\\
0.276410633399895	-1\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.188503705108209	0\\
-0.188503705108209	0.007\\
-0.188503705108209	0.014\\
-0.188503705108209	0.021\\
-0.188503705108209	0.028\\
-0.188503705108209	0.035\\
-0.188503705108209	0.042\\
-0.188503705108209	0.049\\
-0.188503705108209	0.056\\
-0.188503705108209	0.063\\
-0.188503705108209	0.07\\
-0.188503705108209	0.077\\
-0.188503705108209	0.084\\
-0.188503705108209	0.091\\
-0.188503705108209	0.098\\
-0.188503705108209	0.105\\
-0.188503705108209	0.112\\
-0.188503705108209	0.119\\
-0.188503705108209	0.126\\
-0.188503705108209	0.133\\
-0.188503705108209	0.14\\
-0.188503705108209	0.147\\
-0.188503705108209	0.154\\
-0.188503705108209	0.161\\
-0.188503705108209	0.168\\
-0.188503705108209	0.175\\
-0.188503705108209	0.182\\
-0.188503705108209	0.189\\
-0.188503705108209	0.196\\
-0.188503705108209	0.203\\
-0.188503705108209	0.21\\
-0.188503705108209	0.217\\
-0.188503705108209	0.224\\
-0.188503705108209	0.231\\
-0.188503705108209	0.238\\
-0.188503705108209	0.245\\
-0.188503705108209	0.252\\
-0.188503705108209	0.259\\
-0.188503705108209	0.266\\
-0.188503705108209	0.273\\
-0.188503705108209	0.28\\
-0.188503705108209	0.287\\
-0.188503705108209	0.294\\
-0.188503705108209	0.301\\
-0.188503705108209	0.308\\
-0.188503705108209	0.315\\
-0.188503705108209	0.322\\
-0.188503705108209	0.329\\
-0.188503705108209	0.336\\
-0.188503705108209	0.343\\
-0.188503705108209	0.35\\
-0.188503705108209	0.357\\
-0.188503705108209	0.364\\
-0.188503705108209	0.371\\
-0.188503705108209	0.378\\
-0.188503705108209	0.385\\
-0.188503705108209	0.392\\
-0.188503705108209	0.399\\
-0.188503705108209	0.406\\
-0.188503705108209	0.413\\
-0.188503705108209	0.42\\
-0.188503705108209	0.427\\
-0.188503705108209	0.434\\
-0.188503705108209	0.441\\
-0.188503705108209	0.448\\
-0.188503705108209	0.455\\
-0.188503705108209	0.462\\
-0.188503705108209	0.469\\
-0.188503705108209	0.476\\
-0.188503705108209	0.483\\
-0.188503705108209	0.49\\
-0.188503705108209	0.497\\
-0.188503705108209	0.504\\
-0.188503705108209	0.511\\
-0.188503705108209	0.518\\
-0.188503705108209	0.525\\
-0.188503705108209	0.532\\
-0.188503705108209	0.539\\
-0.188503705108209	0.546\\
-0.188503705108209	0.553\\
-0.188503705108209	0.56\\
-0.188503705108209	0.567\\
-0.188503705108209	0.574\\
-0.188503705108209	0.581\\
-0.188503705108209	0.588\\
-0.188503705108209	0.595\\
-0.188503705108209	0.602\\
-0.188503705108209	0.609\\
-0.188503705108209	0.616\\
-0.188503705108209	0.623\\
-0.188503705108209	0.63\\
-0.188503705108209	0.637\\
-0.188503705108209	0.644\\
-0.188503705108209	0.651\\
-0.188503705108209	0.658\\
-0.188503705108209	0.665\\
-0.188503705108209	0.672\\
-0.188503705108209	0.679\\
-0.188503705108209	0.686\\
-0.188503705108209	0.693\\
-0.188503705108209	0.7\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.188503705370826	0.7\\
-0.188476807560003	0.715\\
-0.188344244184932	0.73\\
-0.187990066468843	0.745\\
-0.187293382645143	0.76\\
-0.186188303136531	0.775\\
-0.18470852981453	0.79\\
-0.183000775564278	0.805\\
-0.181301550449415	0.82\\
-0.179883758113879	0.835\\
-0.178989169432904	0.85\\
-0.178767178828736	0.865\\
-0.179238066666571	0.88\\
-0.180291156230567	0.895\\
-0.181717396973778	0.91\\
-0.183265533592517	0.925\\
-0.184704376490381	0.94\\
-0.185872733341623	0.955\\
-0.186703388294837	0.97\\
-0.187216382625337	0.985\\
-0.187486791390357	1\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.188503705108209	-0\\
-0.188503705108209	-0.007\\
-0.188503705108209	-0.014\\
-0.188503705108209	-0.021\\
-0.188503705108209	-0.028\\
-0.188503705108209	-0.035\\
-0.188503705108209	-0.042\\
-0.188503705108209	-0.049\\
-0.188503705108209	-0.056\\
-0.188503705108209	-0.063\\
-0.188503705108209	-0.07\\
-0.188503705108209	-0.077\\
-0.188503705108209	-0.084\\
-0.188503705108209	-0.091\\
-0.188503705108209	-0.098\\
-0.188503705108209	-0.105\\
-0.188503705108209	-0.112\\
-0.188503705108209	-0.119\\
-0.188503705108209	-0.126\\
-0.188503705108209	-0.133\\
-0.188503705108209	-0.14\\
-0.188503705108209	-0.147\\
-0.188503705108209	-0.154\\
-0.188503705108209	-0.161\\
-0.188503705108209	-0.168\\
-0.188503705108209	-0.175\\
-0.188503705108209	-0.182\\
-0.188503705108209	-0.189\\
-0.188503705108209	-0.196\\
-0.188503705108209	-0.203\\
-0.188503705108209	-0.21\\
-0.188503705108209	-0.217\\
-0.188503705108209	-0.224\\
-0.188503705108209	-0.231\\
-0.188503705108209	-0.238\\
-0.188503705108209	-0.245\\
-0.188503705108209	-0.252\\
-0.188503705108209	-0.259\\
-0.188503705108209	-0.266\\
-0.188503705108209	-0.273\\
-0.188503705108209	-0.28\\
-0.188503705108209	-0.287\\
-0.188503705108209	-0.294\\
-0.188503705108209	-0.301\\
-0.188503705108209	-0.308\\
-0.188503705108209	-0.315\\
-0.188503705108209	-0.322\\
-0.188503705108209	-0.329\\
-0.188503705108209	-0.336\\
-0.188503705108209	-0.343\\
-0.188503705108209	-0.35\\
-0.188503705108209	-0.357\\
-0.188503705108209	-0.364\\
-0.188503705108209	-0.371\\
-0.188503705108209	-0.378\\
-0.188503705108209	-0.385\\
-0.188503705108209	-0.392\\
-0.188503705108209	-0.399\\
-0.188503705108209	-0.406\\
-0.188503705108209	-0.413\\
-0.188503705108209	-0.42\\
-0.188503705108209	-0.427\\
-0.188503705108209	-0.434\\
-0.188503705108209	-0.441\\
-0.188503705108209	-0.448\\
-0.188503705108209	-0.455\\
-0.188503705108209	-0.462\\
-0.188503705108209	-0.469\\
-0.188503705108209	-0.476\\
-0.188503705108209	-0.483\\
-0.188503705108209	-0.49\\
-0.188503705108209	-0.497\\
-0.188503705108209	-0.504\\
-0.188503705108209	-0.511\\
-0.188503705108209	-0.518\\
-0.188503705108209	-0.525\\
-0.188503705108209	-0.532\\
-0.188503705108209	-0.539\\
-0.188503705108209	-0.546\\
-0.188503705108209	-0.553\\
-0.188503705108209	-0.56\\
-0.188503705108209	-0.567\\
-0.188503705108209	-0.574\\
-0.188503705108209	-0.581\\
-0.188503705108209	-0.588\\
-0.188503705108209	-0.595\\
-0.188503705108209	-0.602\\
-0.188503705108209	-0.609\\
-0.188503705108209	-0.616\\
-0.188503705108209	-0.623\\
-0.188503705108209	-0.63\\
-0.188503705108209	-0.637\\
-0.188503705108209	-0.644\\
-0.188503705108209	-0.651\\
-0.188503705108209	-0.658\\
-0.188503705108209	-0.665\\
-0.188503705108209	-0.672\\
-0.188503705108209	-0.679\\
-0.188503705108209	-0.686\\
-0.188503705108209	-0.693\\
-0.188503705108209	-0.7\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.188503705370826	-0.7\\
-0.188476807560003	-0.715\\
-0.188344244184932	-0.73\\
-0.187990066468843	-0.745\\
-0.187293382645143	-0.76\\
-0.186188303136531	-0.775\\
-0.18470852981453	-0.79\\
-0.183000775564278	-0.805\\
-0.181301550449415	-0.82\\
-0.179883758113879	-0.835\\
-0.178989169432904	-0.85\\
-0.178767178828736	-0.865\\
-0.179238066666571	-0.88\\
-0.180291156230567	-0.895\\
-0.181717396973778	-0.91\\
-0.183265533592517	-0.925\\
-0.184704376490381	-0.94\\
-0.185872733341623	-0.955\\
-0.186703388294837	-0.97\\
-0.187216382625337	-0.985\\
-0.187486791390357	-1\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.48978488284272	0\\
-0.48978488284272	0.007\\
-0.48978488284272	0.014\\
-0.48978488284272	0.021\\
-0.48978488284272	0.028\\
-0.48978488284272	0.035\\
-0.48978488284272	0.042\\
-0.48978488284272	0.049\\
-0.48978488284272	0.056\\
-0.48978488284272	0.063\\
-0.48978488284272	0.07\\
-0.48978488284272	0.077\\
-0.48978488284272	0.084\\
-0.48978488284272	0.091\\
-0.48978488284272	0.098\\
-0.48978488284272	0.105\\
-0.48978488284272	0.112\\
-0.48978488284272	0.119\\
-0.48978488284272	0.126\\
-0.48978488284272	0.133\\
-0.48978488284272	0.14\\
-0.48978488284272	0.147\\
-0.48978488284272	0.154\\
-0.48978488284272	0.161\\
-0.48978488284272	0.168\\
-0.48978488284272	0.175\\
-0.48978488284272	0.182\\
-0.48978488284272	0.189\\
-0.48978488284272	0.196\\
-0.48978488284272	0.203\\
-0.48978488284272	0.21\\
-0.48978488284272	0.217\\
-0.48978488284272	0.224\\
-0.48978488284272	0.231\\
-0.48978488284272	0.238\\
-0.48978488284272	0.245\\
-0.48978488284272	0.252\\
-0.48978488284272	0.259\\
-0.48978488284272	0.266\\
-0.48978488284272	0.273\\
-0.48978488284272	0.28\\
-0.48978488284272	0.287\\
-0.48978488284272	0.294\\
-0.48978488284272	0.301\\
-0.48978488284272	0.308\\
-0.48978488284272	0.315\\
-0.48978488284272	0.322\\
-0.48978488284272	0.329\\
-0.48978488284272	0.336\\
-0.48978488284272	0.343\\
-0.48978488284272	0.35\\
-0.48978488284272	0.357\\
-0.48978488284272	0.364\\
-0.48978488284272	0.371\\
-0.48978488284272	0.378\\
-0.48978488284272	0.385\\
-0.48978488284272	0.392\\
-0.48978488284272	0.399\\
-0.48978488284272	0.406\\
-0.48978488284272	0.413\\
-0.48978488284272	0.42\\
-0.48978488284272	0.427\\
-0.48978488284272	0.434\\
-0.48978488284272	0.441\\
-0.48978488284272	0.448\\
-0.48978488284272	0.455\\
-0.48978488284272	0.462\\
-0.48978488284272	0.469\\
-0.48978488284272	0.476\\
-0.48978488284272	0.483\\
-0.48978488284272	0.49\\
-0.48978488284272	0.497\\
-0.48978488284272	0.504\\
-0.48978488284272	0.511\\
-0.48978488284272	0.518\\
-0.48978488284272	0.525\\
-0.48978488284272	0.532\\
-0.48978488284272	0.539\\
-0.48978488284272	0.546\\
-0.48978488284272	0.553\\
-0.48978488284272	0.56\\
-0.48978488284272	0.567\\
-0.48978488284272	0.574\\
-0.48978488284272	0.581\\
-0.48978488284272	0.588\\
-0.48978488284272	0.595\\
-0.48978488284272	0.602\\
-0.48978488284272	0.609\\
-0.48978488284272	0.616\\
-0.48978488284272	0.623\\
-0.48978488284272	0.63\\
-0.48978488284272	0.637\\
-0.48978488284272	0.644\\
-0.48978488284272	0.651\\
-0.48978488284272	0.658\\
-0.48978488284272	0.665\\
-0.48978488284272	0.672\\
-0.48978488284272	0.679\\
-0.48978488284272	0.686\\
-0.48978488284272	0.693\\
-0.48978488284272	0.7\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.494486401315049	0.7\\
-0.491458993130271	0.715\\
-0.48623554677324	0.73\\
-0.478644728785689	0.745\\
-0.469119491836483	0.76\\
-0.458708293973383	0.775\\
-0.448885183854569	0.79\\
-0.441213047702451	0.805\\
-0.436960764325131	0.82\\
-0.436788733983998	0.835\\
-0.440594791222678	0.85\\
-0.447561973681866	0.865\\
-0.456387705044676	0.88\\
-0.465620425997183	0.895\\
-0.474001047751479	0.91\\
-0.48071088540806	0.925\\
-0.485462345724066	0.94\\
-0.488421478201272	0.955\\
-0.490005080938583	0.97\\
-0.490632295020295	0.985\\
-0.49052025051267	1\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.48978488284272	-0\\
-0.48978488284272	-0.007\\
-0.48978488284272	-0.014\\
-0.48978488284272	-0.021\\
-0.48978488284272	-0.028\\
-0.48978488284272	-0.035\\
-0.48978488284272	-0.042\\
-0.48978488284272	-0.049\\
-0.48978488284272	-0.056\\
-0.48978488284272	-0.063\\
-0.48978488284272	-0.07\\
-0.48978488284272	-0.077\\
-0.48978488284272	-0.084\\
-0.48978488284272	-0.091\\
-0.48978488284272	-0.098\\
-0.48978488284272	-0.105\\
-0.48978488284272	-0.112\\
-0.48978488284272	-0.119\\
-0.48978488284272	-0.126\\
-0.48978488284272	-0.133\\
-0.48978488284272	-0.14\\
-0.48978488284272	-0.147\\
-0.48978488284272	-0.154\\
-0.48978488284272	-0.161\\
-0.48978488284272	-0.168\\
-0.48978488284272	-0.175\\
-0.48978488284272	-0.182\\
-0.48978488284272	-0.189\\
-0.48978488284272	-0.196\\
-0.48978488284272	-0.203\\
-0.48978488284272	-0.21\\
-0.48978488284272	-0.217\\
-0.48978488284272	-0.224\\
-0.48978488284272	-0.231\\
-0.48978488284272	-0.238\\
-0.48978488284272	-0.245\\
-0.48978488284272	-0.252\\
-0.48978488284272	-0.259\\
-0.48978488284272	-0.266\\
-0.48978488284272	-0.273\\
-0.48978488284272	-0.28\\
-0.48978488284272	-0.287\\
-0.48978488284272	-0.294\\
-0.48978488284272	-0.301\\
-0.48978488284272	-0.308\\
-0.48978488284272	-0.315\\
-0.48978488284272	-0.322\\
-0.48978488284272	-0.329\\
-0.48978488284272	-0.336\\
-0.48978488284272	-0.343\\
-0.48978488284272	-0.35\\
-0.48978488284272	-0.357\\
-0.48978488284272	-0.364\\
-0.48978488284272	-0.371\\
-0.48978488284272	-0.378\\
-0.48978488284272	-0.385\\
-0.48978488284272	-0.392\\
-0.48978488284272	-0.399\\
-0.48978488284272	-0.406\\
-0.48978488284272	-0.413\\
-0.48978488284272	-0.42\\
-0.48978488284272	-0.427\\
-0.48978488284272	-0.434\\
-0.48978488284272	-0.441\\
-0.48978488284272	-0.448\\
-0.48978488284272	-0.455\\
-0.48978488284272	-0.462\\
-0.48978488284272	-0.469\\
-0.48978488284272	-0.476\\
-0.48978488284272	-0.483\\
-0.48978488284272	-0.49\\
-0.48978488284272	-0.497\\
-0.48978488284272	-0.504\\
-0.48978488284272	-0.511\\
-0.48978488284272	-0.518\\
-0.48978488284272	-0.525\\
-0.48978488284272	-0.532\\
-0.48978488284272	-0.539\\
-0.48978488284272	-0.546\\
-0.48978488284272	-0.553\\
-0.48978488284272	-0.56\\
-0.48978488284272	-0.567\\
-0.48978488284272	-0.574\\
-0.48978488284272	-0.581\\
-0.48978488284272	-0.588\\
-0.48978488284272	-0.595\\
-0.48978488284272	-0.602\\
-0.48978488284272	-0.609\\
-0.48978488284272	-0.616\\
-0.48978488284272	-0.623\\
-0.48978488284272	-0.63\\
-0.48978488284272	-0.637\\
-0.48978488284272	-0.644\\
-0.48978488284272	-0.651\\
-0.48978488284272	-0.658\\
-0.48978488284272	-0.665\\
-0.48978488284272	-0.672\\
-0.48978488284272	-0.679\\
-0.48978488284272	-0.686\\
-0.48978488284272	-0.693\\
-0.48978488284272	-0.7\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.494486401315049	-0.7\\
-0.491458993130271	-0.715\\
-0.48623554677324	-0.73\\
-0.478644728785689	-0.745\\
-0.469119491836483	-0.76\\
-0.458708293973383	-0.775\\
-0.448885183854569	-0.79\\
-0.441213047702451	-0.805\\
-0.436960764325131	-0.82\\
-0.436788733983998	-0.835\\
-0.440594791222678	-0.85\\
-0.447561973681866	-0.865\\
-0.456387705044676	-0.88\\
-0.465620425997183	-0.895\\
-0.474001047751479	-0.91\\
-0.48071088540806	-0.925\\
-0.485462345724066	-0.94\\
-0.488421478201272	-0.955\\
-0.490005080938583	-0.97\\
-0.490632295020295	-0.985\\
-0.49052025051267	-1\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.355716097872608	0\\
-0.355716097872608	0.007\\
-0.355716097872608	0.014\\
-0.355716097872608	0.021\\
-0.355716097872608	0.028\\
-0.355716097872608	0.035\\
-0.355716097872608	0.042\\
-0.355716097872608	0.049\\
-0.355716097872608	0.056\\
-0.355716097872608	0.063\\
-0.355716097872608	0.07\\
-0.355716097872608	0.077\\
-0.355716097872608	0.084\\
-0.355716097872608	0.091\\
-0.355716097872608	0.098\\
-0.355716097872608	0.105\\
-0.355716097872608	0.112\\
-0.355716097872608	0.119\\
-0.355716097872608	0.126\\
-0.355716097872608	0.133\\
-0.355716097872608	0.14\\
-0.355716097872608	0.147\\
-0.355716097872608	0.154\\
-0.355716097872608	0.161\\
-0.355716097872608	0.168\\
-0.355716097872608	0.175\\
-0.355716097872608	0.182\\
-0.355716097872608	0.189\\
-0.355716097872608	0.196\\
-0.355716097872608	0.203\\
-0.355716097872608	0.21\\
-0.355716097872608	0.217\\
-0.355716097872608	0.224\\
-0.355716097872608	0.231\\
-0.355716097872608	0.238\\
-0.355716097872608	0.245\\
-0.355716097872608	0.252\\
-0.355716097872608	0.259\\
-0.355716097872608	0.266\\
-0.355716097872608	0.273\\
-0.355716097872608	0.28\\
-0.355716097872608	0.287\\
-0.355716097872608	0.294\\
-0.355716097872608	0.301\\
-0.355716097872608	0.308\\
-0.355716097872608	0.315\\
-0.355716097872608	0.322\\
-0.355716097872608	0.329\\
-0.355716097872608	0.336\\
-0.355716097872608	0.343\\
-0.355716097872608	0.35\\
-0.355716097872608	0.357\\
-0.355716097872608	0.364\\
-0.355716097872608	0.371\\
-0.355716097872608	0.378\\
-0.355716097872608	0.385\\
-0.355716097872608	0.392\\
-0.355716097872608	0.399\\
-0.355716097872608	0.406\\
-0.355716097872608	0.413\\
-0.355716097872608	0.42\\
-0.355716097872608	0.427\\
-0.355716097872608	0.434\\
-0.355716097872608	0.441\\
-0.355716097872608	0.448\\
-0.355716097872608	0.455\\
-0.355716097872608	0.462\\
-0.355716097872608	0.469\\
-0.355716097872608	0.476\\
-0.355716097872608	0.483\\
-0.355716097872608	0.49\\
-0.355716097872608	0.497\\
-0.355716097872608	0.504\\
-0.355716097872608	0.511\\
-0.355716097872608	0.518\\
-0.355716097872608	0.525\\
-0.355716097872608	0.532\\
-0.355716097872608	0.539\\
-0.355716097872608	0.546\\
-0.355716097872608	0.553\\
-0.355716097872608	0.56\\
-0.355716097872608	0.567\\
-0.355716097872608	0.574\\
-0.355716097872608	0.581\\
-0.355716097872608	0.588\\
-0.355716097872608	0.595\\
-0.355716097872608	0.602\\
-0.355716097872608	0.609\\
-0.355716097872608	0.616\\
-0.355716097872608	0.623\\
-0.355716097872608	0.63\\
-0.355716097872608	0.637\\
-0.355716097872608	0.644\\
-0.355716097872608	0.651\\
-0.355716097872608	0.658\\
-0.355716097872608	0.665\\
-0.355716097872608	0.672\\
-0.355716097872608	0.679\\
-0.355716097872608	0.686\\
-0.355716097872608	0.693\\
-0.355716097872608	0.7\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.361523217959937	0.7\\
-0.358388800091629	0.715\\
-0.353713145034625	0.73\\
-0.347794943988291	0.745\\
-0.341341559352833	0.76\\
-0.335326919139035	0.775\\
-0.330757847985172	0.79\\
-0.328419728625081	0.805\\
-0.328678034222869	0.82\\
-0.331393797219155	0.835\\
-0.335975016863314	0.85\\
-0.341544228654627	0.865\\
-0.347168254076162	0.88\\
-0.352079977294444	0.895\\
-0.355828269163045	0.91\\
-0.358318064403401	0.925\\
-0.359739152261701	0.94\\
-0.360417451753344	0.955\\
-0.360645248540675	0.97\\
-0.360550290342054	0.985\\
-0.360047395847277	1\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.355716097872608	-0\\
-0.355716097872608	-0.007\\
-0.355716097872608	-0.014\\
-0.355716097872608	-0.021\\
-0.355716097872608	-0.028\\
-0.355716097872608	-0.035\\
-0.355716097872608	-0.042\\
-0.355716097872608	-0.049\\
-0.355716097872608	-0.056\\
-0.355716097872608	-0.063\\
-0.355716097872608	-0.07\\
-0.355716097872608	-0.077\\
-0.355716097872608	-0.084\\
-0.355716097872608	-0.091\\
-0.355716097872608	-0.098\\
-0.355716097872608	-0.105\\
-0.355716097872608	-0.112\\
-0.355716097872608	-0.119\\
-0.355716097872608	-0.126\\
-0.355716097872608	-0.133\\
-0.355716097872608	-0.14\\
-0.355716097872608	-0.147\\
-0.355716097872608	-0.154\\
-0.355716097872608	-0.161\\
-0.355716097872608	-0.168\\
-0.355716097872608	-0.175\\
-0.355716097872608	-0.182\\
-0.355716097872608	-0.189\\
-0.355716097872608	-0.196\\
-0.355716097872608	-0.203\\
-0.355716097872608	-0.21\\
-0.355716097872608	-0.217\\
-0.355716097872608	-0.224\\
-0.355716097872608	-0.231\\
-0.355716097872608	-0.238\\
-0.355716097872608	-0.245\\
-0.355716097872608	-0.252\\
-0.355716097872608	-0.259\\
-0.355716097872608	-0.266\\
-0.355716097872608	-0.273\\
-0.355716097872608	-0.28\\
-0.355716097872608	-0.287\\
-0.355716097872608	-0.294\\
-0.355716097872608	-0.301\\
-0.355716097872608	-0.308\\
-0.355716097872608	-0.315\\
-0.355716097872608	-0.322\\
-0.355716097872608	-0.329\\
-0.355716097872608	-0.336\\
-0.355716097872608	-0.343\\
-0.355716097872608	-0.35\\
-0.355716097872608	-0.357\\
-0.355716097872608	-0.364\\
-0.355716097872608	-0.371\\
-0.355716097872608	-0.378\\
-0.355716097872608	-0.385\\
-0.355716097872608	-0.392\\
-0.355716097872608	-0.399\\
-0.355716097872608	-0.406\\
-0.355716097872608	-0.413\\
-0.355716097872608	-0.42\\
-0.355716097872608	-0.427\\
-0.355716097872608	-0.434\\
-0.355716097872608	-0.441\\
-0.355716097872608	-0.448\\
-0.355716097872608	-0.455\\
-0.355716097872608	-0.462\\
-0.355716097872608	-0.469\\
-0.355716097872608	-0.476\\
-0.355716097872608	-0.483\\
-0.355716097872608	-0.49\\
-0.355716097872608	-0.497\\
-0.355716097872608	-0.504\\
-0.355716097872608	-0.511\\
-0.355716097872608	-0.518\\
-0.355716097872608	-0.525\\
-0.355716097872608	-0.532\\
-0.355716097872608	-0.539\\
-0.355716097872608	-0.546\\
-0.355716097872608	-0.553\\
-0.355716097872608	-0.56\\
-0.355716097872608	-0.567\\
-0.355716097872608	-0.574\\
-0.355716097872608	-0.581\\
-0.355716097872608	-0.588\\
-0.355716097872608	-0.595\\
-0.355716097872608	-0.602\\
-0.355716097872608	-0.609\\
-0.355716097872608	-0.616\\
-0.355716097872608	-0.623\\
-0.355716097872608	-0.63\\
-0.355716097872608	-0.637\\
-0.355716097872608	-0.644\\
-0.355716097872608	-0.651\\
-0.355716097872608	-0.658\\
-0.355716097872608	-0.665\\
-0.355716097872608	-0.672\\
-0.355716097872608	-0.679\\
-0.355716097872608	-0.686\\
-0.355716097872608	-0.693\\
-0.355716097872608	-0.7\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.361523217959937	-0.7\\
-0.358388800091629	-0.715\\
-0.353713145034625	-0.73\\
-0.347794943988291	-0.745\\
-0.341341559352833	-0.76\\
-0.335326919139035	-0.775\\
-0.330757847985172	-0.79\\
-0.328419728625081	-0.805\\
-0.328678034222869	-0.82\\
-0.331393797219155	-0.835\\
-0.335975016863314	-0.85\\
-0.341544228654627	-0.865\\
-0.347168254076162	-0.88\\
-0.352079977294444	-0.895\\
-0.355828269163045	-0.91\\
-0.358318064403401	-0.925\\
-0.359739152261701	-0.94\\
-0.360417451753344	-0.955\\
-0.360645248540675	-0.97\\
-0.360550290342054	-0.985\\
-0.360047395847277	-1\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.0945343320749028	0\\
0.0945343320749028	0.007\\
0.0945343320749028	0.014\\
0.0945343320749028	0.021\\
0.0945343320749028	0.028\\
0.0945343320749028	0.035\\
0.0945343320749028	0.042\\
0.0945343320749028	0.049\\
0.0945343320749028	0.056\\
0.0945343320749028	0.063\\
0.0945343320749028	0.07\\
0.0945343320749028	0.077\\
0.0945343320749028	0.084\\
0.0945343320749028	0.091\\
0.0945343320749028	0.098\\
0.0945343320749028	0.105\\
0.0945343320749028	0.112\\
0.0945343320749028	0.119\\
0.0945343320749028	0.126\\
0.0945343320749028	0.133\\
0.0945343320749028	0.14\\
0.0945343320749028	0.147\\
0.0945343320749028	0.154\\
0.0945343320749028	0.161\\
0.0945343320749028	0.168\\
0.0945343320749028	0.175\\
0.0945343320749028	0.182\\
0.0945343320749028	0.189\\
0.0945343320749028	0.196\\
0.0945343320749028	0.203\\
0.0945343320749028	0.21\\
0.0945343320749028	0.217\\
0.0945343320749028	0.224\\
0.0945343320749028	0.231\\
0.0945343320749028	0.238\\
0.0945343320749028	0.245\\
0.0945343320749028	0.252\\
0.0945343320749028	0.259\\
0.0945343320749028	0.266\\
0.0945343320749028	0.273\\
0.0945343320749028	0.28\\
0.0945343320749028	0.287\\
0.0945343320749028	0.294\\
0.0945343320749028	0.301\\
0.0945343320749028	0.308\\
0.0945343320749028	0.315\\
0.0945343320749028	0.322\\
0.0945343320749028	0.329\\
0.0945343320749028	0.336\\
0.0945343320749028	0.343\\
0.0945343320749028	0.35\\
0.0945343320749028	0.357\\
0.0945343320749028	0.364\\
0.0945343320749028	0.371\\
0.0945343320749028	0.378\\
0.0945343320749028	0.385\\
0.0945343320749028	0.392\\
0.0945343320749028	0.399\\
0.0945343320749028	0.406\\
0.0945343320749028	0.413\\
0.0945343320749028	0.42\\
0.0945343320749028	0.427\\
0.0945343320749028	0.434\\
0.0945343320749028	0.441\\
0.0945343320749028	0.448\\
0.0945343320749028	0.455\\
0.0945343320749028	0.462\\
0.0945343320749028	0.469\\
0.0945343320749028	0.476\\
0.0945343320749028	0.483\\
0.0945343320749028	0.49\\
0.0945343320749028	0.497\\
0.0945343320749028	0.504\\
0.0945343320749028	0.511\\
0.0945343320749028	0.518\\
0.0945343320749028	0.525\\
0.0945343320749028	0.532\\
0.0945343320749028	0.539\\
0.0945343320749028	0.546\\
0.0945343320749028	0.553\\
0.0945343320749028	0.56\\
0.0945343320749028	0.567\\
0.0945343320749028	0.574\\
0.0945343320749028	0.581\\
0.0945343320749028	0.588\\
0.0945343320749028	0.595\\
0.0945343320749028	0.602\\
0.0945343320749028	0.609\\
0.0945343320749028	0.616\\
0.0945343320749028	0.623\\
0.0945343320749028	0.63\\
0.0945343320749028	0.637\\
0.0945343320749028	0.644\\
0.0945343320749028	0.651\\
0.0945343320749028	0.658\\
0.0945343320749028	0.665\\
0.0945343320749028	0.672\\
0.0945343320749028	0.679\\
0.0945343320749028	0.686\\
0.0945343320749028	0.693\\
0.0945343320749028	0.7\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.0942749210389989	0.7\\
0.094326926867373	0.715\\
0.0943309602522452	0.73\\
0.0942926866113114	0.745\\
0.09426861209555	0.76\\
0.0943421134985124	0.775\\
0.094589115185337	0.79\\
0.0950453323520936	0.805\\
0.095686223833814	0.82\\
0.0964264441645801	0.835\\
0.0971391540600142	0.85\\
0.0976891549050012	0.865\\
0.0979694933703796	0.88\\
0.0979302530522578	0.895\\
0.0975909103937322	0.91\\
0.0970329355580835	0.925\\
0.0963755083915876	0.94\\
0.0957423105347745	0.955\\
0.0952297725824214	0.97\\
0.0948862237982615	0.985\\
0.0947075213911474	1\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.0945343320749028	-0\\
0.0945343320749028	-0.007\\
0.0945343320749028	-0.014\\
0.0945343320749028	-0.021\\
0.0945343320749028	-0.028\\
0.0945343320749028	-0.035\\
0.0945343320749028	-0.042\\
0.0945343320749028	-0.049\\
0.0945343320749028	-0.056\\
0.0945343320749028	-0.063\\
0.0945343320749028	-0.07\\
0.0945343320749028	-0.077\\
0.0945343320749028	-0.084\\
0.0945343320749028	-0.091\\
0.0945343320749028	-0.098\\
0.0945343320749028	-0.105\\
0.0945343320749028	-0.112\\
0.0945343320749028	-0.119\\
0.0945343320749028	-0.126\\
0.0945343320749028	-0.133\\
0.0945343320749028	-0.14\\
0.0945343320749028	-0.147\\
0.0945343320749028	-0.154\\
0.0945343320749028	-0.161\\
0.0945343320749028	-0.168\\
0.0945343320749028	-0.175\\
0.0945343320749028	-0.182\\
0.0945343320749028	-0.189\\
0.0945343320749028	-0.196\\
0.0945343320749028	-0.203\\
0.0945343320749028	-0.21\\
0.0945343320749028	-0.217\\
0.0945343320749028	-0.224\\
0.0945343320749028	-0.231\\
0.0945343320749028	-0.238\\
0.0945343320749028	-0.245\\
0.0945343320749028	-0.252\\
0.0945343320749028	-0.259\\
0.0945343320749028	-0.266\\
0.0945343320749028	-0.273\\
0.0945343320749028	-0.28\\
0.0945343320749028	-0.287\\
0.0945343320749028	-0.294\\
0.0945343320749028	-0.301\\
0.0945343320749028	-0.308\\
0.0945343320749028	-0.315\\
0.0945343320749028	-0.322\\
0.0945343320749028	-0.329\\
0.0945343320749028	-0.336\\
0.0945343320749028	-0.343\\
0.0945343320749028	-0.35\\
0.0945343320749028	-0.357\\
0.0945343320749028	-0.364\\
0.0945343320749028	-0.371\\
0.0945343320749028	-0.378\\
0.0945343320749028	-0.385\\
0.0945343320749028	-0.392\\
0.0945343320749028	-0.399\\
0.0945343320749028	-0.406\\
0.0945343320749028	-0.413\\
0.0945343320749028	-0.42\\
0.0945343320749028	-0.427\\
0.0945343320749028	-0.434\\
0.0945343320749028	-0.441\\
0.0945343320749028	-0.448\\
0.0945343320749028	-0.455\\
0.0945343320749028	-0.462\\
0.0945343320749028	-0.469\\
0.0945343320749028	-0.476\\
0.0945343320749028	-0.483\\
0.0945343320749028	-0.49\\
0.0945343320749028	-0.497\\
0.0945343320749028	-0.504\\
0.0945343320749028	-0.511\\
0.0945343320749028	-0.518\\
0.0945343320749028	-0.525\\
0.0945343320749028	-0.532\\
0.0945343320749028	-0.539\\
0.0945343320749028	-0.546\\
0.0945343320749028	-0.553\\
0.0945343320749028	-0.56\\
0.0945343320749028	-0.567\\
0.0945343320749028	-0.574\\
0.0945343320749028	-0.581\\
0.0945343320749028	-0.588\\
0.0945343320749028	-0.595\\
0.0945343320749028	-0.602\\
0.0945343320749028	-0.609\\
0.0945343320749028	-0.616\\
0.0945343320749028	-0.623\\
0.0945343320749028	-0.63\\
0.0945343320749028	-0.637\\
0.0945343320749028	-0.644\\
0.0945343320749028	-0.651\\
0.0945343320749028	-0.658\\
0.0945343320749028	-0.665\\
0.0945343320749028	-0.672\\
0.0945343320749028	-0.679\\
0.0945343320749028	-0.686\\
0.0945343320749028	-0.693\\
0.0945343320749028	-0.7\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.0942749210389989	-0.7\\
0.094326926867373	-0.715\\
0.0943309602522452	-0.73\\
0.0942926866113114	-0.745\\
0.09426861209555	-0.76\\
0.0943421134985124	-0.775\\
0.094589115185337	-0.79\\
0.0950453323520936	-0.805\\
0.095686223833814	-0.82\\
0.0964264441645801	-0.835\\
0.0971391540600142	-0.85\\
0.0976891549050012	-0.865\\
0.0979694933703796	-0.88\\
0.0979302530522578	-0.895\\
0.0975909103937322	-0.91\\
0.0970329355580835	-0.925\\
0.0963755083915876	-0.94\\
0.0957423105347745	-0.955\\
0.0952297725824214	-0.97\\
0.0948862237982615	-0.985\\
0.0947075213911474	-1\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{0.460757019671021	0\\
0.460757019671021	0.007\\
0.460757019671021	0.014\\
0.460757019671021	0.021\\
0.460757019671021	0.028\\
0.460757019671021	0.035\\
0.460757019671021	0.042\\
0.460757019671021	0.049\\
0.460757019671021	0.056\\
0.460757019671021	0.063\\
0.460757019671021	0.07\\
0.460757019671021	0.077\\
0.460757019671021	0.084\\
0.460757019671021	0.091\\
0.460757019671021	0.098\\
0.460757019671021	0.105\\
0.460757019671021	0.112\\
0.460757019671021	0.119\\
0.460757019671021	0.126\\
0.460757019671021	0.133\\
0.460757019671021	0.14\\
0.460757019671021	0.147\\
0.460757019671021	0.154\\
0.460757019671021	0.161\\
0.460757019671021	0.168\\
0.460757019671021	0.175\\
0.460757019671021	0.182\\
0.460757019671021	0.189\\
0.460757019671021	0.196\\
0.460757019671021	0.203\\
0.460757019671021	0.21\\
0.460757019671021	0.217\\
0.460757019671021	0.224\\
0.460757019671021	0.231\\
0.460757019671021	0.238\\
0.460757019671021	0.245\\
0.460757019671021	0.252\\
0.460757019671021	0.259\\
0.460757019671021	0.266\\
0.460757019671021	0.273\\
0.460757019671021	0.28\\
0.460757019671021	0.287\\
0.460757019671021	0.294\\
0.460757019671021	0.301\\
0.460757019671021	0.308\\
0.460757019671021	0.315\\
0.460757019671021	0.322\\
0.460757019671021	0.329\\
0.460757019671021	0.336\\
0.460757019671021	0.343\\
0.460757019671021	0.35\\
0.460757019671021	0.357\\
0.460757019671021	0.364\\
0.460757019671021	0.371\\
0.460757019671021	0.378\\
0.460757019671021	0.385\\
0.460757019671021	0.392\\
0.460757019671021	0.399\\
0.460757019671021	0.406\\
0.460757019671021	0.413\\
0.460757019671021	0.42\\
0.460757019671021	0.427\\
0.460757019671021	0.434\\
0.460757019671021	0.441\\
0.460757019671021	0.448\\
0.460757019671021	0.455\\
0.460757019671021	0.462\\
0.460757019671021	0.469\\
0.460757019671021	0.476\\
0.460757019671021	0.483\\
0.460757019671021	0.49\\
0.460757019671021	0.497\\
0.460757019671021	0.504\\
0.460757019671021	0.511\\
0.460757019671021	0.518\\
0.460757019671021	0.525\\
0.460757019671021	0.532\\
0.460757019671021	0.539\\
0.460757019671021	0.546\\
0.460757019671021	0.553\\
0.460757019671021	0.56\\
0.460757019671021	0.567\\
0.460757019671021	0.574\\
0.460757019671021	0.581\\
0.460757019671021	0.588\\
0.460757019671021	0.595\\
0.460757019671021	0.602\\
0.460757019671021	0.609\\
0.460757019671021	0.616\\
0.460757019671021	0.623\\
0.460757019671021	0.63\\
0.460757019671021	0.637\\
0.460757019671021	0.644\\
0.460757019671021	0.651\\
0.460757019671021	0.658\\
0.460757019671021	0.665\\
0.460757019671021	0.672\\
0.460757019671021	0.679\\
0.460757019671021	0.686\\
0.460757019671021	0.693\\
0.460757019671021	0.7\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{0.457357177566992	0.7\\
0.459661349750647	0.715\\
0.463788678867952	0.73\\
0.469981910524474	0.745\\
0.477987320924447	0.76\\
0.487004530761287	0.775\\
0.495813540170196	0.79\\
0.503044119710421	0.805\\
0.507507384517732	0.82\\
0.508490303062331	0.835\\
0.505926377109424	0.85\\
0.500394964696473	0.865\\
0.492954592744223	0.88\\
0.48486511773113	0.895\\
0.477284348417969	0.91\\
0.471027779839723	0.925\\
0.466455499626117	0.94\\
0.463506949486897	0.955\\
0.461856537037297	0.97\\
0.461126434687377	0.985\\
0.461078553976921	1\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{0.460757019671021	-0\\
0.460757019671021	-0.007\\
0.460757019671021	-0.014\\
0.460757019671021	-0.021\\
0.460757019671021	-0.028\\
0.460757019671021	-0.035\\
0.460757019671021	-0.042\\
0.460757019671021	-0.049\\
0.460757019671021	-0.056\\
0.460757019671021	-0.063\\
0.460757019671021	-0.07\\
0.460757019671021	-0.077\\
0.460757019671021	-0.084\\
0.460757019671021	-0.091\\
0.460757019671021	-0.098\\
0.460757019671021	-0.105\\
0.460757019671021	-0.112\\
0.460757019671021	-0.119\\
0.460757019671021	-0.126\\
0.460757019671021	-0.133\\
0.460757019671021	-0.14\\
0.460757019671021	-0.147\\
0.460757019671021	-0.154\\
0.460757019671021	-0.161\\
0.460757019671021	-0.168\\
0.460757019671021	-0.175\\
0.460757019671021	-0.182\\
0.460757019671021	-0.189\\
0.460757019671021	-0.196\\
0.460757019671021	-0.203\\
0.460757019671021	-0.21\\
0.460757019671021	-0.217\\
0.460757019671021	-0.224\\
0.460757019671021	-0.231\\
0.460757019671021	-0.238\\
0.460757019671021	-0.245\\
0.460757019671021	-0.252\\
0.460757019671021	-0.259\\
0.460757019671021	-0.266\\
0.460757019671021	-0.273\\
0.460757019671021	-0.28\\
0.460757019671021	-0.287\\
0.460757019671021	-0.294\\
0.460757019671021	-0.301\\
0.460757019671021	-0.308\\
0.460757019671021	-0.315\\
0.460757019671021	-0.322\\
0.460757019671021	-0.329\\
0.460757019671021	-0.336\\
0.460757019671021	-0.343\\
0.460757019671021	-0.35\\
0.460757019671021	-0.357\\
0.460757019671021	-0.364\\
0.460757019671021	-0.371\\
0.460757019671021	-0.378\\
0.460757019671021	-0.385\\
0.460757019671021	-0.392\\
0.460757019671021	-0.399\\
0.460757019671021	-0.406\\
0.460757019671021	-0.413\\
0.460757019671021	-0.42\\
0.460757019671021	-0.427\\
0.460757019671021	-0.434\\
0.460757019671021	-0.441\\
0.460757019671021	-0.448\\
0.460757019671021	-0.455\\
0.460757019671021	-0.462\\
0.460757019671021	-0.469\\
0.460757019671021	-0.476\\
0.460757019671021	-0.483\\
0.460757019671021	-0.49\\
0.460757019671021	-0.497\\
0.460757019671021	-0.504\\
0.460757019671021	-0.511\\
0.460757019671021	-0.518\\
0.460757019671021	-0.525\\
0.460757019671021	-0.532\\
0.460757019671021	-0.539\\
0.460757019671021	-0.546\\
0.460757019671021	-0.553\\
0.460757019671021	-0.56\\
0.460757019671021	-0.567\\
0.460757019671021	-0.574\\
0.460757019671021	-0.581\\
0.460757019671021	-0.588\\
0.460757019671021	-0.595\\
0.460757019671021	-0.602\\
0.460757019671021	-0.609\\
0.460757019671021	-0.616\\
0.460757019671021	-0.623\\
0.460757019671021	-0.63\\
0.460757019671021	-0.637\\
0.460757019671021	-0.644\\
0.460757019671021	-0.651\\
0.460757019671021	-0.658\\
0.460757019671021	-0.665\\
0.460757019671021	-0.672\\
0.460757019671021	-0.679\\
0.460757019671021	-0.686\\
0.460757019671021	-0.693\\
0.460757019671021	-0.7\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{0.457357177566992	-0.7\\
0.459661349750647	-0.715\\
0.463788678867952	-0.73\\
0.469981910524474	-0.745\\
0.477987320924447	-0.76\\
0.487004530761287	-0.775\\
0.495813540170196	-0.79\\
0.503044119710421	-0.805\\
0.507507384517732	-0.82\\
0.508490303062331	-0.835\\
0.505926377109424	-0.85\\
0.500394964696473	-0.865\\
0.492954592744223	-0.88\\
0.48486511773113	-0.895\\
0.477284348417969	-0.91\\
0.471027779839723	-0.925\\
0.466455499626117	-0.94\\
0.463506949486897	-0.955\\
0.461856537037297	-0.97\\
0.461126434687377	-0.985\\
0.461078553976921	-1\\
};

\end{axis}

\begin{axis}[width=0.27\figurewidth,
height=\figureheight,
at={(0.711\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.01,
xmax=0.06,
xtick={-0.02,     0,  0.02,  0.04,  0.06},
xlabel style={font=\color{white!15!black}},
scaled x ticks={false},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd},
xlabel={$p|_{z=L}$},
ymin=-1,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{-0.00580522989374968	0.7\\
-0.00221388075693811	0.715\\
0.00379525855012686	0.73\\
0.0122931841313969	0.745\\
0.0226830980821254	0.76\\
0.0337339145483469	0.775\\
0.0438225530174228	0.79\\
0.05131423833539	0.805\\
0.0549666673727583	0.82\\
0.0542374112380972	0.835\\
0.0494053312119639	0.85\\
0.0414751242243575	0.865\\
0.0319002527961649	0.88\\
0.022212479391237	0.895\\
0.0136698850094159	0.91\\
0.00702326865897092	0.925\\
0.00245834282355297	0.94\\
-0.000287218910980597	0.955\\
-0.00168791933208469	0.97\\
-0.00216619949916341	0.985\\
-0.00189376751158453	1\\
};

\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{0	-0\\
0	-0.007\\
0	-0.014\\
0	-0.021\\
0	-0.028\\
0	-0.035\\
0	-0.042\\
0	-0.049\\
0	-0.056\\
0	-0.063\\
0	-0.07\\
0	-0.077\\
0	-0.084\\
0	-0.091\\
0	-0.098\\
0	-0.105\\
0	-0.112\\
0	-0.119\\
0	-0.126\\
0	-0.133\\
0	-0.14\\
0	-0.147\\
0	-0.154\\
0	-0.161\\
0	-0.168\\
0	-0.175\\
0	-0.182\\
0	-0.189\\
0	-0.196\\
0	-0.203\\
0	-0.21\\
0	-0.217\\
0	-0.224\\
0	-0.231\\
0	-0.238\\
0	-0.245\\
0	-0.252\\
0	-0.259\\
0	-0.266\\
0	-0.273\\
0	-0.28\\
0	-0.287\\
0	-0.294\\
0	-0.301\\
0	-0.308\\
0	-0.315\\
0	-0.322\\
0	-0.329\\
0	-0.336\\
0	-0.343\\
0	-0.35\\
0	-0.357\\
0	-0.364\\
0	-0.371\\
0	-0.378\\
0	-0.385\\
0	-0.392\\
0	-0.399\\
0	-0.406\\
0	-0.413\\
0	-0.42\\
0	-0.427\\
0	-0.434\\
0	-0.441\\
0	-0.448\\
0	-0.455\\
0	-0.462\\
0	-0.469\\
0	-0.476\\
0	-0.483\\
0	-0.49\\
0	-0.497\\
0	-0.504\\
0	-0.511\\
0	-0.518\\
0	-0.525\\
0	-0.532\\
0	-0.539\\
0	-0.546\\
0	-0.553\\
0	-0.56\\
0	-0.567\\
0	-0.574\\
0	-0.581\\
0	-0.588\\
0	-0.595\\
0	-0.602\\
0	-0.609\\
0	-0.616\\
0	-0.623\\
0	-0.63\\
0	-0.637\\
0	-0.644\\
0	-0.651\\
0	-0.658\\
0	-0.665\\
0	-0.672\\
0	-0.679\\
0	-0.686\\
0	-0.693\\
0	-0.7\\
};

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{-0.00580522989374968	-0.7\\
-0.00221388075693811	-0.715\\
0.00379525855012686	-0.73\\
0.0122931841313969	-0.745\\
0.0226830980821254	-0.76\\
0.0337339145483469	-0.775\\
0.0438225530174228	-0.79\\
0.05131423833539	-0.805\\
0.0549666673727583	-0.82\\
0.0542374112380972	-0.835\\
0.0494053312119639	-0.85\\
0.0414751242243575	-0.865\\
0.0319002527961649	-0.88\\
0.022212479391237	-0.895\\
0.0136698850094159	-0.91\\
0.00702326865897092	-0.925\\
0.00245834282355297	-0.94\\
-0.000287218910980597	-0.955\\
-0.00168791933208469	-0.97\\
-0.00216619949916341	-0.985\\
-0.00189376751158453	-1\\
};

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{-0.00470398812925573	0.7\\
-0.00227358941739837	0.715\\
0.00120757580425615	0.73\\
0.00542782125487757	0.745\\
0.00980973479060179	0.76\\
0.013640851277694	0.775\\
0.0162522991603092	0.79\\
0.0171909768948187	0.805\\
0.0163336392323836	0.82\\
0.0139101732786449	0.835\\
0.0104318809244072	0.85\\
0.00654948734894766	0.865\\
0.00288578505836603	0.88\\
-0.00010672560187876	0.895\\
-0.00222328924998778	0.91\\
-0.00350197839250948	0.925\\
-0.00414581644004078	0.94\\
-0.00440394063200011	0.955\\
-0.00445507092005346	0.97\\
-0.00433331298309579	0.985\\
-0.00392015469877351	1\\
};

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{0	-0\\
0	-0.007\\
0	-0.014\\
0	-0.021\\
0	-0.028\\
0	-0.035\\
0	-0.042\\
0	-0.049\\
0	-0.056\\
0	-0.063\\
0	-0.07\\
0	-0.077\\
0	-0.084\\
0	-0.091\\
0	-0.098\\
0	-0.105\\
0	-0.112\\
0	-0.119\\
0	-0.126\\
0	-0.133\\
0	-0.14\\
0	-0.147\\
0	-0.154\\
0	-0.161\\
0	-0.168\\
0	-0.175\\
0	-0.182\\
0	-0.189\\
0	-0.196\\
0	-0.203\\
0	-0.21\\
0	-0.217\\
0	-0.224\\
0	-0.231\\
0	-0.238\\
0	-0.245\\
0	-0.252\\
0	-0.259\\
0	-0.266\\
0	-0.273\\
0	-0.28\\
0	-0.287\\
0	-0.294\\
0	-0.301\\
0	-0.308\\
0	-0.315\\
0	-0.322\\
0	-0.329\\
0	-0.336\\
0	-0.343\\
0	-0.35\\
0	-0.357\\
0	-0.364\\
0	-0.371\\
0	-0.378\\
0	-0.385\\
0	-0.392\\
0	-0.399\\
0	-0.406\\
0	-0.413\\
0	-0.42\\
0	-0.427\\
0	-0.434\\
0	-0.441\\
0	-0.448\\
0	-0.455\\
0	-0.462\\
0	-0.469\\
0	-0.476\\
0	-0.483\\
0	-0.49\\
0	-0.497\\
0	-0.504\\
0	-0.511\\
0	-0.518\\
0	-0.525\\
0	-0.532\\
0	-0.539\\
0	-0.546\\
0	-0.553\\
0	-0.56\\
0	-0.567\\
0	-0.574\\
0	-0.581\\
0	-0.588\\
0	-0.595\\
0	-0.602\\
0	-0.609\\
0	-0.616\\
0	-0.623\\
0	-0.63\\
0	-0.637\\
0	-0.644\\
0	-0.651\\
0	-0.658\\
0	-0.665\\
0	-0.672\\
0	-0.679\\
0	-0.686\\
0	-0.693\\
0	-0.7\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{-0.00470398812925573	-0.7\\
-0.00227358941739837	-0.715\\
0.00120757580425615	-0.73\\
0.00542782125487757	-0.745\\
0.00980973479060179	-0.76\\
0.013640851277694	-0.775\\
0.0162522991603092	-0.79\\
0.0171909768948187	-0.805\\
0.0163336392323836	-0.82\\
0.0139101732786449	-0.835\\
0.0104318809244072	-0.85\\
0.00654948734894766	-0.865\\
0.00288578505836603	-0.88\\
-0.00010672560187876	-0.895\\
-0.00222328924998778	-0.91\\
-0.00350197839250948	-0.925\\
-0.00414581644004078	-0.94\\
-0.00440394063200011	-0.955\\
-0.00445507092005346	-0.97\\
-0.00433331298309579	-0.985\\
-0.00392015469877351	-1\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0	0\\
-0	0.007\\
-0	0.014\\
-0	0.021\\
-0	0.028\\
-0	0.035\\
-0	0.042\\
-0	0.049\\
-0	0.056\\
-0	0.063\\
-0	0.07\\
-0	0.077\\
-0	0.084\\
-0	0.091\\
-0	0.098\\
-0	0.105\\
-0	0.112\\
-0	0.119\\
-0	0.126\\
-0	0.133\\
-0	0.14\\
-0	0.147\\
-0	0.154\\
-0	0.161\\
-0	0.168\\
-0	0.175\\
-0	0.182\\
-0	0.189\\
-0	0.196\\
-0	0.203\\
-0	0.21\\
-0	0.217\\
-0	0.224\\
-0	0.231\\
-0	0.238\\
-0	0.245\\
-0	0.252\\
-0	0.259\\
-0	0.266\\
-0	0.273\\
-0	0.28\\
-0	0.287\\
-0	0.294\\
-0	0.301\\
-0	0.308\\
-0	0.315\\
-0	0.322\\
-0	0.329\\
-0	0.336\\
-0	0.343\\
-0	0.35\\
-0	0.357\\
-0	0.364\\
-0	0.371\\
-0	0.378\\
-0	0.385\\
-0	0.392\\
-0	0.399\\
-0	0.406\\
-0	0.413\\
-0	0.42\\
-0	0.427\\
-0	0.434\\
-0	0.441\\
-0	0.448\\
-0	0.455\\
-0	0.462\\
-0	0.469\\
-0	0.476\\
-0	0.483\\
-0	0.49\\
-0	0.497\\
-0	0.504\\
-0	0.511\\
-0	0.518\\
-0	0.525\\
-0	0.532\\
-0	0.539\\
-0	0.546\\
-0	0.553\\
-0	0.56\\
-0	0.567\\
-0	0.574\\
-0	0.581\\
-0	0.588\\
-0	0.595\\
-0	0.602\\
-0	0.609\\
-0	0.616\\
-0	0.623\\
-0	0.63\\
-0	0.637\\
-0	0.644\\
-0	0.651\\
-0	0.658\\
-0	0.665\\
-0	0.672\\
-0	0.679\\
-0	0.686\\
-0	0.693\\
-0	0.7\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-2.6261718711895e-10	0.7\\
2.68975482059554e-05	0.715\\
0.000159460923277155	0.73\\
0.000513638639366481	0.745\\
0.00121032246306565	0.76\\
0.00231540197167837	0.775\\
0.00379517529367908	0.79\\
0.00550292954393085	0.805\\
0.00720215465879444	0.82\\
0.00861994699433034	0.835\\
0.00951453567530552	0.85\\
0.0097365262794734	0.865\\
0.00926563844163858	0.88\\
0.00821254887764182	0.895\\
0.00678630813443145	0.91\\
0.00523817151569244	0.925\\
0.00379932861782859	0.94\\
0.00263097176658616	0.955\\
0.00180031681337159	0.97\\
0.0012873224828723	0.985\\
0.00101691371785248	1\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0	-0\\
-0	-0.007\\
-0	-0.014\\
-0	-0.021\\
-0	-0.028\\
-0	-0.035\\
-0	-0.042\\
-0	-0.049\\
-0	-0.056\\
-0	-0.063\\
-0	-0.07\\
-0	-0.077\\
-0	-0.084\\
-0	-0.091\\
-0	-0.098\\
-0	-0.105\\
-0	-0.112\\
-0	-0.119\\
-0	-0.126\\
-0	-0.133\\
-0	-0.14\\
-0	-0.147\\
-0	-0.154\\
-0	-0.161\\
-0	-0.168\\
-0	-0.175\\
-0	-0.182\\
-0	-0.189\\
-0	-0.196\\
-0	-0.203\\
-0	-0.21\\
-0	-0.217\\
-0	-0.224\\
-0	-0.231\\
-0	-0.238\\
-0	-0.245\\
-0	-0.252\\
-0	-0.259\\
-0	-0.266\\
-0	-0.273\\
-0	-0.28\\
-0	-0.287\\
-0	-0.294\\
-0	-0.301\\
-0	-0.308\\
-0	-0.315\\
-0	-0.322\\
-0	-0.329\\
-0	-0.336\\
-0	-0.343\\
-0	-0.35\\
-0	-0.357\\
-0	-0.364\\
-0	-0.371\\
-0	-0.378\\
-0	-0.385\\
-0	-0.392\\
-0	-0.399\\
-0	-0.406\\
-0	-0.413\\
-0	-0.42\\
-0	-0.427\\
-0	-0.434\\
-0	-0.441\\
-0	-0.448\\
-0	-0.455\\
-0	-0.462\\
-0	-0.469\\
-0	-0.476\\
-0	-0.483\\
-0	-0.49\\
-0	-0.497\\
-0	-0.504\\
-0	-0.511\\
-0	-0.518\\
-0	-0.525\\
-0	-0.532\\
-0	-0.539\\
-0	-0.546\\
-0	-0.553\\
-0	-0.56\\
-0	-0.567\\
-0	-0.574\\
-0	-0.581\\
-0	-0.588\\
-0	-0.595\\
-0	-0.602\\
-0	-0.609\\
-0	-0.616\\
-0	-0.623\\
-0	-0.63\\
-0	-0.637\\
-0	-0.644\\
-0	-0.651\\
-0	-0.658\\
-0	-0.665\\
-0	-0.672\\
-0	-0.679\\
-0	-0.686\\
-0	-0.693\\
-0	-0.7\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-2.6261718711895e-10	-0.7\\
2.68975482059554e-05	-0.715\\
0.000159460923277155	-0.73\\
0.000513638639366481	-0.745\\
0.00121032246306565	-0.76\\
0.00231540197167837	-0.775\\
0.00379517529367908	-0.79\\
0.00550292954393085	-0.805\\
0.00720215465879444	-0.82\\
0.00861994699433034	-0.835\\
0.00951453567530552	-0.85\\
0.0097365262794734	-0.865\\
0.00926563844163858	-0.88\\
0.00821254887764182	-0.895\\
0.00678630813443145	-0.91\\
0.00523817151569244	-0.925\\
0.00379932861782859	-0.94\\
0.00263097176658616	-0.955\\
0.00180031681337159	-0.97\\
0.0012873224828723	-0.985\\
0.00101691371785248	-1\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0	0\\
-0	0.007\\
-0	0.014\\
-0	0.021\\
-0	0.028\\
-0	0.035\\
-0	0.042\\
-0	0.049\\
-0	0.056\\
-0	0.063\\
-0	0.07\\
-0	0.077\\
-0	0.084\\
-0	0.091\\
-0	0.098\\
-0	0.105\\
-0	0.112\\
-0	0.119\\
-0	0.126\\
-0	0.133\\
-0	0.14\\
-0	0.147\\
-0	0.154\\
-0	0.161\\
-0	0.168\\
-0	0.175\\
-0	0.182\\
-0	0.189\\
-0	0.196\\
-0	0.203\\
-0	0.21\\
-0	0.217\\
-0	0.224\\
-0	0.231\\
-0	0.238\\
-0	0.245\\
-0	0.252\\
-0	0.259\\
-0	0.266\\
-0	0.273\\
-0	0.28\\
-0	0.287\\
-0	0.294\\
-0	0.301\\
-0	0.308\\
-0	0.315\\
-0	0.322\\
-0	0.329\\
-0	0.336\\
-0	0.343\\
-0	0.35\\
-0	0.357\\
-0	0.364\\
-0	0.371\\
-0	0.378\\
-0	0.385\\
-0	0.392\\
-0	0.399\\
-0	0.406\\
-0	0.413\\
-0	0.42\\
-0	0.427\\
-0	0.434\\
-0	0.441\\
-0	0.448\\
-0	0.455\\
-0	0.462\\
-0	0.469\\
-0	0.476\\
-0	0.483\\
-0	0.49\\
-0	0.497\\
-0	0.504\\
-0	0.511\\
-0	0.518\\
-0	0.525\\
-0	0.532\\
-0	0.539\\
-0	0.546\\
-0	0.553\\
-0	0.56\\
-0	0.567\\
-0	0.574\\
-0	0.581\\
-0	0.588\\
-0	0.595\\
-0	0.602\\
-0	0.609\\
-0	0.616\\
-0	0.623\\
-0	0.63\\
-0	0.637\\
-0	0.644\\
-0	0.651\\
-0	0.658\\
-0	0.665\\
-0	0.672\\
-0	0.679\\
-0	0.686\\
-0	0.693\\
-0	0.7\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.00470151847232908	0.7\\
-0.00167411028755103	0.715\\
0.00354933606947978	0.73\\
0.0111401540570312	0.745\\
0.0206653910062376	0.76\\
0.0310765888693372	0.775\\
0.0408996989881512	0.79\\
0.0485718351402691	0.805\\
0.0528241185175892	0.82\\
0.0529961488587217	0.835\\
0.0491900916200423	0.85\\
0.0422229091608537	0.865\\
0.033397177798044	0.88\\
0.0241644568455371	0.895\\
0.0157838350912412	0.91\\
0.00907399743466065	0.925\\
0.00432253711865448	0.94\\
0.00136340464144823	0.955\\
-0.000220198095862632	0.97\\
-0.000847412177574442	0.985\\
-0.000735367669949898	1\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0	-0\\
-0	-0.007\\
-0	-0.014\\
-0	-0.021\\
-0	-0.028\\
-0	-0.035\\
-0	-0.042\\
-0	-0.049\\
-0	-0.056\\
-0	-0.063\\
-0	-0.07\\
-0	-0.077\\
-0	-0.084\\
-0	-0.091\\
-0	-0.098\\
-0	-0.105\\
-0	-0.112\\
-0	-0.119\\
-0	-0.126\\
-0	-0.133\\
-0	-0.14\\
-0	-0.147\\
-0	-0.154\\
-0	-0.161\\
-0	-0.168\\
-0	-0.175\\
-0	-0.182\\
-0	-0.189\\
-0	-0.196\\
-0	-0.203\\
-0	-0.21\\
-0	-0.217\\
-0	-0.224\\
-0	-0.231\\
-0	-0.238\\
-0	-0.245\\
-0	-0.252\\
-0	-0.259\\
-0	-0.266\\
-0	-0.273\\
-0	-0.28\\
-0	-0.287\\
-0	-0.294\\
-0	-0.301\\
-0	-0.308\\
-0	-0.315\\
-0	-0.322\\
-0	-0.329\\
-0	-0.336\\
-0	-0.343\\
-0	-0.35\\
-0	-0.357\\
-0	-0.364\\
-0	-0.371\\
-0	-0.378\\
-0	-0.385\\
-0	-0.392\\
-0	-0.399\\
-0	-0.406\\
-0	-0.413\\
-0	-0.42\\
-0	-0.427\\
-0	-0.434\\
-0	-0.441\\
-0	-0.448\\
-0	-0.455\\
-0	-0.462\\
-0	-0.469\\
-0	-0.476\\
-0	-0.483\\
-0	-0.49\\
-0	-0.497\\
-0	-0.504\\
-0	-0.511\\
-0	-0.518\\
-0	-0.525\\
-0	-0.532\\
-0	-0.539\\
-0	-0.546\\
-0	-0.553\\
-0	-0.56\\
-0	-0.567\\
-0	-0.574\\
-0	-0.581\\
-0	-0.588\\
-0	-0.595\\
-0	-0.602\\
-0	-0.609\\
-0	-0.616\\
-0	-0.623\\
-0	-0.63\\
-0	-0.637\\
-0	-0.644\\
-0	-0.651\\
-0	-0.658\\
-0	-0.665\\
-0	-0.672\\
-0	-0.679\\
-0	-0.686\\
-0	-0.693\\
-0	-0.7\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.00470151847232908	-0.7\\
-0.00167411028755103	-0.715\\
0.00354933606947978	-0.73\\
0.0111401540570312	-0.745\\
0.0206653910062376	-0.76\\
0.0310765888693372	-0.775\\
0.0408996989881512	-0.79\\
0.0485718351402691	-0.805\\
0.0528241185175892	-0.82\\
0.0529961488587217	-0.835\\
0.0491900916200423	-0.85\\
0.0422229091608537	-0.865\\
0.033397177798044	-0.88\\
0.0241644568455371	-0.895\\
0.0157838350912412	-0.91\\
0.00907399743466065	-0.925\\
0.00432253711865448	-0.94\\
0.00136340464144823	-0.955\\
-0.000220198095862632	-0.97\\
-0.000847412177574442	-0.985\\
-0.000735367669949898	-1\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.00580712008732859	0.7\\
-0.00267270221902044	0.715\\
0.002002952837983	0.73\\
0.00792115388431744	0.745\\
0.0143745385197755	0.76\\
0.0203891787335731	0.775\\
0.0249582498874365	0.79\\
0.0272963692475275	0.805\\
0.0270380636497391	0.82\\
0.0243223006534535	0.835\\
0.0197410810092939	0.85\\
0.0141718692179819	0.865\\
0.00854784379644648	0.88\\
0.00363612057816422	0.895\\
-0.00011217129043683	0.91\\
-0.0026019665307927	0.925\\
-0.00402305438909211	0.94\\
-0.00470135388073615	0.955\\
-0.00492915066806657	0.97\\
-0.00483419246944546	0.985\\
-0.00433129797466849	1\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	-0\\
0	-0.007\\
0	-0.014\\
0	-0.021\\
0	-0.028\\
0	-0.035\\
0	-0.042\\
0	-0.049\\
0	-0.056\\
0	-0.063\\
0	-0.07\\
0	-0.077\\
0	-0.084\\
0	-0.091\\
0	-0.098\\
0	-0.105\\
0	-0.112\\
0	-0.119\\
0	-0.126\\
0	-0.133\\
0	-0.14\\
0	-0.147\\
0	-0.154\\
0	-0.161\\
0	-0.168\\
0	-0.175\\
0	-0.182\\
0	-0.189\\
0	-0.196\\
0	-0.203\\
0	-0.21\\
0	-0.217\\
0	-0.224\\
0	-0.231\\
0	-0.238\\
0	-0.245\\
0	-0.252\\
0	-0.259\\
0	-0.266\\
0	-0.273\\
0	-0.28\\
0	-0.287\\
0	-0.294\\
0	-0.301\\
0	-0.308\\
0	-0.315\\
0	-0.322\\
0	-0.329\\
0	-0.336\\
0	-0.343\\
0	-0.35\\
0	-0.357\\
0	-0.364\\
0	-0.371\\
0	-0.378\\
0	-0.385\\
0	-0.392\\
0	-0.399\\
0	-0.406\\
0	-0.413\\
0	-0.42\\
0	-0.427\\
0	-0.434\\
0	-0.441\\
0	-0.448\\
0	-0.455\\
0	-0.462\\
0	-0.469\\
0	-0.476\\
0	-0.483\\
0	-0.49\\
0	-0.497\\
0	-0.504\\
0	-0.511\\
0	-0.518\\
0	-0.525\\
0	-0.532\\
0	-0.539\\
0	-0.546\\
0	-0.553\\
0	-0.56\\
0	-0.567\\
0	-0.574\\
0	-0.581\\
0	-0.588\\
0	-0.595\\
0	-0.602\\
0	-0.609\\
0	-0.616\\
0	-0.623\\
0	-0.63\\
0	-0.637\\
0	-0.644\\
0	-0.651\\
0	-0.658\\
0	-0.665\\
0	-0.672\\
0	-0.679\\
0	-0.686\\
0	-0.693\\
0	-0.7\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.00580712008732859	-0.7\\
-0.00267270221902044	-0.715\\
0.002002952837983	-0.73\\
0.00792115388431744	-0.745\\
0.0143745385197755	-0.76\\
0.0203891787335731	-0.775\\
0.0249582498874365	-0.79\\
0.0272963692475275	-0.805\\
0.0270380636497391	-0.82\\
0.0243223006534535	-0.835\\
0.0197410810092939	-0.85\\
0.0141718692179819	-0.865\\
0.00854784379644648	-0.88\\
0.00363612057816422	-0.895\\
-0.00011217129043683	-0.91\\
-0.0026019665307927	-0.925\\
-0.00402305438909211	-0.94\\
-0.00470135388073615	-0.955\\
-0.00492915066806657	-0.97\\
-0.00483419246944546	-0.985\\
-0.00433129797466849	-1\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.000259411035903899	0.7\\
-0.000207405207529849	0.715\\
-0.000203371822657582	0.73\\
-0.000241645463591397	0.745\\
-0.000265719979352794	0.76\\
-0.000192218576390389	0.775\\
5.47831104341714e-05	0.79\\
0.000511000277190766	0.805\\
0.00115189175891117	0.82\\
0.0018921120896773	0.835\\
0.00260482198511143	0.85\\
0.00315482283009845	0.865\\
0.00343516129547682	0.88\\
0.00339592097735497	0.895\\
0.00305657831882941	0.91\\
0.00249860348318071	0.925\\
0.00184117631668484	0.94\\
0.00120797845987165	0.955\\
0.000695440507518607	0.97\\
0.000351891723358662	0.985\\
0.000173189316244624	1\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	-0\\
0	-0.007\\
0	-0.014\\
0	-0.021\\
0	-0.028\\
0	-0.035\\
0	-0.042\\
0	-0.049\\
0	-0.056\\
0	-0.063\\
0	-0.07\\
0	-0.077\\
0	-0.084\\
0	-0.091\\
0	-0.098\\
0	-0.105\\
0	-0.112\\
0	-0.119\\
0	-0.126\\
0	-0.133\\
0	-0.14\\
0	-0.147\\
0	-0.154\\
0	-0.161\\
0	-0.168\\
0	-0.175\\
0	-0.182\\
0	-0.189\\
0	-0.196\\
0	-0.203\\
0	-0.21\\
0	-0.217\\
0	-0.224\\
0	-0.231\\
0	-0.238\\
0	-0.245\\
0	-0.252\\
0	-0.259\\
0	-0.266\\
0	-0.273\\
0	-0.28\\
0	-0.287\\
0	-0.294\\
0	-0.301\\
0	-0.308\\
0	-0.315\\
0	-0.322\\
0	-0.329\\
0	-0.336\\
0	-0.343\\
0	-0.35\\
0	-0.357\\
0	-0.364\\
0	-0.371\\
0	-0.378\\
0	-0.385\\
0	-0.392\\
0	-0.399\\
0	-0.406\\
0	-0.413\\
0	-0.42\\
0	-0.427\\
0	-0.434\\
0	-0.441\\
0	-0.448\\
0	-0.455\\
0	-0.462\\
0	-0.469\\
0	-0.476\\
0	-0.483\\
0	-0.49\\
0	-0.497\\
0	-0.504\\
0	-0.511\\
0	-0.518\\
0	-0.525\\
0	-0.532\\
0	-0.539\\
0	-0.546\\
0	-0.553\\
0	-0.56\\
0	-0.567\\
0	-0.574\\
0	-0.581\\
0	-0.588\\
0	-0.595\\
0	-0.602\\
0	-0.609\\
0	-0.616\\
0	-0.623\\
0	-0.63\\
0	-0.637\\
0	-0.644\\
0	-0.651\\
0	-0.658\\
0	-0.665\\
0	-0.672\\
0	-0.679\\
0	-0.686\\
0	-0.693\\
0	-0.7\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.000259411035903899	-0.7\\
-0.000207405207529849	-0.715\\
-0.000203371822657582	-0.73\\
-0.000241645463591397	-0.745\\
-0.000265719979352794	-0.76\\
-0.000192218576390389	-0.775\\
5.47831104341714e-05	-0.79\\
0.000511000277190766	-0.805\\
0.00115189175891117	-0.82\\
0.0018921120896773	-0.835\\
0.00260482198511143	-0.85\\
0.00315482283009845	-0.865\\
0.00343516129547682	-0.88\\
0.00339592097735497	-0.895\\
0.00305657831882941	-0.91\\
0.00249860348318071	-0.925\\
0.00184117631668484	-0.94\\
0.00120797845987165	-0.955\\
0.000695440507518607	-0.97\\
0.000351891723358662	-0.985\\
0.000173189316244624	-1\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{-0.00339984210402855	0.7\\
-0.00109566992037363	0.715\\
0.00303165919693064	0.73\\
0.00922489085345284	0.745\\
0.0172303012534265	0.76\\
0.0262475110902666	0.775\\
0.0350565204991751	0.79\\
0.0422871000394001	0.805\\
0.0467503648467108	0.82\\
0.0477332833913099	0.835\\
0.0451693574384027	0.85\\
0.0396379450254518	0.865\\
0.0321975730732023	0.88\\
0.0241080980601087	0.895\\
0.0165273287469482	0.91\\
0.0102707601687025	0.925\\
0.00569847995509658	0.94\\
0.00274992981587643	0.955\\
0.00109951736627584	0.97\\
0.000369415016356517	0.985\\
0.000321534305900161	1\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{0	-0\\
0	-0.007\\
0	-0.014\\
0	-0.021\\
0	-0.028\\
0	-0.035\\
0	-0.042\\
0	-0.049\\
0	-0.056\\
0	-0.063\\
0	-0.07\\
0	-0.077\\
0	-0.084\\
0	-0.091\\
0	-0.098\\
0	-0.105\\
0	-0.112\\
0	-0.119\\
0	-0.126\\
0	-0.133\\
0	-0.14\\
0	-0.147\\
0	-0.154\\
0	-0.161\\
0	-0.168\\
0	-0.175\\
0	-0.182\\
0	-0.189\\
0	-0.196\\
0	-0.203\\
0	-0.21\\
0	-0.217\\
0	-0.224\\
0	-0.231\\
0	-0.238\\
0	-0.245\\
0	-0.252\\
0	-0.259\\
0	-0.266\\
0	-0.273\\
0	-0.28\\
0	-0.287\\
0	-0.294\\
0	-0.301\\
0	-0.308\\
0	-0.315\\
0	-0.322\\
0	-0.329\\
0	-0.336\\
0	-0.343\\
0	-0.35\\
0	-0.357\\
0	-0.364\\
0	-0.371\\
0	-0.378\\
0	-0.385\\
0	-0.392\\
0	-0.399\\
0	-0.406\\
0	-0.413\\
0	-0.42\\
0	-0.427\\
0	-0.434\\
0	-0.441\\
0	-0.448\\
0	-0.455\\
0	-0.462\\
0	-0.469\\
0	-0.476\\
0	-0.483\\
0	-0.49\\
0	-0.497\\
0	-0.504\\
0	-0.511\\
0	-0.518\\
0	-0.525\\
0	-0.532\\
0	-0.539\\
0	-0.546\\
0	-0.553\\
0	-0.56\\
0	-0.567\\
0	-0.574\\
0	-0.581\\
0	-0.588\\
0	-0.595\\
0	-0.602\\
0	-0.609\\
0	-0.616\\
0	-0.623\\
0	-0.63\\
0	-0.637\\
0	-0.644\\
0	-0.651\\
0	-0.658\\
0	-0.665\\
0	-0.672\\
0	-0.679\\
0	-0.686\\
0	-0.693\\
0	-0.7\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{-0.00339984210402855	-0.7\\
-0.00109566992037363	-0.715\\
0.00303165919693064	-0.73\\
0.00922489085345284	-0.745\\
0.0172303012534265	-0.76\\
0.0262475110902666	-0.775\\
0.0350565204991751	-0.79\\
0.0422871000394001	-0.805\\
0.0467503648467108	-0.82\\
0.0477332833913099	-0.835\\
0.0451693574384027	-0.85\\
0.0396379450254518	-0.865\\
0.0321975730732023	-0.88\\
0.0241080980601087	-0.895\\
0.0165273287469482	-0.91\\
0.0102707601687025	-0.925\\
0.00569847995509658	-0.94\\
0.00274992981587643	-0.955\\
0.00109951736627584	-0.97\\
0.000369415016356517	-0.985\\
0.000321534305900161	-1\\
};

\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\pgfplotsset{set layers}

\begin{axis}[width=\figurewidth,
height=0.906\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.024,
xtick={    0, 0.512, 1.024},
scaled x ticks={false},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xticklabels={},
separate axis lines,
every y tick label/.append style={font=\color{black!20!red}},
ymin=-1.1,
ymax=1.1,
ytick={-1,  0,  1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd},
ylabel style={font=\color{black!20!red}},
ylabel={$p_f|_{z=0}$},
axis background/.style={fill=white},
title style={font=\bfseries},
yticklabel pos=left,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none}
]

\end{axis}

\begin{axis}[width=\figurewidth,
height=0.906\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.024,
xtick={    0, 0.512, 1.024},
scaled x ticks={false},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xticklabels={},
separate axis lines,
every y tick label/.append style={font=\color{black!20!blue}},
ymin=-1.1,
ymax=1.1,
ytick={-1,  0,  1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd},
ylabel style={font=\color{black!20!blue}},
ylabel={$p_s|_{z=0}$},
axis background/.style={fill=white},
title style={font=\bfseries},
yticklabel pos=right,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{0	1\\
0.001	0.999981175282601\\
0.002	0.999924701839145\\
0.003	0.999830581795823\\
0.004	0.999698818696204\\
0.005	0.999529417501093\\
0.006	0.99932238458835\\
0.007	0.999077727752645\\
0.008	0.998795456205172\\
0.009	0.998475580573295\\
0.01	0.998118112900149\\
0.011	0.997723066644192\\
0.012	0.99729045667869\\
0.013	0.996820299291166\\
0.014	0.996312612182778\\
0.015	0.99576741446766\\
0.016	0.995184726672197\\
0.017	0.994564570734255\\
0.018	0.993906970002356\\
0.019	0.993211949234795\\
0.02	0.99247953459871\\
0.021	0.9917097536691\\
0.022	0.99090263542778\\
0.023	0.990058210262297\\
0.024	0.989176509964781\\
0.025	0.988257567730749\\
0.026	0.987301418157858\\
0.027	0.986308097244599\\
0.028	0.985277642388941\\
0.029	0.984210092386929\\
0.03	0.983105487431216\\
0.031	0.981963869109555\\
0.032	0.98078528040323\\
0.033	0.979569765685441\\
0.034	0.978317370719628\\
0.035	0.977028142657754\\
0.036	0.975702130038529\\
0.037	0.974339382785576\\
0.038	0.97293995220556\\
0.039	0.971503890986252\\
0.04	0.970031253194544\\
0.041	0.968522094274417\\
0.042	0.966976471044852\\
0.043	0.965394441697689\\
0.044	0.96377606579544\\
0.045	0.962121404269042\\
0.046	0.960430519415566\\
0.047	0.958703474895872\\
0.048	0.956940335732209\\
0.049	0.955141168305771\\
0.05	0.953306040354194\\
0.051	0.951435020969008\\
0.052	0.949528180593037\\
0.053	0.947585591017741\\
0.054	0.945607325380521\\
0.055	0.94359345816196\\
0.056	0.941544065183021\\
0.057	0.93945922360219\\
0.058	0.937339011912575\\
0.059	0.935183509938948\\
0.06	0.932992798834739\\
0.061	0.930766961078984\\
0.062	0.928506080473216\\
0.063	0.926210242138311\\
0.064	0.923879532511287\\
0.065	0.921514039342042\\
0.066	0.919113851690058\\
0.067	0.916679059921043\\
0.068	0.914209755703531\\
0.069	0.91170603200543\\
0.07	0.909167983090522\\
0.071	0.906595704514915\\
0.072	0.903989293123443\\
0.073	0.901348847046022\\
0.074	0.898674465693954\\
0.075	0.895966249756185\\
0.076	0.893224301195515\\
0.077	0.890448723244758\\
0.078	0.887639620402854\\
0.079	0.884797098430938\\
0.08	0.881921264348355\\
0.081	0.879012226428634\\
0.082	0.876070094195407\\
0.083	0.87309497841829\\
0.084	0.870086991108711\\
0.085	0.867046245515693\\
0.086	0.863972856121587\\
0.087	0.860866938637767\\
0.088	0.857728610000272\\
0.089	0.854557988365401\\
0.09	0.851355193105265\\
0.091	0.848120344803297\\
0.092	0.844853565249707\\
0.093	0.841554977436898\\
0.094	0.838224705554838\\
0.095	0.83486287498638\\
0.096	0.831469612302545\\
0.097	0.828045045257756\\
0.098	0.824589302785025\\
0.099	0.821102514991105\\
0.1	0.817584813151584\\
0.101	0.814036329705948\\
0.102	0.810457198252595\\
0.103	0.806847553543799\\
0.104	0.803207531480645\\
0.105	0.799537269107905\\
0.106	0.795836904608884\\
0.107	0.792106577300212\\
0.108	0.788346427626606\\
0.109	0.784556597155575\\
0.11	0.780737228572094\\
0.111	0.776888465673232\\
0.112	0.773010453362737\\
0.113	0.76910333764558\\
0.114	0.765167265622459\\
0.115	0.761202385484262\\
0.116	0.757208846506485\\
0.117	0.753186799043613\\
0.118	0.749136394523459\\
0.119	0.745057785441466\\
0.12	0.740951125354959\\
0.121	0.73681656887737\\
0.122	0.732654271672413\\
0.123	0.728464390448225\\
0.124	0.724247082951467\\
0.125	0.720002507961382\\
0.126	0.715730825283819\\
0.127	0.711432195745217\\
0.128	0.707106781186548\\
0.129	0.702754744457225\\
0.13	0.698376249408973\\
0.131	0.693971460889654\\
0.132	0.689540544737067\\
0.133	0.6850836677727\\
0.134	0.680600997795453\\
0.135	0.676092703575316\\
0.136	0.671558954847018\\
0.137	0.666999922303637\\
0.138	0.662415777590172\\
0.139	0.657806693297079\\
0.14	0.653172842953777\\
0.141	0.648514401022112\\
0.142	0.643831542889791\\
0.143	0.639124444863776\\
0.144	0.634393284163645\\
0.145	0.629638238914927\\
0.146	0.624859488142387\\
0.147	0.620057211763289\\
0.148	0.615231590580627\\
0.149	0.61038280627631\\
0.15	0.605511041404326\\
0.151	0.600616479383869\\
0.152	0.595699304492433\\
0.153	0.590759701858874\\
0.154	0.585797857456439\\
0.155	0.580813958095765\\
0.156	0.575808191417845\\
0.157	0.570780745886967\\
0.158	0.565731810783613\\
0.159	0.560661576197336\\
0.16	0.555570233019602\\
0.161	0.550457972936605\\
0.162	0.545324988422046\\
0.163	0.540171472729893\\
0.164	0.534997619887097\\
0.165	0.529803624686295\\
0.166	0.524589682678469\\
0.167	0.51935599016559\\
0.168	0.514102744193222\\
0.169	0.508830142543107\\
0.17	0.503538383725718\\
0.171	0.498227666972782\\
0.172	0.492898192229784\\
0.173	0.487550160148436\\
0.174	0.482183772079123\\
0.175	0.476799230063322\\
0.176	0.471396736825998\\
0.177	0.465976495767966\\
0.178	0.46053871095824\\
0.179	0.455083587126344\\
0.18	0.449611329654607\\
0.181	0.444122144570429\\
0.182	0.438616238538528\\
0.183	0.433093818853152\\
0.184	0.427555093430282\\
0.185	0.4220002707998\\
0.186	0.416429560097637\\
0.187	0.410843171057904\\
0.188	0.40524131400499\\
0.189	0.399624199845647\\
0.19	0.393992040061048\\
0.191	0.388345046698826\\
0.192	0.38268343236509\\
0.193	0.377007410216418\\
0.194	0.371317193951838\\
0.195	0.365612997804774\\
0.196	0.359895036534988\\
0.197	0.354163525420491\\
0.198	0.348418680249435\\
0.199	0.342660717311994\\
0.2	0.33688985339222\\
0.201	0.331106305759876\\
0.202	0.325310292162263\\
0.203	0.319502030816016\\
0.204	0.313681740398892\\
0.205	0.307849640041535\\
0.206	0.302005949319228\\
0.207	0.296150888243624\\
0.208	0.290284677254462\\
0.209	0.284407537211272\\
0.21	0.278519689385053\\
0.211	0.272621355449949\\
0.212	0.266712757474899\\
0.213	0.260794117915276\\
0.214	0.254865659604515\\
0.215	0.24892760574572\\
0.216	0.242980179903264\\
0.217	0.237023605994367\\
0.218	0.231058108280671\\
0.219	0.225083911359793\\
0.22	0.21910124015687\\
0.221	0.213110319916092\\
0.222	0.207111376192219\\
0.223	0.201104634842092\\
0.224	0.195090322016128\\
0.225	0.189068664149806\\
0.226	0.183039887955141\\
0.227	0.177004220412149\\
0.228	0.170961888760301\\
0.229	0.16491312048997\\
0.23	0.158858143333862\\
0.231	0.152797185258443\\
0.232	0.146730474455362\\
0.233	0.140658239332849\\
0.234	0.134580708507126\\
0.235	0.128498110793793\\
0.236	0.122410675199216\\
0.237	0.116318630911905\\
0.238	0.110222207293883\\
0.239	0.104121633872055\\
0.24	0.0980171403295608\\
0.241	0.0919089564971329\\
0.242	0.0857973123444401\\
0.243	0.0796824379714303\\
0.244	0.0735645635996677\\
0.245	0.0674439195636643\\
0.246	0.0613207363022086\\
0.247	0.05519524434969\\
0.248	0.0490676743274181\\
0.249	0.042938256934941\\
0.25	0.036807222941359\\
0.251	0.0306748031766368\\
0.252	0.0245412285229125\\
0.253	0.018406729905805\\
0.254	0.0122715382857202\\
0.255	0.00613588464915452\\
0.256	6.12323399573677e-17\\
0.257	-0.00613588464915439\\
0.258	-0.0122715382857198\\
0.259	-0.0184067299058047\\
0.26	-0.0245412285229121\\
0.261	-0.0306748031766365\\
0.262	-0.0368072229413586\\
0.263	-0.0429382569349408\\
0.264	-0.049067674327418\\
0.265	-0.0551952443496899\\
0.266	-0.0613207363022085\\
0.267	-0.067443919563664\\
0.268	-0.0735645635996673\\
0.269	-0.07968243797143\\
0.27	-0.0857973123444398\\
0.271	-0.0919089564971326\\
0.272	-0.0980171403295606\\
0.273	-0.104121633872055\\
0.274	-0.110222207293883\\
0.275	-0.116318630911905\\
0.276	-0.122410675199216\\
0.277	-0.128498110793793\\
0.278	-0.134580708507126\\
0.279	-0.140658239332849\\
0.28	-0.146730474455362\\
0.281	-0.152797185258444\\
0.282	-0.158858143333862\\
0.283	-0.16491312048997\\
0.284	-0.170961888760301\\
0.285	-0.177004220412149\\
0.286	-0.183039887955141\\
0.287	-0.189068664149806\\
0.288	-0.195090322016128\\
0.289	-0.201104634842092\\
0.29	-0.207111376192218\\
0.291	-0.213110319916091\\
0.292	-0.219101240156869\\
0.293	-0.225083911359792\\
0.294	-0.231058108280671\\
0.295	-0.237023605994367\\
0.296	-0.242980179903264\\
0.297	-0.24892760574572\\
0.298	-0.254865659604514\\
0.299	-0.260794117915275\\
0.3	-0.266712757474898\\
0.301	-0.272621355449949\\
0.302	-0.278519689385053\\
0.303	-0.284407537211272\\
0.304	-0.290284677254462\\
0.305	-0.296150888243624\\
0.306	-0.302005949319228\\
0.307	-0.307849640041535\\
0.308	-0.313681740398891\\
0.309	-0.319502030816015\\
0.31	-0.325310292162263\\
0.311	-0.331106305759876\\
0.312	-0.33688985339222\\
0.313	-0.342660717311994\\
0.314	-0.348418680249434\\
0.315	-0.35416352542049\\
0.316	-0.359895036534988\\
0.317	-0.365612997804774\\
0.318	-0.371317193951837\\
0.319	-0.377007410216418\\
0.32	-0.38268343236509\\
0.321	-0.388345046698826\\
0.322	-0.393992040061048\\
0.323	-0.399624199845647\\
0.324	-0.40524131400499\\
0.325	-0.410843171057904\\
0.326	-0.416429560097637\\
0.327	-0.4220002707998\\
0.328	-0.427555093430282\\
0.329	-0.433093818853152\\
0.33	-0.438616238538527\\
0.331	-0.444122144570429\\
0.332	-0.449611329654607\\
0.333	-0.455083587126344\\
0.334	-0.46053871095824\\
0.335	-0.465976495767966\\
0.336	-0.471396736825998\\
0.337	-0.476799230063322\\
0.338	-0.482183772079123\\
0.339	-0.487550160148436\\
0.34	-0.492898192229784\\
0.341	-0.498227666972782\\
0.342	-0.503538383725717\\
0.343	-0.508830142543107\\
0.344	-0.514102744193222\\
0.345	-0.51935599016559\\
0.346	-0.524589682678469\\
0.347	-0.529803624686295\\
0.348	-0.534997619887097\\
0.349	-0.540171472729893\\
0.35	-0.545324988422047\\
0.351	-0.550457972936605\\
0.352	-0.555570233019602\\
0.353	-0.560661576197336\\
0.354	-0.565731810783613\\
0.355	-0.570780745886967\\
0.356	-0.575808191417845\\
0.357	-0.580813958095764\\
0.358	-0.585797857456439\\
0.359	-0.590759701858874\\
0.36	-0.595699304492433\\
0.361	-0.600616479383869\\
0.362	-0.605511041404325\\
0.363	-0.610382806276309\\
0.364	-0.615231590580627\\
0.365	-0.620057211763289\\
0.366	-0.624859488142386\\
0.367	-0.629638238914927\\
0.368	-0.634393284163645\\
0.369	-0.639124444863775\\
0.37	-0.643831542889791\\
0.371	-0.648514401022112\\
0.372	-0.653172842953777\\
0.373	-0.657806693297079\\
0.374	-0.662415777590172\\
0.375	-0.666999922303637\\
0.376	-0.671558954847018\\
0.377	-0.676092703575316\\
0.378	-0.680600997795453\\
0.379	-0.6850836677727\\
0.38	-0.689540544737067\\
0.381	-0.693971460889654\\
0.382	-0.698376249408973\\
0.383	-0.702754744457225\\
0.384	-0.707106781186547\\
0.385	-0.711432195745216\\
0.386	-0.715730825283819\\
0.387	-0.720002507961381\\
0.388	-0.724247082951467\\
0.389	-0.728464390448225\\
0.39	-0.732654271672413\\
0.391	-0.73681656887737\\
0.392	-0.740951125354959\\
0.393	-0.745057785441466\\
0.394	-0.749136394523459\\
0.395	-0.753186799043612\\
0.396	-0.757208846506484\\
0.397	-0.761202385484262\\
0.398	-0.765167265622459\\
0.399	-0.769103337645579\\
0.4	-0.773010453362737\\
0.401	-0.776888465673232\\
0.402	-0.780737228572094\\
0.403	-0.784556597155575\\
0.404	-0.788346427626606\\
0.405	-0.792106577300212\\
0.406	-0.795836904608883\\
0.407	-0.799537269107905\\
0.408	-0.803207531480645\\
0.409	-0.806847553543799\\
0.41	-0.810457198252595\\
0.411	-0.814036329705948\\
0.412	-0.817584813151584\\
0.413	-0.821102514991105\\
0.414	-0.824589302785025\\
0.415	-0.828045045257756\\
0.416	-0.831469612302545\\
0.417	-0.83486287498638\\
0.418	-0.838224705554838\\
0.419	-0.841554977436898\\
0.42	-0.844853565249707\\
0.421	-0.848120344803297\\
0.422	-0.851355193105265\\
0.423	-0.8545579883654\\
0.424	-0.857728610000272\\
0.425	-0.860866938637767\\
0.426	-0.863972856121586\\
0.427	-0.867046245515693\\
0.428	-0.870086991108711\\
0.429	-0.87309497841829\\
0.43	-0.876070094195406\\
0.431	-0.879012226428633\\
0.432	-0.881921264348355\\
0.433	-0.884797098430938\\
0.434	-0.887639620402854\\
0.435	-0.890448723244758\\
0.436	-0.893224301195515\\
0.437	-0.895966249756185\\
0.438	-0.898674465693954\\
0.439	-0.901348847046022\\
0.44	-0.903989293123443\\
0.441	-0.906595704514915\\
0.442	-0.909167983090522\\
0.443	-0.91170603200543\\
0.444	-0.914209755703531\\
0.445	-0.916679059921043\\
0.446	-0.919113851690058\\
0.447	-0.921514039342042\\
0.448	-0.923879532511287\\
0.449	-0.926210242138311\\
0.45	-0.928506080473215\\
0.451	-0.930766961078984\\
0.452	-0.932992798834739\\
0.453	-0.935183509938948\\
0.454	-0.937339011912575\\
0.455	-0.93945922360219\\
0.456	-0.941544065183021\\
0.457	-0.94359345816196\\
0.458	-0.945607325380521\\
0.459	-0.947585591017741\\
0.46	-0.949528180593037\\
0.461	-0.951435020969008\\
0.462	-0.953306040354194\\
0.463	-0.955141168305771\\
0.464	-0.956940335732209\\
0.465	-0.958703474895871\\
0.466	-0.960430519415566\\
0.467	-0.962121404269041\\
0.468	-0.96377606579544\\
0.469	-0.965394441697689\\
0.47	-0.966976471044852\\
0.471	-0.968522094274417\\
0.472	-0.970031253194544\\
0.473	-0.971503890986252\\
0.474	-0.97293995220556\\
0.475	-0.974339382785576\\
0.476	-0.975702130038528\\
0.477	-0.977028142657754\\
0.478	-0.978317370719628\\
0.479	-0.979569765685441\\
0.48	-0.98078528040323\\
0.481	-0.981963869109555\\
0.482	-0.983105487431216\\
0.483	-0.984210092386929\\
0.484	-0.985277642388941\\
0.485	-0.986308097244599\\
0.486	-0.987301418157858\\
0.487	-0.988257567730749\\
0.488	-0.989176509964781\\
0.489	-0.990058210262297\\
0.49	-0.99090263542778\\
0.491	-0.9917097536691\\
0.492	-0.99247953459871\\
0.493	-0.993211949234795\\
0.494	-0.993906970002356\\
0.495	-0.994564570734255\\
0.496	-0.995184726672197\\
0.497	-0.99576741446766\\
0.498	-0.996312612182778\\
0.499	-0.996820299291166\\
0.5	-0.99729045667869\\
0.501	-0.997723066644192\\
0.502	-0.998118112900149\\
0.503	-0.998475580573295\\
0.504	-0.998795456205172\\
0.505	-0.999077727752645\\
0.506	-0.999322384588349\\
0.507	-0.999529417501093\\
0.508	-0.999698818696204\\
0.509	-0.999830581795823\\
0.51	-0.999924701839145\\
0.511	-0.999981175282601\\
0.512	-1\\
0.513	-0.999981175282601\\
0.514	-0.999924701839145\\
0.515	-0.999830581795823\\
0.516	-0.999698818696204\\
0.517	-0.999529417501093\\
0.518	-0.99932238458835\\
0.519	-0.999077727752645\\
0.52	-0.998795456205172\\
0.521	-0.998475580573295\\
0.522	-0.998118112900149\\
0.523	-0.997723066644192\\
0.524	-0.99729045667869\\
0.525	-0.996820299291166\\
0.526	-0.996312612182778\\
0.527	-0.99576741446766\\
0.528	-0.995184726672197\\
0.529	-0.994564570734256\\
0.53	-0.993906970002356\\
0.531	-0.993211949234795\\
0.532	-0.99247953459871\\
0.533	-0.9917097536691\\
0.534	-0.99090263542778\\
0.535	-0.990058210262297\\
0.536	-0.989176509964781\\
0.537	-0.988257567730749\\
0.538	-0.987301418157858\\
0.539	-0.986308097244599\\
0.54	-0.985277642388941\\
0.541	-0.984210092386929\\
0.542	-0.983105487431216\\
0.543	-0.981963869109555\\
0.544	-0.98078528040323\\
0.545	-0.979569765685441\\
0.546	-0.978317370719628\\
0.547	-0.977028142657755\\
0.548	-0.975702130038529\\
0.549	-0.974339382785576\\
0.55	-0.97293995220556\\
0.551	-0.971503890986252\\
0.552	-0.970031253194544\\
0.553	-0.968522094274417\\
0.554	-0.966976471044852\\
0.555	-0.96539444169769\\
0.556	-0.96377606579544\\
0.557	-0.962121404269042\\
0.558	-0.960430519415566\\
0.559	-0.958703474895872\\
0.56	-0.956940335732209\\
0.561	-0.955141168305771\\
0.562	-0.953306040354194\\
0.563	-0.951435020969009\\
0.564	-0.949528180593037\\
0.565	-0.947585591017741\\
0.566	-0.945607325380521\\
0.567	-0.943593458161961\\
0.568	-0.941544065183021\\
0.569	-0.93945922360219\\
0.57	-0.937339011912575\\
0.571	-0.935183509938948\\
0.572	-0.932992798834739\\
0.573	-0.930766961078984\\
0.574	-0.928506080473216\\
0.575	-0.926210242138312\\
0.576	-0.923879532511287\\
0.577	-0.921514039342042\\
0.578	-0.919113851690058\\
0.579	-0.916679059921043\\
0.58	-0.914209755703531\\
0.581	-0.91170603200543\\
0.582	-0.909167983090522\\
0.583	-0.906595704514916\\
0.584	-0.903989293123443\\
0.585	-0.901348847046022\\
0.586	-0.898674465693954\\
0.587	-0.895966249756185\\
0.588	-0.893224301195515\\
0.589	-0.890448723244758\\
0.59	-0.887639620402854\\
0.591	-0.884797098430938\\
0.592	-0.881921264348355\\
0.593	-0.879012226428634\\
0.594	-0.876070094195407\\
0.595	-0.87309497841829\\
0.596	-0.870086991108711\\
0.597	-0.867046245515693\\
0.598	-0.863972856121587\\
0.599	-0.860866938637767\\
0.6	-0.857728610000272\\
0.601	-0.854557988365401\\
0.602	-0.851355193105265\\
0.603	-0.848120344803298\\
0.604	-0.844853565249707\\
0.605	-0.841554977436899\\
0.606	-0.838224705554838\\
0.607	-0.83486287498638\\
0.608	-0.831469612302545\\
0.609	-0.828045045257756\\
0.61	-0.824589302785026\\
0.611	-0.821102514991105\\
0.612	-0.817584813151584\\
0.613	-0.814036329705949\\
0.614	-0.810457198252595\\
0.615	-0.806847553543799\\
0.616	-0.803207531480645\\
0.617	-0.799537269107905\\
0.618	-0.795836904608884\\
0.619	-0.792106577300213\\
0.62	-0.788346427626607\\
0.621	-0.784556597155575\\
0.622	-0.780737228572095\\
0.623	-0.776888465673233\\
0.624	-0.773010453362737\\
0.625	-0.76910333764558\\
0.626	-0.765167265622459\\
0.627	-0.761202385484262\\
0.628	-0.757208846506485\\
0.629	-0.753186799043613\\
0.63	-0.74913639452346\\
0.631	-0.745057785441466\\
0.632	-0.740951125354959\\
0.633	-0.73681656887737\\
0.634	-0.732654271672413\\
0.635	-0.728464390448225\\
0.636	-0.724247082951467\\
0.637	-0.720002507961382\\
0.638	-0.715730825283819\\
0.639	-0.711432195745217\\
0.64	-0.707106781186548\\
0.641	-0.702754744457226\\
0.642	-0.698376249408973\\
0.643	-0.693971460889654\\
0.644	-0.689540544737067\\
0.645	-0.685083667772701\\
0.646	-0.680600997795453\\
0.647	-0.676092703575316\\
0.648	-0.671558954847019\\
0.649	-0.666999922303638\\
0.65	-0.662415777590172\\
0.651	-0.657806693297079\\
0.652	-0.653172842953777\\
0.653	-0.648514401022113\\
0.654	-0.643831542889791\\
0.655	-0.639124444863776\\
0.656	-0.634393284163646\\
0.657	-0.629638238914927\\
0.658	-0.624859488142386\\
0.659	-0.620057211763289\\
0.66	-0.615231590580627\\
0.661	-0.610382806276309\\
0.662	-0.605511041404326\\
0.663	-0.600616479383869\\
0.664	-0.595699304492433\\
0.665	-0.590759701858874\\
0.666	-0.585797857456439\\
0.667	-0.580813958095765\\
0.668	-0.575808191417845\\
0.669	-0.570780745886967\\
0.67	-0.565731810783613\\
0.671	-0.560661576197336\\
0.672	-0.555570233019602\\
0.673	-0.550457972936605\\
0.674	-0.545324988422047\\
0.675	-0.540171472729893\\
0.676	-0.534997619887098\\
0.677	-0.529803624686295\\
0.678	-0.524589682678469\\
0.679	-0.519355990165589\\
0.68	-0.514102744193223\\
0.681	-0.508830142543107\\
0.682	-0.503538383725718\\
0.683	-0.498227666972782\\
0.684	-0.492898192229785\\
0.685	-0.487550160148436\\
0.686	-0.482183772079123\\
0.687	-0.476799230063322\\
0.688	-0.471396736825999\\
0.689	-0.465976495767967\\
0.69	-0.460538710958241\\
0.691	-0.455083587126344\\
0.692	-0.449611329654607\\
0.693	-0.444122144570429\\
0.694	-0.438616238538528\\
0.695	-0.433093818853152\\
0.696	-0.427555093430282\\
0.697	-0.4220002707998\\
0.698	-0.416429560097638\\
0.699	-0.410843171057904\\
0.7	-0.40524131400499\\
0.701	-0.399624199845647\\
0.702	-0.393992040061049\\
0.703	-0.388345046698827\\
0.704	-0.38268343236509\\
0.705	-0.377007410216418\\
0.706	-0.371317193951839\\
0.707	-0.365612997804773\\
0.708	-0.359895036534989\\
0.709	-0.35416352542049\\
0.71	-0.348418680249435\\
0.711	-0.342660717311994\\
0.712	-0.336889853392221\\
0.713	-0.331106305759877\\
0.714	-0.325310292162263\\
0.715	-0.319502030816015\\
0.716	-0.313681740398892\\
0.717	-0.307849640041535\\
0.718	-0.302005949319229\\
0.719	-0.296150888243624\\
0.72	-0.290284677254463\\
0.721	-0.284407537211272\\
0.722	-0.278519689385054\\
0.723	-0.272621355449949\\
0.724	-0.266712757474899\\
0.725	-0.260794117915275\\
0.726	-0.254865659604515\\
0.727	-0.24892760574572\\
0.728	-0.242980179903264\\
0.729	-0.237023605994367\\
0.73	-0.231058108280672\\
0.731	-0.225083911359793\\
0.732	-0.21910124015687\\
0.733	-0.213110319916091\\
0.734	-0.207111376192219\\
0.735	-0.201104634842092\\
0.736	-0.195090322016129\\
0.737	-0.189068664149807\\
0.738	-0.183039887955142\\
0.739	-0.177004220412149\\
0.74	-0.170961888760302\\
0.741	-0.164913120489971\\
0.742	-0.158858143333862\\
0.743	-0.152797185258444\\
0.744	-0.146730474455362\\
0.745	-0.14065823933285\\
0.746	-0.134580708507126\\
0.747	-0.128498110793794\\
0.748	-0.122410675199217\\
0.749	-0.116318630911906\\
0.75	-0.110222207293883\\
0.751	-0.104121633872055\\
0.752	-0.0980171403295613\\
0.753	-0.0919089564971328\\
0.754	-0.0857973123444402\\
0.755	-0.0796824379714307\\
0.756	-0.0735645635996682\\
0.757	-0.0674439195636642\\
0.758	-0.061320736302209\\
0.759	-0.0551952443496906\\
0.76	-0.049067674327418\\
0.761	-0.0429382569349411\\
0.762	-0.0368072229413593\\
0.763	-0.0306748031766374\\
0.764	-0.0245412285229124\\
0.765	-0.0184067299058052\\
0.766	-0.0122715382857205\\
0.767	-0.0061358846491553\\
0.768	-1.83697019872103e-16\\
0.769	0.00613588464915405\\
0.77	0.0122715382857193\\
0.771	0.0184067299058048\\
0.772	0.024541228522912\\
0.773	0.0306748031766361\\
0.774	0.0368072229413581\\
0.775	0.0429382569349407\\
0.776	0.0490676743274177\\
0.777	0.0551952443496893\\
0.778	0.0613207363022086\\
0.779	0.0674439195636639\\
0.78	0.073564563599667\\
0.781	0.0796824379714294\\
0.782	0.0857973123444399\\
0.783	0.0919089564971324\\
0.784	0.0980171403295601\\
0.785	0.104121633872055\\
0.786	0.110222207293883\\
0.787	0.116318630911904\\
0.788	0.122410675199216\\
0.789	0.128498110793793\\
0.79	0.134580708507126\\
0.791	0.140658239332849\\
0.792	0.146730474455361\\
0.793	0.152797185258443\\
0.794	0.158858143333861\\
0.795	0.164913120489969\\
0.796	0.170961888760301\\
0.797	0.177004220412149\\
0.798	0.183039887955141\\
0.799	0.189068664149806\\
0.8	0.195090322016128\\
0.801	0.201104634842092\\
0.802	0.207111376192218\\
0.803	0.213110319916092\\
0.804	0.21910124015687\\
0.805	0.225083911359793\\
0.806	0.231058108280671\\
0.807	0.237023605994367\\
0.808	0.242980179903264\\
0.809	0.24892760574572\\
0.81	0.254865659604514\\
0.811	0.260794117915276\\
0.812	0.266712757474898\\
0.813	0.272621355449949\\
0.814	0.278519689385053\\
0.815	0.284407537211272\\
0.816	0.290284677254462\\
0.817	0.296150888243623\\
0.818	0.302005949319228\\
0.819	0.307849640041534\\
0.82	0.313681740398891\\
0.821	0.319502030816015\\
0.822	0.325310292162263\\
0.823	0.331106305759875\\
0.824	0.33688985339222\\
0.825	0.342660717311994\\
0.826	0.348418680249435\\
0.827	0.354163525420489\\
0.828	0.359895036534988\\
0.829	0.365612997804773\\
0.83	0.371317193951837\\
0.831	0.377007410216418\\
0.832	0.38268343236509\\
0.833	0.388345046698825\\
0.834	0.393992040061048\\
0.835	0.399624199845646\\
0.836	0.40524131400499\\
0.837	0.410843171057903\\
0.838	0.416429560097637\\
0.839	0.422000270799799\\
0.84	0.427555093430282\\
0.841	0.433093818853151\\
0.842	0.438616238538527\\
0.843	0.444122144570429\\
0.844	0.449611329654607\\
0.845	0.455083587126344\\
0.846	0.46053871095824\\
0.847	0.465976495767966\\
0.848	0.471396736825998\\
0.849	0.476799230063322\\
0.85	0.482183772079122\\
0.851	0.487550160148435\\
0.852	0.492898192229783\\
0.853	0.498227666972781\\
0.854	0.503538383725717\\
0.855	0.508830142543106\\
0.856	0.514102744193222\\
0.857	0.519355990165589\\
0.858	0.524589682678468\\
0.859	0.529803624686294\\
0.86	0.534997619887097\\
0.861	0.540171472729892\\
0.862	0.545324988422046\\
0.863	0.550457972936605\\
0.864	0.555570233019602\\
0.865	0.560661576197335\\
0.866	0.565731810783612\\
0.867	0.570780745886967\\
0.868	0.575808191417845\\
0.869	0.580813958095764\\
0.87	0.585797857456438\\
0.871	0.590759701858874\\
0.872	0.595699304492433\\
0.873	0.600616479383868\\
0.874	0.605511041404325\\
0.875	0.610382806276309\\
0.876	0.615231590580626\\
0.877	0.620057211763288\\
0.878	0.624859488142386\\
0.879	0.629638238914927\\
0.88	0.634393284163645\\
0.881	0.639124444863776\\
0.882	0.643831542889791\\
0.883	0.648514401022112\\
0.884	0.653172842953776\\
0.885	0.657806693297079\\
0.886	0.662415777590171\\
0.887	0.666999922303637\\
0.888	0.671558954847018\\
0.889	0.676092703575316\\
0.89	0.680600997795453\\
0.891	0.6850836677727\\
0.892	0.689540544737067\\
0.893	0.693971460889654\\
0.894	0.698376249408972\\
0.895	0.702754744457225\\
0.896	0.707106781186547\\
0.897	0.711432195745216\\
0.898	0.715730825283818\\
0.899	0.720002507961382\\
0.9	0.724247082951467\\
0.901	0.728464390448225\\
0.902	0.732654271672412\\
0.903	0.73681656887737\\
0.904	0.740951125354959\\
0.905	0.745057785441466\\
0.906	0.749136394523459\\
0.907	0.753186799043612\\
0.908	0.757208846506484\\
0.909	0.761202385484261\\
0.91	0.765167265622459\\
0.911	0.769103337645579\\
0.912	0.773010453362737\\
0.913	0.776888465673232\\
0.914	0.780737228572094\\
0.915	0.784556597155575\\
0.916	0.788346427626606\\
0.917	0.792106577300212\\
0.918	0.795836904608883\\
0.919	0.799537269107905\\
0.92	0.803207531480644\\
0.921	0.806847553543799\\
0.922	0.810457198252595\\
0.923	0.814036329705948\\
0.924	0.817584813151584\\
0.925	0.821102514991105\\
0.926	0.824589302785025\\
0.927	0.828045045257755\\
0.928	0.831469612302545\\
0.929	0.83486287498638\\
0.93	0.838224705554838\\
0.931	0.841554977436899\\
0.932	0.844853565249707\\
0.933	0.848120344803297\\
0.934	0.851355193105265\\
0.935	0.854557988365401\\
0.936	0.857728610000272\\
0.937	0.860866938637767\\
0.938	0.863972856121586\\
0.939	0.867046245515693\\
0.94	0.870086991108711\\
0.941	0.87309497841829\\
0.942	0.876070094195407\\
0.943	0.879012226428633\\
0.944	0.881921264348355\\
0.945	0.884797098430937\\
0.946	0.887639620402854\\
0.947	0.890448723244758\\
0.948	0.893224301195515\\
0.949	0.895966249756185\\
0.95	0.898674465693954\\
0.951	0.901348847046022\\
0.952	0.903989293123443\\
0.953	0.906595704514915\\
0.954	0.909167983090522\\
0.955	0.91170603200543\\
0.956	0.91420975570353\\
0.957	0.916679059921043\\
0.958	0.919113851690057\\
0.959	0.921514039342042\\
0.96	0.923879532511287\\
0.961	0.926210242138311\\
0.962	0.928506080473215\\
0.963	0.930766961078983\\
0.964	0.932992798834739\\
0.965	0.935183509938947\\
0.966	0.937339011912575\\
0.967	0.93945922360219\\
0.968	0.94154406518302\\
0.969	0.94359345816196\\
0.97	0.945607325380521\\
0.971	0.947585591017741\\
0.972	0.949528180593036\\
0.973	0.951435020969008\\
0.974	0.953306040354194\\
0.975	0.95514116830577\\
0.976	0.956940335732209\\
0.977	0.958703474895871\\
0.978	0.960430519415566\\
0.979	0.962121404269041\\
0.98	0.96377606579544\\
0.981	0.965394441697689\\
0.982	0.966976471044852\\
0.983	0.968522094274417\\
0.984	0.970031253194544\\
0.985	0.971503890986252\\
0.986	0.97293995220556\\
0.987	0.974339382785576\\
0.988	0.975702130038528\\
0.989	0.977028142657754\\
0.99	0.978317370719627\\
0.991	0.97956976568544\\
0.992	0.98078528040323\\
0.993	0.981963869109555\\
0.994	0.983105487431216\\
0.995	0.984210092386929\\
0.996	0.985277642388941\\
0.997	0.986308097244599\\
0.998	0.987301418157858\\
0.999	0.988257567730749\\
1	0.989176509964781\\
1.001	0.990058210262297\\
1.002	0.99090263542778\\
1.003	0.9917097536691\\
1.004	0.99247953459871\\
1.005	0.993211949234795\\
1.006	0.993906970002356\\
1.007	0.994564570734256\\
1.008	0.995184726672197\\
1.009	0.99576741446766\\
1.01	0.996312612182778\\
1.011	0.996820299291166\\
1.012	0.99729045667869\\
1.013	0.997723066644192\\
1.014	0.998118112900149\\
1.015	0.998475580573295\\
1.016	0.998795456205172\\
1.017	0.999077727752645\\
1.018	0.999322384588349\\
1.019	0.999529417501093\\
1.02	0.999698818696204\\
1.021	0.999830581795823\\
1.022	0.999924701839145\\
1.023	0.999981175282601\\
1.024	1\\
};
\addlegendentry{$y = H_i$}

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{0	0.994165426524703\\
0.001	0.994117624686064\\
0.002	0.994032544945522\\
0.003	0.993910193737272\\
0.004	0.993750578856391\\
0.005	0.993553709458062\\
0.006	0.993319596056753\\
0.007	0.993048250525359\\
0.008	0.992739686094291\\
0.009	0.992393917350525\\
0.01	0.992010960236604\\
0.011	0.991590832049601\\
0.012	0.99113355144003\\
0.013	0.99063913841072\\
0.014	0.990107614315643\\
0.015	0.989539001858692\\
0.016	0.988933325092427\\
0.017	0.988290609416771\\
0.018	0.987610881577655\\
0.019	0.986894169665638\\
0.02	0.986140503114465\\
0.021	0.985349912699593\\
0.022	0.984522430536671\\
0.023	0.983658090079976\\
0.024	0.982756926120809\\
0.025	0.981818974785842\\
0.026	0.980844273535433\\
0.027	0.979832861161886\\
0.028	0.97878477778768\\
0.029	0.977700064863649\\
0.03	0.976578765167118\\
0.031	0.975420922800007\\
0.032	0.974226583186882\\
0.033	0.972995793072971\\
0.034	0.971728600522134\\
0.035	0.970425054914794\\
0.036	0.969085206945831\\
0.037	0.967709108622422\\
0.038	0.966296813261854\\
0.039	0.964848375489284\\
0.04	0.963363851235471\\
0.041	0.961843297734451\\
0.042	0.960286773521188\\
0.043	0.95869433842917\\
0.044	0.957066053587975\\
0.045	0.955401981420791\\
0.046	0.953702185641896\\
0.047	0.951966731254103\\
0.048	0.950195684546157\\
0.049	0.948389113090098\\
0.05	0.946547085738581\\
0.051	0.944669672622163\\
0.052	0.942756945146536\\
0.053	0.94080897598974\\
0.054	0.938825839099319\\
0.055	0.936807609689449\\
0.056	0.934754364238022\\
0.057	0.932666180483694\\
0.058	0.930543137422891\\
0.059	0.928385315306779\\
0.06	0.926192795638195\\
0.061	0.923965661168535\\
0.062	0.921703995894614\\
0.063	0.919407885055477\\
0.064	0.917077415129177\\
0.065	0.914712673829517\\
0.066	0.91231375010275\\
0.067	0.909880734124239\\
0.068	0.907413717295094\\
0.069	0.904912792238748\\
0.07	0.902378052797519\\
0.071	0.89980959402912\\
0.072	0.897207512203137\\
0.073	0.894571904797468\\
0.074	0.891902870494729\\
0.075	0.889200509178621\\
0.076	0.886464921930259\\
0.077	0.883696211024467\\
0.078	0.880894479926033\\
0.079	0.878059833285934\\
0.08	0.875192376937521\\
0.081	0.872292217892664\\
0.082	0.869359464337872\\
0.083	0.866394225630366\\
0.084	0.863396612294122\\
0.085	0.860366736015881\\
0.086	0.857304709641117\\
0.087	0.854210647169974\\
0.088	0.851084663753169\\
0.089	0.847926875687856\\
0.09	0.844737400413461\\
0.091	0.841516356507472\\
0.092	0.83826386368121\\
0.093	0.834980042775549\\
0.094	0.831665015756614\\
0.095	0.828318905711439\\
0.096	0.824941836843591\\
0.097	0.821533934468765\\
0.098	0.818095325010335\\
0.099	0.814626135994884\\
0.1	0.811126496047689\\
0.101	0.807596534888183\\
0.102	0.804036383325373\\
0.103	0.800446173253233\\
0.104	0.796826037646064\\
0.105	0.793176110553809\\
0.106	0.789496527097355\\
0.107	0.785787423463786\\
0.108	0.782048936901608\\
0.109	0.778281205715947\\
0.11	0.774484369263706\\
0.111	0.770658567948699\\
0.112	0.766803943216743\\
0.113	0.762920637550725\\
0.114	0.75900879446564\\
0.115	0.755068558503584\\
0.116	0.751100075228731\\
0.117	0.747103491222271\\
0.118	0.743078954077314\\
0.119	0.739026612393769\\
0.12	0.73494661577319\\
0.121	0.730839114813587\\
0.122	0.726704261104214\\
0.123	0.722542207220319\\
0.124	0.718353106717866\\
0.125	0.714137114128229\\
0.126	0.709894384952854\\
0.127	0.705625075657888\\
0.128	0.701329343668782\\
0.129	0.697007347364865\\
0.13	0.692659246073881\\
0.131	0.688285200066507\\
0.132	0.683885370550831\\
0.133	0.679459919666809\\
0.134	0.675009010480688\\
0.135	0.6705328069794\\
0.136	0.66603147406493\\
0.137	0.661505177548654\\
0.138	0.656954084145644\\
0.139	0.652378361468952\\
0.14	0.64777817802386\\
0.141	0.643153703202104\\
0.142	0.638505107276066\\
0.143	0.633832561392948\\
0.144	0.629136237568903\\
0.145	0.624416308683152\\
0.146	0.619672948472067\\
0.147	0.614906331523225\\
0.148	0.610116633269437\\
0.149	0.605304029982754\\
0.15	0.600468698768435\\
0.151	0.595610817558899\\
0.152	0.590730565107646\\
0.153	0.585828120983146\\
0.154	0.580903665562713\\
0.155	0.57595738002634\\
0.156	0.570989446350517\\
0.157	0.566000047302021\\
0.158	0.560989366431674\\
0.159	0.55595758806808\\
0.16	0.550904897311343\\
0.161	0.545831480026741\\
0.162	0.540737522838395\\
0.163	0.5356232131229\\
0.164	0.530488739002932\\
0.165	0.525334289340835\\
0.166	0.520160053732181\\
0.167	0.514966222499302\\
0.168	0.509752986684801\\
0.169	0.504520538045036\\
0.17	0.499269069043584\\
0.171	0.493998772844676\\
0.172	0.488709843306609\\
0.173	0.483402474975136\\
0.174	0.47807686307683\\
0.175	0.472733203512429\\
0.176	0.467371692850149\\
0.177	0.461992528318982\\
0.178	0.456595907801967\\
0.179	0.451182029829436\\
0.18	0.445751093572245\\
0.181	0.44030329883497\\
0.182	0.434838846049095\\
0.183	0.429357936266163\\
0.184	0.423860771150915\\
0.185	0.418347552974403\\
0.186	0.412818484607082\\
0.187	0.40727376951188\\
0.188	0.401713611737242\\
0.189	0.396138215910164\\
0.19	0.39054778722919\\
0.191	0.384942531457403\\
0.192	0.379322654915384\\
0.193	0.373688364474154\\
0.194	0.368039867548098\\
0.195	0.362377372087863\\
0.196	0.356701086573239\\
0.197	0.351011220006022\\
0.198	0.34530798190285\\
0.199	0.339591582288024\\
0.2	0.333862231686312\\
0.201	0.328120141115726\\
0.202	0.322365522080284\\
0.203	0.316598586562753\\
0.204	0.310819547017372\\
0.205	0.305028616362557\\
0.206	0.299226007973583\\
0.207	0.293411935675256\\
0.208	0.287586613734555\\
0.209	0.281750256853271\\
0.21	0.275903080160608\\
0.211	0.270045299205786\\
0.212	0.264177129950615\\
0.213	0.258298788762053\\
0.214	0.252410492404747\\
0.215	0.24651245803356\\
0.216	0.240604903186074\\
0.217	0.234688045775088\\
0.218	0.228762104081083\\
0.219	0.222827296744685\\
0.22	0.216883842759105\\
0.221	0.210931961462564\\
0.222	0.204971872530701\\
0.223	0.199003795968969\\
0.224	0.193027952105009\\
0.225	0.187044561581016\\
0.226	0.181053845346083\\
0.227	0.175056024648538\\
0.228	0.169051321028256\\
0.229	0.163039956308965\\
0.23	0.157022152590535\\
0.231	0.15099813224125\\
0.232	0.144968117890071\\
0.233	0.138932332418881\\
0.234	0.132890998954714\\
0.235	0.126844340861984\\
0.236	0.120792581734681\\
0.237	0.114735945388569\\
0.238	0.108674655853368\\
0.239	0.102608937364917\\
0.24	0.0965390143573335\\
0.241	0.0904651114551524\\
0.242	0.0843874534654612\\
0.243	0.0783062653700168\\
0.244	0.0722217723173537\\
0.245	0.0661341996148802\\
0.246	0.0600437727209636\\
0.247	0.0539507172370047\\
0.248	0.0478552588995004\\
0.249	0.0417576235720971\\
0.25	0.0356580372376331\\
0.251	0.0295567259901713\\
0.252	0.0234539160270214\\
0.253	0.0173498336407532\\
0.254	0.0112447052111999\\
0.255	0.0051387571974523\\
0.256	-0.000967783870155206\\
0.257	-0.00707469139806925\\
0.258	-0.0131817387375487\\
0.259	-0.0192886991927051\\
0.26	-0.0253953460285512\\
0.261	-0.0315014524790571\\
0.262	-0.0376067917552142\\
0.263	-0.0437111370531065\\
0.264	-0.0498142615619885\\
0.265	-0.0559159384723715\\
0.266	-0.0620159409841148\\
0.267	-0.0681140423145247\\
0.268	-0.0742100157064586\\
0.269	-0.0803036344364363\\
0.27	-0.0863946718227561\\
0.271	-0.0924829012336163\\
0.272	-0.0985680960952431\\
0.273	-0.104650029900022\\
0.274	-0.110728476214634\\
0.275	-0.1168032086882\\
0.276	-0.122874001060423\\
0.277	-0.128940627169738\\
0.278	-0.135002860961469\\
0.279	-0.14106047649598\\
0.28	-0.147113247956841\\
0.281	-0.153160949658988\\
0.282	-0.159203356056888\\
0.283	-0.165240241752709\\
0.284	-0.171271381504492\\
0.285	-0.17729655023432\\
0.286	-0.183315523036495\\
0.287	-0.18932807518571\\
0.288	-0.195333982145232\\
0.289	-0.201333019575074\\
0.29	-0.207324963340176\\
0.291	-0.213309589518583\\
0.292	-0.219286674409624\\
0.293	-0.225255994542091\\
0.294	-0.231217326682416\\
0.295	-0.237170447842851\\
0.296	-0.243115135289642\\
0.297	-0.249051166551206\\
0.298	-0.254978319426302\\
0.299	-0.260896371992208\\
0.3	-0.266805102612885\\
0.301	-0.27270428994715\\
0.302	-0.278593712956835\\
0.303	-0.284473150914955\\
0.304	-0.290342383413862\\
0.305	-0.296201190373402\\
0.306	-0.302049352049067\\
0.307	-0.307886649040141\\
0.308	-0.313712862297843\\
0.309	-0.319527773133466\\
0.31	-0.325331163226512\\
0.311	-0.331122814632816\\
0.312	-0.336902509792673\\
0.313	-0.34267003153895\\
0.314	-0.348425163105202\\
0.315	-0.354167688133774\\
0.316	-0.359897390683896\\
0.317	-0.365614055239777\\
0.318	-0.371317466718687\\
0.319	-0.377007410479035\\
0.32	-0.382683672328432\\
0.321	-0.388346038531753\\
0.322	-0.393994295819192\\
0.323	-0.399628231394295\\
0.324	-0.405247632942005\\
0.325	-0.410852288636674\\
0.326	-0.416441987150086\\
0.327	-0.422016517659457\\
0.328	-0.427575669855427\\
0.329	-0.433119233950049\\
0.33	-0.438647000684754\\
0.331	-0.444158761338317\\
0.332	-0.449654307734803\\
0.333	-0.455133432251505\\
0.334	-0.460595927826871\\
0.335	-0.466041587968414\\
0.336	-0.471470206760615\\
0.337	-0.476881578872805\\
0.338	-0.48227549956704\\
0.339	-0.487651764705963\\
0.34	-0.493010170760646\\
0.341	-0.498350514818422\\
0.342	-0.503672594590699\\
0.343	-0.508976208420766\\
0.344	-0.51426115529157\\
0.345	-0.519527234833497\\
0.346	-0.524774247332116\\
0.347	-0.530001993735922\\
0.348	-0.535210275664052\\
0.349	-0.540398895413995\\
0.35	-0.545567655969274\\
0.351	-0.550716361007115\\
0.352	-0.5558448149061\\
0.353	-0.560952822753797\\
0.354	-0.566040190354375\\
0.355	-0.571106724236198\\
0.356	-0.576152231659402\\
0.357	-0.58117652062345\\
0.358	-0.586179399874668\\
0.359	-0.59116067891376\\
0.36	-0.596120168003303\\
0.361	-0.601057678175224\\
0.362	-0.605973021238249\\
0.363	-0.610866009785335\\
0.364	-0.61573645720108\\
0.365	-0.620584177669112\\
0.366	-0.62540898617945\\
0.367	-0.630210698535845\\
0.368	-0.634989131363103\\
0.369	-0.639744102114373\\
0.37	-0.644475429078424\\
0.371	-0.649182931386886\\
0.372	-0.653866429021475\\
0.373	-0.658525742821189\\
0.374	-0.663160694489478\\
0.375	-0.667771106601392\\
0.376	-0.6723568026107\\
0.377	-0.676917606856985\\
0.378	-0.681453344572706\\
0.379	-0.685963841890246\\
0.38	-0.690448925848918\\
0.381	-0.694908424401953\\
0.382	-0.69934216642346\\
0.383	-0.703749981715348\\
0.384	-0.708131701014234\\
0.385	-0.712487155998308\\
0.386	-0.716816179294179\\
0.387	-0.721118604483686\\
0.388	-0.725394266110683\\
0.389	-0.729642999687786\\
0.39	-0.733864641703099\\
0.391	-0.738059029626906\\
0.392	-0.742226001918323\\
0.393	-0.746365398031934\\
0.394	-0.750477058424383\\
0.395	-0.754560824560938\\
0.396	-0.75861653892202\\
0.397	-0.762644045009705\\
0.398	-0.766643187354186\\
0.399	-0.770613811520203\\
0.4	-0.774555764113446\\
0.401	-0.77846889278691\\
0.402	-0.782353046247227\\
0.403	-0.786208074260962\\
0.404	-0.790033827660868\\
0.405	-0.793830158352108\\
0.406	-0.797596919318444\\
0.407	-0.801333964628387\\
0.408	-0.805041149441309\\
0.409	-0.808718330013523\\
0.41	-0.81236536370432\\
0.411	-0.815982108981975\\
0.412	-0.819568425429708\\
0.413	-0.82312417375161\\
0.414	-0.826649215778537\\
0.415	-0.830143414473952\\
0.416	-0.833606633939738\\
0.417	-0.837038739421968\\
0.418	-0.840439597316639\\
0.419	-0.843809075175357\\
0.42	-0.847147041710993\\
0.421	-0.85045336680329\\
0.422	-0.853727921504429\\
0.423	-0.856970578044565\\
0.424	-0.860181209837303\\
0.425	-0.863359691485148\\
0.426	-0.866505898784905\\
0.427	-0.869619708733039\\
0.428	-0.872700999530988\\
0.429	-0.875749650590441\\
0.43	-0.878765542538566\\
0.431	-0.881748557223192\\
0.432	-0.884698577717958\\
0.433	-0.887615488327405\\
0.434	-0.890499174592032\\
0.435	-0.893349523293302\\
0.436	-0.896166422458605\\
0.437	-0.898949761366178\\
0.438	-0.901699430549973\\
0.439	-0.904415321804485\\
0.44	-0.907097328189528\\
0.441	-0.90974534403497\\
0.442	-0.912359264945419\\
0.443	-0.914938987804857\\
0.444	-0.917484410781235\\
0.445	-0.919995433331011\\
0.446	-0.922471956203651\\
0.447	-0.92491388144607\\
0.448	-0.927321112407033\\
0.449	-0.929693553741499\\
0.45	-0.932031111414928\\
0.451	-0.934333692707524\\
0.452	-0.936601206218442\\
0.453	-0.938833561869931\\
0.454	-0.941030670911442\\
0.455	-0.943192445923672\\
0.456	-0.945318800822565\\
0.457	-0.947409650863262\\
0.458	-0.949464912643994\\
0.459	-0.95148450410993\\
0.46	-0.953468344556969\\
0.461	-0.955416354635482\\
0.462	-0.957328456354001\\
0.463	-0.959204573082854\\
0.464	-0.961044629557754\\
0.465	-0.962848551883322\\
0.466	-0.964616267536572\\
0.467	-0.96634770537033\\
0.468	-0.968042795616609\\
0.469	-0.969701469889919\\
0.47	-0.971323661190536\\
0.471	-0.972909303907709\\
0.472	-0.974458333822806\\
0.473	-0.975970688112424\\
0.474	-0.977446305351423\\
0.475	-0.978885125515919\\
0.476	-0.980287089986215\\
0.477	-0.981652141549679\\
0.478	-0.982980224403562\\
0.479	-0.98427128415777\\
0.48	-0.985525267837563\\
0.481	-0.986742123886217\\
0.482	-0.98792180216761\\
0.483	-0.98906425396877\\
0.484	-0.990169432002347\\
0.485	-0.991237290409045\\
0.486	-0.992267784759983\\
0.487	-0.993260872059008\\
0.488	-0.994216510744943\\
0.489	-0.99513466069378\\
0.49	-0.99601528322082\\
0.491	-0.996858341082742\\
0.492	-0.997663798479626\\
0.493	-0.998431621056911\\
0.494	-0.999161775907293\\
0.495	-0.99985423157257\\
0.496	-1.00050895804542\\
0.497	-1.00112592677113\\
0.498	-1.00170511064925\\
0.499	-1.0022464840352\\
0.5	-1.00275002274183\\
0.501	-1.00321570404086\\
0.502	-1.00364350666436\\
0.503	-1.00403341080606\\
0.504	-1.00438539812271\\
0.505	-1.00469945173525\\
0.506	-1.00497555623008\\
0.507	-1.00521369766008\\
0.508	-1.00541386354577\\
0.509	-1.00557604287622\\
0.51	-1.00570022611008\\
0.511	-1.00578640517635\\
0.512	-1.0058345734753\\
0.513	-1.00584472587914\\
0.514	-1.00581685873277\\
0.515	-1.00575096985437\\
0.516	-1.00564705853602\\
0.517	-1.00550512554412\\
0.518	-1.00532517311995\\
0.519	-1.00510720497993\\
0.52	-1.00485122631605\\
0.521	-1.00455724379607\\
0.522	-1.00422526556369\\
0.523	-1.00385530123878\\
0.524	-1.00344736191735\\
0.525	-1.00300146017161\\
0.526	-1.00251761004991\\
0.527	-1.00199582707663\\
0.528	-1.00143612825197\\
0.529	-1.00083853205174\\
0.53	-1.00020305842706\\
0.531	-0.999529728803951\\
0.532	-0.998818566082955\\
0.533	-0.998069594638606\\
0.534	-0.997282840318889\\
0.535	-0.996458330444618\\
0.536	-0.995596093808753\\
0.537	-0.994696160675657\\
0.538	-0.993758562780284\\
0.539	-0.992783333327311\\
0.54	-0.991770506990202\\
0.541	-0.990720119910209\\
0.542	-0.989632209695315\\
0.543	-0.988506815419103\\
0.544	-0.987343977619578\\
0.545	-0.98614373829791\\
0.546	-0.984906140917122\\
0.547	-0.983631230400714\\
0.548	-0.982319053131226\\
0.549	-0.98096965694873\\
0.55	-0.979583091149267\\
0.551	-0.97815940648322\\
0.552	-0.976698655153617\\
0.553	-0.975200890814384\\
0.554	-0.973666168568516\\
0.555	-0.972094544966209\\
0.556	-0.970486078002905\\
0.557	-0.968840827117293\\
0.558	-0.967158853189236\\
0.559	-0.96544021853764\\
0.56	-0.963684986918261\\
0.561	-0.961893223521444\\
0.562	-0.960064994969806\\
0.563	-0.958200369315854\\
0.564	-0.956299416039537\\
0.565	-0.954362206045742\\
0.566	-0.952388811661724\\
0.567	-0.950379306634472\\
0.568	-0.94833376612802\\
0.569	-0.946252266720686\\
0.57	-0.944134886402259\\
0.571	-0.941981704571116\\
0.572	-0.939792802031283\\
0.573	-0.937568260989433\\
0.574	-0.935308165051817\\
0.575	-0.933012599221146\\
0.576	-0.930681649893397\\
0.577	-0.928315404854567\\
0.578	-0.925913953277366\\
0.579	-0.923477385717846\\
0.58	-0.921005794111968\\
0.581	-0.918499271772112\\
0.582	-0.915957913383525\\
0.583	-0.91338181500071\\
0.584	-0.91077107404375\\
0.585	-0.908125789294577\\
0.586	-0.905446060893179\\
0.587	-0.90273199033375\\
0.588	-0.899983680460771\\
0.589	-0.897201235465049\\
0.59	-0.894384760879675\\
0.591	-0.891534363575942\\
0.592	-0.888650151759189\\
0.593	-0.885732234964603\\
0.594	-0.882780724052941\\
0.595	-0.879795731206215\\
0.596	-0.876777369923301\\
0.597	-0.873725755015505\\
0.598	-0.870641002602057\\
0.599	-0.867523230105561\\
0.6	-0.864372556247375\\
0.601	-0.861189101042945\\
0.602	-0.857972985797069\\
0.603	-0.854724333099123\\
0.604	-0.851443266818204\\
0.605	-0.848129912098248\\
0.606	-0.844784395353062\\
0.607	-0.841406844261322\\
0.608	-0.837997387761499\\
0.609	-0.834556156046747\\
0.61	-0.831083280559716\\
0.611	-0.827578893987326\\
0.612	-0.824043130255479\\
0.613	-0.820476124523714\\
0.614	-0.816878013179817\\
0.615	-0.813248933834365\\
0.616	-0.809589025315227\\
0.617	-0.805898427662001\\
0.618	-0.802177282120412\\
0.619	-0.798425731136639\\
0.62	-0.794643918351605\\
0.621	-0.790831988595204\\
0.622	-0.786990087880483\\
0.623	-0.783118363397766\\
0.624	-0.779216963508732\\
0.625	-0.775286037740434\\
0.626	-0.771325736779278\\
0.627	-0.76733621246494\\
0.628	-0.763317617784238\\
0.629	-0.759270106864955\\
0.63	-0.755193834969605\\
0.631	-0.751088958489163\\
0.632	-0.746955634936729\\
0.633	-0.742794022941153\\
0.634	-0.738604282240612\\
0.635	-0.734386573676132\\
0.636	-0.730141059185069\\
0.637	-0.725867901794534\\
0.638	-0.721567265614783\\
0.639	-0.717239315832545\\
0.64	-0.712884218704313\\
0.641	-0.708502141549586\\
0.642	-0.704093252744065\\
0.643	-0.699657721712802\\
0.644	-0.695195718923303\\
0.645	-0.690707415878592\\
0.646	-0.686192985110218\\
0.647	-0.681652600171232\\
0.648	-0.677086435629107\\
0.649	-0.672494667058621\\
0.65	-0.6678774710347\\
0.651	-0.663235025125205\\
0.652	-0.658567507883694\\
0.653	-0.653875098842122\\
0.654	-0.649157978503517\\
0.655	-0.644416328334604\\
0.656	-0.639650330758389\\
0.657	-0.634860169146702\\
0.658	-0.630046027812706\\
0.659	-0.625208092003354\\
0.66	-0.620346547891817\\
0.661	-0.615461582569865\\
0.662	-0.610553384040217\\
0.663	-0.605622141208839\\
0.664	-0.600668043877221\\
0.665	-0.595691282734602\\
0.666	-0.590692049350165\\
0.667	-0.58567053616519\\
0.668	-0.580626936485173\\
0.669	-0.575561444471913\\
0.67	-0.570474255135553\\
0.671	-0.565365564326592\\
0.672	-0.560235568727862\\
0.673	-0.555084465846469\\
0.674	-0.549912454005698\\
0.675	-0.544719732336886\\
0.676	-0.539506500771264\\
0.677	-0.534272960031754\\
0.678	-0.529019311624757\\
0.679	-0.523745757831877\\
0.68	-0.518452501701643\\
0.681	-0.513139747041178\\
0.682	-0.507807698407851\\
0.683	-0.502456561100888\\
0.684	-0.49708654115296\\
0.685	-0.491697845321737\\
0.686	-0.486290681081416\\
0.687	-0.480865256614215\\
0.688	-0.475421780801847\\
0.689	-0.469960463216951\\
0.69	-0.464481514114514\\
0.691	-0.458985144423252\\
0.692	-0.453471565736969\\
0.693	-0.447940990305888\\
0.694	-0.442393631027961\\
0.695	-0.436829701440141\\
0.696	-0.43124941570965\\
0.697	-0.425652988625196\\
0.698	-0.420040635588193\\
0.699	-0.414412572603929\\
0.7	-0.408769016272738\\
0.701	-0.40311018378113\\
0.702	-0.397436292892907\\
0.703	-0.39174756194025\\
0.704	-0.386044209814796\\
0.705	-0.380326455958682\\
0.706	-0.374594520355578\\
0.707	-0.368848623521685\\
0.708	-0.363088986496738\\
0.709	-0.357315830834959\\
0.71	-0.35152937859602\\
0.711	-0.345729852335964\\
0.712	-0.339917475098128\\
0.713	-0.334092470404027\\
0.714	-0.328255062244242\\
0.715	-0.322405475069278\\
0.716	-0.316543933780412\\
0.717	-0.310670663720513\\
0.718	-0.304785890664873\\
0.719	-0.298889840811992\\
0.72	-0.29298274077437\\
0.721	-0.287064817569273\\
0.722	-0.281136298609499\\
0.723	-0.275197411694112\\
0.724	-0.269248384999183\\
0.725	-0.263289447068498\\
0.726	-0.257320826804283\\
0.727	-0.251342753457881\\
0.728	-0.245355456620454\\
0.729	-0.239359166213646\\
0.73	-0.23335411248026\\
0.731	-0.227340525974901\\
0.732	-0.221318637554635\\
0.733	-0.215288678369619\\
0.734	-0.209250879853737\\
0.735	-0.203205473715215\\
0.736	-0.197152691927248\\
0.737	-0.191092766718597\\
0.738	-0.185025930564199\\
0.739	-0.17895241617576\\
0.74	-0.172872456492347\\
0.741	-0.166786284670976\\
0.742	-0.160694134077188\\
0.743	-0.154596238275637\\
0.744	-0.148492831020653\\
0.745	-0.142384146246819\\
0.746	-0.136270418059538\\
0.747	-0.130151880725603\\
0.748	-0.124028768663752\\
0.749	-0.117901316435241\\
0.75	-0.111769758734398\\
0.751	-0.105634330379192\\
0.752	-0.0994952663017886\\
0.753	-0.0933528015391134\\
0.754	-0.0872071712234191\\
0.755	-0.0810586105728443\\
0.756	-0.0749073548819823\\
0.757	-0.0687536395124484\\
0.758	-0.0625976998834541\\
0.759	-0.0564397714623759\\
0.76	-0.0502800897553357\\
0.761	-0.0441188902977849\\
0.762	-0.0379564086450852\\
0.763	-0.0317928803631029\\
0.764	-0.0256285410188035\\
0.765	-0.019463626170857\\
0.766	-0.0132983713602408\\
0.767	-0.00713301210085752\\
0.768	-0.000967783870155451\\
0.769	0.00519707790023919\\
0.77	0.0113613378338904\\
0.771	0.0175247606189044\\
0.772	0.023687111017273\\
0.773	0.0298481538742155\\
0.774	0.0360076541275026\\
0.775	0.042165376816775\\
0.776	0.0483210870928471\\
0.777	0.0544745502270078\\
0.778	0.0606255316203023\\
0.779	0.0667737968128032\\
0.78	0.0729191114928757\\
0.781	0.0790612415064231\\
0.782	0.0851999528661235\\
0.783	0.0913350117606487\\
0.784	0.0974661845638776\\
0.785	0.103593237844088\\
0.786	0.109715938373132\\
0.787	0.115834053135609\\
0.788	0.121947349338009\\
0.789	0.128055594417848\\
0.79	0.134158556052783\\
0.791	0.140256002169718\\
0.792	0.146347700953881\\
0.793	0.152433420857899\\
0.794	0.158512930610835\\
0.795	0.16458599922723\\
0.796	0.17065239601611\\
0.797	0.176711890589977\\
0.798	0.182764252873787\\
0.799	0.188809253113902\\
0.8	0.194846661887024\\
0.801	0.200876250109109\\
0.802	0.20689778904426\\
0.803	0.2129110503136\\
0.804	0.218915805904115\\
0.805	0.224911828177494\\
0.806	0.230898889878925\\
0.807	0.236876764145883\\
0.808	0.242845224516885\\
0.809	0.248804044940234\\
0.81	0.254752999782726\\
0.811	0.260691863838343\\
0.812	0.266620412336911\\
0.813	0.272538420952748\\
0.814	0.278445665813271\\
0.815	0.284341923507588\\
0.816	0.290226971095062\\
0.817	0.296100586113845\\
0.818	0.301962546589389\\
0.819	0.307812631042928\\
0.82	0.31365061849994\\
0.821	0.319476288498564\\
0.822	0.325289421098014\\
0.823	0.331089796886935\\
0.824	0.336877196991767\\
0.825	0.342651403085038\\
0.826	0.348412197393666\\
0.827	0.354159362707205\\
0.828	0.359892682386081\\
0.829	0.36561194036977\\
0.83	0.371316921184987\\
0.831	0.377007409953801\\
0.832	0.382683192401748\\
0.833	0.388344054865898\\
0.834	0.393989784302904\\
0.835	0.399620168296998\\
0.836	0.405234995067975\\
0.837	0.410834053479133\\
0.838	0.416417133045188\\
0.839	0.421984023940142\\
0.84	0.427534517005137\\
0.841	0.433068403756254\\
0.842	0.4385854763923\\
0.843	0.444085527802541\\
0.844	0.449568351574411\\
0.845	0.455033742001183\\
0.846	0.46048149408961\\
0.847	0.465911403567517\\
0.848	0.47132326689138\\
0.849	0.476716881253839\\
0.85	0.482092044591205\\
0.851	0.487448555590908\\
0.852	0.492786213698921\\
0.853	0.498104819127141\\
0.854	0.503404172860735\\
0.855	0.508684076665448\\
0.856	0.513944333094873\\
0.857	0.519184745497681\\
0.858	0.524405118024821\\
0.859	0.529605255636667\\
0.86	0.534784964110142\\
0.861	0.53994405004579\\
0.862	0.545082320874818\\
0.863	0.550199584866094\\
0.864	0.555295651133104\\
0.865	0.560370329640874\\
0.866	0.565423431212851\\
0.867	0.570454767537736\\
0.868	0.575464151176288\\
0.869	0.580451395568078\\
0.87	0.585416315038208\\
0.871	0.590358724803988\\
0.872	0.595278440981562\\
0.873	0.600175280592512\\
0.874	0.605049061570402\\
0.875	0.609899602767284\\
0.876	0.614726723960173\\
0.877	0.619530245857465\\
0.878	0.624309990105323\\
0.879	0.629065779294008\\
0.88	0.633797436964187\\
0.881	0.638504787613178\\
0.882	0.643187656701158\\
0.883	0.647845870657338\\
0.884	0.652479256886078\\
0.885	0.657087643772968\\
0.886	0.661670860690865\\
0.887	0.666228738005882\\
0.888	0.670761107083336\\
0.889	0.675267800293647\\
0.89	0.6797486510182\\
0.891	0.684203493655154\\
0.892	0.688632163625216\\
0.893	0.693034497377354\\
0.894	0.697410332394485\\
0.895	0.701759507199101\\
0.896	0.706081861358861\\
0.897	0.710377235492125\\
0.898	0.714645471273458\\
0.899	0.718886411439077\\
0.9	0.723099899792251\\
0.901	0.727285781208664\\
0.902	0.731443901641726\\
0.903	0.735574108127834\\
0.904	0.739676248791595\\
0.905	0.743750172850997\\
0.906	0.747795730622535\\
0.907	0.751812773526287\\
0.908	0.755801154090949\\
0.909	0.759760725958818\\
0.91	0.763691343890732\\
0.911	0.767592863770956\\
0.912	0.771465142612027\\
0.913	0.775308038559555\\
0.914	0.779121410896962\\
0.915	0.782905120050188\\
0.916	0.786659027592344\\
0.917	0.790382996248316\\
0.918	0.794076889899322\\
0.919	0.797740573587423\\
0.92	0.80137391351998\\
0.921	0.804976777074076\\
0.922	0.808549032800869\\
0.923	0.812090550429921\\
0.924	0.81560120087346\\
0.925	0.819080856230599\\
0.926	0.822529389791513\\
0.927	0.825946676041559\\
0.928	0.829332590665353\\
0.929	0.832687010550792\\
0.93	0.836009813793037\\
0.931	0.83930087969844\\
0.932	0.842560088788421\\
0.933	0.845787322803305\\
0.934	0.8489824647061\\
0.935	0.852145398686236\\
0.936	0.855276010163241\\
0.937	0.858374185790386\\
0.938	0.861439813458268\\
0.939	0.864472782298346\\
0.94	0.867472982686435\\
0.941	0.870440306246139\\
0.942	0.873374645852247\\
0.943	0.876275895634075\\
0.944	0.879143950978751\\
0.945	0.881978708534469\\
0.946	0.884780066213675\\
0.947	0.887547923196214\\
0.948	0.890282179932425\\
0.949	0.892982738146192\\
0.95	0.895649500837935\\
0.951	0.898282372287559\\
0.952	0.900881258057359\\
0.953	0.90344606499486\\
0.954	0.905976701235625\\
0.955	0.908473076206002\\
0.956	0.910935100625827\\
0.957	0.913362686511074\\
0.958	0.915755747176464\\
0.959	0.918114197238013\\
0.96	0.920437952615541\\
0.961	0.922726930535124\\
0.962	0.924981049531503\\
0.963	0.927200229450443\\
0.964	0.929384391451036\\
0.965	0.931533458007964\\
0.966	0.933647352913708\\
0.967	0.935726001280708\\
0.968	0.937769329543476\\
0.969	0.939777265460658\\
0.97	0.941749738117048\\
0.971	0.943686677925552\\
0.972	0.945588016629104\\
0.973	0.947453687302534\\
0.974	0.949283624354387\\
0.975	0.951077763528687\\
0.976	0.952836041906663\\
0.977	0.954558397908421\\
0.978	0.95624477129456\\
0.979	0.957895103167753\\
0.98	0.959509335974271\\
0.981	0.96108741350546\\
0.982	0.962629280899168\\
0.983	0.964134884641126\\
0.984	0.965604172566282\\
0.985	0.967037093860079\\
0.986	0.968433599059697\\
0.987	0.969793640055232\\
0.988	0.971117170090842\\
0.989	0.97240414376583\\
0.99	0.973654517035693\\
0.991	0.974868247213111\\
0.992	0.976045292968898\\
0.993	0.977185614332894\\
0.994	0.978289172694822\\
0.995	0.979355930805088\\
0.996	0.980385852775535\\
0.997	0.981378904080152\\
0.998	0.982335051555733\\
0.999	0.983254263402491\\
1	0.984136509184619\\
1.001	0.984981759830814\\
1.002	0.98578998763474\\
1.003	0.986561166255457\\
1.004	0.987295270717794\\
1.005	0.987992277412678\\
1.006	0.988652164097419\\
1.007	0.989274909895941\\
1.008	0.989860495298972\\
1.009	0.990408902164188\\
1.01	0.990920113716305\\
1.011	0.991394114547128\\
1.012	0.991830890615552\\
1.013	0.992230429247524\\
1.014	0.992592719135942\\
1.015	0.992917750340528\\
1.016	0.993205514287638\\
1.017	0.993456003770037\\
1.018	0.993669212946623\\
1.019	0.993845137342107\\
1.02	0.993983773846643\\
1.021	0.994085120715423\\
1.022	0.994149177568213\\
1.023	0.994175945388851\\
1.024	0.994165426524703\\
};
\addlegendentry{$y = H_i$}

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	1.04934879398505\\
0.001	1.04926964375577\\
0.002	1.04914906560028\\
0.003	1.04898707129869\\
0.004	1.04878367461619\\
0.005	1.04853889130133\\
0.006	1.04825273908425\\
0.007	1.0479252376747\\
0.008	1.04755640875995\\
0.009	1.04714627600259\\
0.01	1.04669486503815\\
0.011	1.04620220347259\\
0.012	1.0456683208797\\
0.013	1.04509324879827\\
0.014	1.04447702072925\\
0.015	1.04381967213261\\
0.016	1.04312124042427\\
0.017	1.0423817649727\\
0.018	1.0416012870955\\
0.019	1.0407798500558\\
0.02	1.03991749905858\\
0.021	1.03901428124677\\
0.022	1.03807024569729\\
0.023	1.03708544341693\\
0.024	1.03605992733809\\
0.025	1.03499375231442\\
0.026	1.0338869751163\\
0.027	1.03273965442618\\
0.028	1.03155185083383\\
0.029	1.03032362683143\\
0.03	1.02905504680856\\
0.031	1.027746177047\\
0.032	1.0263970857155\\
0.033	1.02500784286432\\
0.034	1.02357852041972\\
0.035	1.0221091921783\\
0.036	1.02059993380117\\
0.037	1.01905082280811\\
0.038	1.01746193857147\\
0.039	1.01583336231005\\
0.04	1.0141651770828\\
0.041	1.01245746778242\\
0.042	1.01071032112886\\
0.043	1.00892382566263\\
0.044	1.00709807173809\\
0.045	1.00523315151656\\
0.046	1.00332915895928\\
0.047	1.00138618982035\\
0.048	0.999404341639477\\
0.049	0.997383713734628\\
0.05	0.99532440719457\\
0.051	0.993226524871305\\
0.052	0.991090171372381\\
0.053	0.98891545305309\\
0.054	0.986702478008567\\
0.055	0.98445135606577\\
0.056	0.98216219877535\\
0.057	0.979835119403416\\
0.058	0.977470232923198\\
0.059	0.975067656006589\\
0.06	0.972627507015599\\
0.061	0.97014990599369\\
0.062	0.967634974657019\\
0.063	0.965082836385566\\
0.064	0.962493616214177\\
0.065	0.959867440823488\\
0.066	0.957204438530764\\
0.067	0.95450473928063\\
0.068	0.951768474635715\\
0.069	0.948995777767183\\
0.07	0.946186783445188\\
0.071	0.943341628029218\\
0.072	0.940460449458356\\
0.073	0.937543387241444\\
0.074	0.934590582447159\\
0.075	0.931602177693991\\
0.076	0.928578317140147\\
0.077	0.925519146473349\\
0.078	0.922424812900557\\
0.079	0.919295465137605\\
0.08	0.916131253398747\\
0.081	0.912932329386127\\
0.082	0.909698846279155\\
0.083	0.906430958723819\\
0.084	0.903128822821898\\
0.085	0.899792596120111\\
0.086	0.896422437599179\\
0.087	0.893018507662813\\
0.088	0.889580968126632\\
0.089	0.886109982206995\\
0.09	0.882605714509771\\
0.091	0.879068331019031\\
0.092	0.875497999085674\\
0.093	0.871894887415973\\
0.094	0.868259166060069\\
0.095	0.864591006400383\\
0.096	0.86089058113997\\
0.097	0.857158064290807\\
0.098	0.853393631162015\\
0.099	0.849597458348021\\
0.1	0.845769723716663\\
0.101	0.841910606397224\\
0.102	0.838020286768419\\
0.103	0.834098946446318\\
0.104	0.830146768272218\\
0.105	0.826163936300455\\
0.106	0.822150635786164\\
0.107	0.818107053172989\\
0.108	0.814033376080742\\
0.109	0.80992979329301\\
0.11	0.805796494744712\\
0.111	0.801633671509614\\
0.112	0.797441515787796\\
0.113	0.793220220893072\\
0.114	0.788969981240369\\
0.115	0.784690992333063\\
0.116	0.780383450750275\\
0.117	0.776047554134128\\
0.118	0.771683501176965\\
0.119	0.767291491608526\\
0.12	0.762871726183099\\
0.121	0.758424406666628\\
0.122	0.753949735823789\\
0.123	0.749447917405043\\
0.124	0.744919156133641\\
0.125	0.740363657692622\\
0.126	0.735781628711761\\
0.127	0.73117327675451\\
0.128	0.726538810304898\\
0.129	0.721878438754417\\
0.13	0.717192372388878\\
0.131	0.712480822375256\\
0.132	0.707744000748501\\
0.133	0.702982120398341\\
0.134	0.698195395056063\\
0.135	0.693384039281277\\
0.136	0.688548268448668\\
0.137	0.683688298734731\\
0.138	0.678804347104496\\
0.139	0.673896631298239\\
0.14	0.668965369818185\\
0.141	0.664010781915205\\
0.142	0.659033087575498\\
0.143	0.654032507507275\\
0.144	0.649009263127431\\
0.145	0.643963576548222\\
0.146	0.638895670563928\\
0.147	0.633805768637525\\
0.148	0.628694094887356\\
0.149	0.623560874073795\\
0.15	0.618406331585921\\
0.151	0.613230693428198\\
0.152	0.608034186207153\\
0.153	0.602817037118061\\
0.154	0.597579473931645\\
0.155	0.592321724980778\\
0.156	0.587044019147194\\
0.157	0.581746585848216\\
0.158	0.576429655023491\\
0.159	0.571093457121743\\
0.16	0.565738223087535\\
0.161	0.560364184348052\\
0.162	0.5549715727999\\
0.163	0.54956062079592\\
0.164	0.544131561132028\\
0.165	0.538684627034067\\
0.166	0.533220052144688\\
0.167	0.527738070510251\\
0.168	0.52223891656775\\
0.169	0.516722825131762\\
0.17	0.511190031381425\\
0.171	0.505640770847442\\
0.172	0.500075279399113\\
0.173	0.494493793231398\\
0.174	0.488896548852008\\
0.175	0.483283783068533\\
0.176	0.477655732975596\\
0.177	0.472012635942046\\
0.178	0.466354729598186\\
0.179	0.460682251823034\\
0.18	0.454995440731624\\
0.181	0.449294534662341\\
0.182	0.443579772164305\\
0.183	0.43785139198478\\
0.184	0.432109633056639\\
0.185	0.426354734485863\\
0.186	0.420586935539085\\
0.187	0.414806475631179\\
0.188	0.409013594312894\\
0.189	0.403208531258533\\
0.19	0.397391526253682\\
0.191	0.391562819182984\\
0.192	0.385722650017964\\
0.193	0.379871258804901\\
0.194	0.374008885652758\\
0.195	0.368135770721155\\
0.196	0.3622521542084\\
0.197	0.356358276339575\\
0.198	0.350454377354667\\
0.199	0.344540697496772\\
0.2	0.338617477000334\\
0.201	0.332684956079458\\
0.202	0.326743374916273\\
0.203	0.320792973649355\\
0.204	0.314833992362211\\
0.205	0.308866671071818\\
0.206	0.302891249717236\\
0.207	0.296907968148265\\
0.208	0.29091706611418\\
0.209	0.284918783252522\\
0.21	0.278913359077954\\
0.211	0.272901032971186\\
0.212	0.266882044167958\\
0.213	0.260856631748096\\
0.214	0.254825034624635\\
0.215	0.248787491533006\\
0.216	0.242744241020292\\
0.217	0.236695521434558\\
0.218	0.230641570914244\\
0.219	0.224582627377636\\
0.22	0.218518928512399\\
0.221	0.212450711765191\\
0.222	0.206378214331341\\
0.223	0.20030167314461\\
0.224	0.194221324867012\\
0.225	0.188137405878722\\
0.226	0.182050152268052\\
0.227	0.1759597998215\\
0.228	0.169866584013885\\
0.229	0.163770739998545\\
0.23	0.157672502597619\\
0.231	0.151572106292409\\
0.232	0.145469785213815\\
0.233	0.139365773132844\\
0.234	0.133260303451211\\
0.235	0.127153609192005\\
0.236	0.121045922990443\\
0.237	0.114937477084701\\
0.238	0.108828503306827\\
0.239	0.102719233073733\\
0.24	0.0966098973782672\\
0.241	0.090500726780372\\
0.242	0.0843919513983196\\
0.243	0.0782838009000317\\
0.244	0.0721765044944814\\
0.245	0.0660702909231783\\
0.246	0.0599653884517357\\
0.247	0.0538620248615234\\
0.248	0.047760427441401\\
0.249	0.0416608229795381\\
0.25	0.0355634377553176\\
0.251	0.0294684975313232\\
0.252	0.0233762275454119\\
0.253	0.0172868525028717\\
0.254	0.011200596568664\\
0.255	0.00511768335975112\\
0.256	-0.000961664062489389\\
0.257	-0.00703722319976712\\
0.258	-0.0131087721242932\\
0.259	-0.0191760894861101\\
0.26	-0.0252389545203344\\
0.261	-0.0312971470543145\\
0.262	-0.0373504475147015\\
0.263	-0.0433986369344335\\
0.264	-0.0494414969596339\\
0.265	-0.0554788098564233\\
0.266	-0.0615103585176449\\
0.267	-0.067535926469503\\
0.268	-0.0735552978781151\\
0.269	-0.0795682575559779\\
0.27	-0.0855745909683461\\
0.271	-0.0915740842395251\\
0.272	-0.0975665241590774\\
0.273	-0.103551698187941\\
0.274	-0.109529394464465\\
0.275	-0.115499401810353\\
0.276	-0.121461509736528\\
0.277	-0.127415508448904\\
0.278	-0.133361188854075\\
0.279	-0.139298342564917\\
0.28	-0.145226761906108\\
0.281	-0.151146239919555\\
0.282	-0.157056570369741\\
0.283	-0.162957547748987\\
0.284	-0.168848967282625\\
0.285	-0.174730624934089\\
0.286	-0.180602317409923\\
0.287	-0.186463842164695\\
0.288	-0.192314997405841\\
0.289	-0.198155582098414\\
0.29	-0.203985395969754\\
0.291	-0.209804239514071\\
0.292	-0.21561191399695\\
0.293	-0.221408221459765\\
0.294	-0.227192964724023\\
0.295	-0.232965947395608\\
0.296	-0.238726973868962\\
0.297	-0.244475849331167\\
0.298	-0.250212379765959\\
0.299	-0.255936371957653\\
0.3	-0.26164763349499\\
0.301	-0.267345972774903\\
0.302	-0.273031199006203\\
0.303	-0.278703122213189\\
0.304	-0.28436155323917\\
0.305	-0.29000630374992\\
0.306	-0.295637186237043\\
0.307	-0.301254014021271\\
0.308	-0.306856601255674\\
0.309	-0.312444762928803\\
0.31	-0.318018314867748\\
0.311	-0.323577073741126\\
0.312	-0.329120857061989\\
0.313	-0.33464948319066\\
0.314	-0.340162771337497\\
0.315	-0.345660541565571\\
0.316	-0.351142614793287\\
0.317	-0.35660881279692\\
0.318	-0.36205895821308\\
0.319	-0.367492874541113\\
0.32	-0.372910386145419\\
0.321	-0.378311318257712\\
0.322	-0.383695496979193\\
0.323	-0.389062749282674\\
0.324	-0.394412903014613\\
0.325	-0.399745786897097\\
0.326	-0.405061230529742\\
0.327	-0.410359064391542\\
0.328	-0.415639119842634\\
0.329	-0.420901229126014\\
0.33	-0.426145225369171\\
0.331	-0.431370942585675\\
0.332	-0.436578215676678\\
0.333	-0.441766880432374\\
0.334	-0.446936773533382\\
0.335	-0.452087732552072\\
0.336	-0.457219595953829\\
0.337	-0.462332203098255\\
0.338	-0.467425394240311\\
0.339	-0.472499010531404\\
0.34	-0.47755289402041\\
0.341	-0.48258688765464\\
0.342	-0.487600835280749\\
0.343	-0.492594581645592\\
0.344	-0.497567972397021\\
0.345	-0.502520854084623\\
0.346	-0.507453074160414\\
0.347	-0.512364480979468\\
0.348	-0.517254923800503\\
0.349	-0.522124252786407\\
0.35	-0.526972319004717\\
0.351	-0.531798974428047\\
0.352	-0.536604071934466\\
0.353	-0.541387465307826\\
0.354	-0.546149009238042\\
0.355	-0.550888559321323\\
0.356	-0.555605972060364\\
0.357	-0.560301104864479\\
0.358	-0.564973816049702\\
0.359	-0.569623964838832\\
0.36	-0.574251411361446\\
0.361	-0.578856016653858\\
0.362	-0.583437642659045\\
0.363	-0.587996152226525\\
0.364	-0.592531409112202\\
0.365	-0.597043277978163\\
0.366	-0.601531624392443\\
0.367	-0.605996314828748\\
0.368	-0.610437216666144\\
0.369	-0.614854198188707\\
0.37	-0.619247128585141\\
0.371	-0.623615877948352\\
0.372	-0.627960317275006\\
0.373	-0.632280318465034\\
0.374	-0.636575754321116\\
0.375	-0.640846498548137\\
0.376	-0.645092425752597\\
0.377	-0.649313411442013\\
0.378	-0.653509332024269\\
0.379	-0.657680064806957\\
0.38	-0.661825487996681\\
0.381	-0.665945480698333\\
0.382	-0.670039922914355\\
0.383	-0.674108695543958\\
0.384	-0.678151680382338\\
0.385	-0.682168760119847\\
0.386	-0.686159818341164\\
0.387	-0.690124739524423\\
0.388	-0.694063409040341\\
0.389	-0.697975713151305\\
0.39	-0.701861539010462\\
0.391	-0.70572077466077\\
0.392	-0.709553309034048\\
0.393	-0.713359031949999\\
0.394	-0.717137834115223\\
0.395	-0.720889607122212\\
0.396	-0.724614243448332\\
0.397	-0.728311636454794\\
0.398	-0.731981680385605\\
0.399	-0.735624270366518\\
0.4	-0.739239302403962\\
0.401	-0.742826673383967\\
0.402	-0.746386281071075\\
0.403	-0.749918024107251\\
0.404	-0.753421802010775\\
0.405	-0.756897515175137\\
0.406	-0.760345064867919\\
0.407	-0.763764353229674\\
0.408	-0.767155283272804\\
0.409	-0.770517758880425\\
0.41	-0.77385168480524\\
0.411	-0.777156966668401\\
0.412	-0.780433510958371\\
0.413	-0.783681225029793\\
0.414	-0.786900017102343\\
0.415	-0.790089796259602\\
0.416	-0.793250472447918\\
0.417	-0.796381956475267\\
0.418	-0.799484160010131\\
0.419	-0.802556995580365\\
0.42	-0.805600376572077\\
0.421	-0.808614217228508\\
0.422	-0.811598432648923\\
0.423	-0.814552938787501\\
0.424	-0.81747765245224\\
0.425	-0.820372491303861\\
0.426	-0.823237373854733\\
0.427	-0.826072219467792\\
0.428	-0.82887694835548\\
0.429	-0.831651481578691\\
0.43	-0.834395741045731\\
0.431	-0.837109649511284\\
0.432	-0.839793130575392\\
0.433	-0.842446108682457\\
0.434	-0.845068509120239\\
0.435	-0.847660258018887\\
0.436	-0.850221282349972\\
0.437	-0.852751509925536\\
0.438	-0.85525086939717\\
0.439	-0.857719290255089\\
0.44	-0.860156702827239\\
0.441	-0.862563038278418\\
0.442	-0.864938228609409\\
0.443	-0.867282206656144\\
0.444	-0.869594906088874\\
0.445	-0.871876261411368\\
0.446	-0.874126207960131\\
0.447	-0.876344681903639\\
0.448	-0.8785316202416\\
0.449	-0.880686960804233\\
0.45	-0.882810642251575\\
0.451	-0.884902604072804\\
0.452	-0.88696278658559\\
0.453	-0.888991130935471\\
0.454	-0.890987579095247\\
0.455	-0.892952073864407\\
0.456	-0.894884558868574\\
0.457	-0.896784978558981\\
0.458	-0.898653278211971\\
0.459	-0.90048940392852\\
0.46	-0.902293302633795\\
0.461	-0.904064922076731\\
0.462	-0.905804210829641\\
0.463	-0.907511118287851\\
0.464	-0.909185594669366\\
0.465	-0.910827591014561\\
0.466	-0.912437059185906\\
0.467	-0.914013951867718\\
0.468	-0.915558222565939\\
0.469	-0.917069825607949\\
0.47	-0.918548716142412\\
0.471	-0.919994850139143\\
0.472	-0.921408184389011\\
0.473	-0.922788676503881\\
0.474	-0.924136284916572\\
0.475	-0.925450968880858\\
0.476	-0.926732688471497\\
0.477	-0.927981404584293\\
0.478	-0.92919707893619\\
0.479	-0.930379674065398\\
0.48	-0.931529153331554\\
0.481	-0.932645480915911\\
0.482	-0.933728621821566\\
0.483	-0.93477854187372\\
0.484	-0.935795207719964\\
0.485	-0.936778586830613\\
0.486	-0.937728647499055\\
0.487	-0.938645358842155\\
0.488	-0.939528690800673\\
0.489	-0.940378614139731\\
0.49	-0.941195100449304\\
0.491	-0.941978122144751\\
0.492	-0.942727652467376\\
0.493	-0.94344366548503\\
0.494	-0.944126136092739\\
0.495	-0.944775040013373\\
0.496	-0.945390353798343\\
0.497	-0.945972054828338\\
0.498	-0.946520121314097\\
0.499	-0.947034532297206\\
0.5	-0.947515267650943\\
0.501	-0.947962308081145\\
0.502	-0.948375635127116\\
0.503	-0.948755231162568\\
0.504	-0.949101079396595\\
0.505	-0.949413163874682\\
0.506	-0.949691469479748\\
0.507	-0.949935981933219\\
0.508	-0.950146687796143\\
0.509	-0.950323574470329\\
0.51	-0.950466630199528\\
0.511	-0.950575844070637\\
0.512	-0.95065120601495\\
0.513	-0.950692706809428\\
0.514	-0.950700338078011\\
0.515	-0.950674092292957\\
0.516	-0.950613962776222\\
0.517	-0.950519943700855\\
0.518	-0.950392030092446\\
0.519	-0.950230217830592\\
0.52	-0.950034503650396\\
0.521	-0.949804885144001\\
0.522	-0.949541360762152\\
0.523	-0.949243929815792\\
0.524	-0.948912592477682\\
0.525	-0.948547349784057\\
0.526	-0.948148203636311\\
0.527	-0.947715156802707\\
0.528	-0.94724821292012\\
0.529	-0.946747376495808\\
0.53	-0.946212652909214\\
0.531	-0.945644048413786\\
0.532	-0.945041570138837\\
0.533	-0.944405226091428\\
0.534	-0.943735025158271\\
0.535	-0.943030977107669\\
0.536	-0.942293092591474\\
0.537	-0.941521383147078\\
0.538	-0.940715861199419\\
0.539	-0.939876540063022\\
0.54	-0.939003433944057\\
0.541	-0.938096557942428\\
0.542	-0.937155928053874\\
0.543	-0.936181561172106\\
0.544	-0.935173475090957\\
0.545	-0.934131688506557\\
0.546	-0.933056221019531\\
0.547	-0.931947093137213\\
0.548	-0.930804326275888\\
0.549	-0.929627942763043\\
0.55	-0.928417965839648\\
0.551	-0.92717441966245\\
0.552	-0.925897329306285\\
0.553	-0.92458672076641\\
0.554	-0.923242620960847\\
0.555	-0.921865057732751\\
0.556	-0.920454059852788\\
0.557	-0.919009657021527\\
0.558	-0.917531879871855\\
0.559	-0.916020759971394\\
0.56	-0.914476329824941\\
0.561	-0.912898622876914\\
0.562	-0.911287673513818\\
0.563	-0.909643517066712\\
0.564	-0.907966189813693\\
0.565	-0.906255728982393\\
0.566	-0.904512172752475\\
0.567	-0.90273556025815\\
0.568	-0.900925931590692\\
0.569	-0.899083327800963\\
0.57	-0.897207790901952\\
0.571	-0.895299363871306\\
0.572	-0.893358090653879\\
0.573	-0.891384016164277\\
0.574	-0.889377186289413\\
0.575	-0.887337647891057\\
0.576	-0.885265448808396\\
0.577	-0.883160637860596\\
0.578	-0.881023264849352\\
0.579	-0.878853380561455\\
0.58	-0.876651036771347\\
0.581	-0.874416286243677\\
0.582	-0.872149182735857\\
0.583	-0.869849781000613\\
0.584	-0.867518136788531\\
0.585	-0.8651543068506\\
0.586	-0.862758348940749\\
0.587	-0.860330321818379\\
0.588	-0.857870285250883\\
0.589	-0.855378300016167\\
0.59	-0.852854427905151\\
0.591	-0.850298731724271\\
0.592	-0.847711275297963\\
0.593	-0.845092123471141\\
0.594	-0.842441342111658\\
0.595	-0.839758998112761\\
0.596	-0.837045159395524\\
0.597	-0.834299894911274\\
0.598	-0.831523274643995\\
0.599	-0.828715369612722\\
0.6	-0.825876251873912\\
0.601	-0.823005994523807\\
0.602	-0.82010467170076\\
0.603	-0.817172358587563\\
0.604	-0.814209131413741\\
0.605	-0.811215067457824\\
0.606	-0.808190245049607\\
0.607	-0.805134743572377\\
0.608	-0.80204864346512\\
0.609	-0.798932026224705\\
0.61	-0.795784974408036\\
0.611	-0.792607571634188\\
0.612	-0.789399902586505\\
0.613	-0.786162053014673\\
0.614	-0.782894109736771\\
0.615	-0.779596160641281\\
0.616	-0.776268294689072\\
0.617	-0.772910601915355\\
0.618	-0.769523173431604\\
0.619	-0.766106101427436\\
0.62	-0.76265947917247\\
0.621	-0.759183401018141\\
0.622	-0.755677962399477\\
0.623	-0.752143259836851\\
0.624	-0.748579390937678\\
0.625	-0.744986454398087\\
0.626	-0.741364550004549\\
0.627	-0.737713778635462\\
0.628	-0.734034242262695\\
0.629	-0.730326043953097\\
0.63	-0.726589287869954\\
0.631	-0.722824079274406\\
0.632	-0.71903052452682\\
0.633	-0.715208731088112\\
0.634	-0.711358807521037\\
0.635	-0.707480863491408\\
0.636	-0.703575009769293\\
0.637	-0.699641358230142\\
0.638	-0.695680021855876\\
0.639	-0.691691114735923\\
0.64	-0.687674752068197\\
0.641	-0.683631050160034\\
0.642	-0.679560126429067\\
0.643	-0.675462099404052\\
0.644	-0.671337088725633\\
0.645	-0.66718521514706\\
0.646	-0.663006600534843\\
0.647	-0.658801367869355\\
0.648	-0.654569641245369\\
0.649	-0.650311545872544\\
0.65	-0.646027208075848\\
0.651	-0.641716755295919\\
0.652	-0.637380316089369\\
0.653	-0.63301802012902\\
0.654	-0.628629998204085\\
0.655	-0.624216382220277\\
0.656	-0.61977730519986\\
0.657	-0.615312901281632\\
0.658	-0.610823305720845\\
0.659	-0.606308654889053\\
0.66	-0.601769086273898\\
0.661	-0.597204738478824\\
0.662	-0.59261575122273\\
0.663	-0.58800226533954\\
0.664	-0.583364422777714\\
0.665	-0.578702366599688\\
0.666	-0.574016240981233\\
0.667	-0.569306191210752\\
0.668	-0.564572363688497\\
0.669	-0.559814905925719\\
0.67	-0.555033966543735\\
0.671	-0.550229695272929\\
0.672	-0.545402242951669\\
0.673	-0.540551761525158\\
0.674	-0.535678404044193\\
0.675	-0.530782324663866\\
0.676	-0.525863678642167\\
0.677	-0.520922622338523\\
0.678	-0.51595931321225\\
0.679	-0.510973909820928\\
0.68	-0.505966571818694\\
0.681	-0.500937459954452\\
0.682	-0.495886736070011\\
0.683	-0.490814563098122\\
0.684	-0.485721105060456\\
0.685	-0.480606527065474\\
0.686	-0.475470995306238\\
0.687	-0.470314677058111\\
0.688	-0.465137740676401\\
0.689	-0.459940355593887\\
0.69	-0.454722692318295\\
0.691	-0.449484922429654\\
0.692	-0.44422721857759\\
0.693	-0.438949754478517\\
0.694	-0.433652704912751\\
0.695	-0.428336245721524\\
0.696	-0.423000553803926\\
0.697	-0.417645807113737\\
0.698	-0.412272184656191\\
0.699	-0.40687986648463\\
0.7	-0.401469033697087\\
0.701	-0.396039868432761\\
0.702	-0.390592553868415\\
0.703	-0.385127274214669\\
0.704	-0.379644214712216\\
0.705	-0.374143561627935\\
0.706	-0.368625502250918\\
0.707	-0.363090224888393\\
0.708	-0.357537918861577\\
0.709	-0.351968774501406\\
0.71	-0.346382983144202\\
0.711	-0.340780737127217\\
0.712	-0.335162229784107\\
0.713	-0.329527655440295\\
0.714	-0.323877209408253\\
0.715	-0.318211087982676\\
0.716	-0.312529488435573\\
0.717	-0.306832609011252\\
0.718	-0.301120648921221\\
0.719	-0.295393808338983\\
0.72	-0.289652288394746\\
0.721	-0.283896291170022\\
0.722	-0.278126019692152\\
0.723	-0.272341677928712\\
0.724	-0.26654347078184\\
0.725	-0.260731604082454\\
0.726	-0.254906284584394\\
0.727	-0.249067719958434\\
0.728	-0.243216118786236\\
0.729	-0.237351690554177\\
0.73	-0.231474645647099\\
0.731	-0.22558519534195\\
0.732	-0.219683551801341\\
0.733	-0.213769928066992\\
0.734	-0.207844538053097\\
0.735	-0.201907596539574\\
0.736	-0.195959319165245\\
0.737	-0.189999922420891\\
0.738	-0.184029623642231\\
0.739	-0.178048641002797\\
0.74	-0.172057193506718\\
0.741	-0.166055500981396\\
0.742	-0.160043784070104\\
0.743	-0.154022264224478\\
0.744	-0.147991163696909\\
0.745	-0.141950705532855\\
0.746	-0.135901113563041\\
0.747	-0.129842612395582\\
0.748	-0.12377542740799\\
0.749	-0.11769978473911\\
0.75	-0.111615911280939\\
0.751	-0.105524034670377\\
0.752	-0.099424383280855\\
0.753	-0.0933171862138937\\
0.754	-0.0872026732905607\\
0.755	-0.0810810750428294\\
0.756	-0.0749526227048545\\
0.757	-0.0688175482041503\\
0.758	-0.0626760841526819\\
0.759	-0.0565284638378572\\
0.76	-0.0503749212134352\\
0.761	-0.0442156908903439\\
0.762	-0.0380510081274007\\
0.763	-0.031881108821951\\
0.764	-0.025706229500413\\
0.765	-0.0195266073087385\\
0.766	-0.0133424800027767\\
0.767	-0.00715408593855871\\
0.768	-0.000961664062489635\\
0.769	0.00523454609854132\\
0.77	0.0114343044471458\\
0.771	0.0176373703254994\\
0.772	0.0238435025254898\\
0.773	0.0300524592989581\\
0.774	0.0362639983680153\\
0.775	0.042477876935448\\
0.776	0.0486938516952018\\
0.777	0.0549116788429559\\
0.778	0.0611311140867722\\
0.779	0.0673519126578249\\
0.78	0.0735738293212192\\
0.781	0.0797966183868815\\
0.782	0.0860200337205335\\
0.783	0.0922438287547399\\
0.784	0.0984677565000433\\
0.785	0.104691569556168\\
0.786	0.110915020123301\\
0.787	0.117137860013456\\
0.788	0.123359840661904\\
0.789	0.129580713138682\\
0.79	0.135800228160177\\
0.791	0.142018136100781\\
0.792	0.148234187004615\\
0.793	0.154448130597332\\
0.794	0.160659716297982\\
0.795	0.166868693230953\\
0.796	0.173074810237978\\
0.797	0.179277815890208\\
0.798	0.185477458500359\\
0.799	0.191673486134917\\
0.8	0.197865646626415\\
0.801	0.204053687585769\\
0.802	0.210237356414682\\
0.803	0.216416400318111\\
0.804	0.222590566316789\\
0.805	0.22875960125982\\
0.806	0.234923251837319\\
0.807	0.241081264593126\\
0.808	0.247233385937566\\
0.809	0.253379362160273\\
0.81	0.259518939443069\\
0.811	0.265651863872898\\
0.812	0.271777881454806\\
0.813	0.277896738124995\\
0.814	0.284008179763903\\
0.815	0.290111952209355\\
0.816	0.296207801269754\\
0.817	0.302295472737327\\
0.818	0.308374712401413\\
0.819	0.314445266061798\\
0.82	0.320506879542108\\
0.821	0.326559298703227\\
0.822	0.332602269456777\\
0.823	0.338635537778626\\
0.824	0.344658849722451\\
0.825	0.350671951433328\\
0.826	0.356674589161372\\
0.827	0.362666509275408\\
0.828	0.368647458276689\\
0.829	0.374617182812627\\
0.83	0.380575429690595\\
0.831	0.386521945891723\\
0.832	0.39245647858476\\
0.833	0.39837877513994\\
0.834	0.404288583142903\\
0.835	0.410185650408619\\
0.836	0.416069724995367\\
0.837	0.42194055521871\\
0.838	0.427797889665532\\
0.839	0.433641477208057\\
0.84	0.43947106701793\\
0.841	0.445286408580289\\
0.842	0.451087251707883\\
0.843	0.456873346555183\\
0.844	0.462644443632535\\
0.845	0.468400293820313\\
0.846	0.474140648383098\\
0.847	0.479865258983859\\
0.848	0.485573877698166\\
0.849	0.491266257028389\\
0.85	0.496942149917934\\
0.851	0.502601309765467\\
0.852	0.508243490439157\\
0.853	0.513868446290923\\
0.854	0.519475932170686\\
0.855	0.525065703440621\\
0.856	0.530637515989422\\
0.857	0.536191126246556\\
0.858	0.541726291196523\\
0.859	0.54724276839312\\
0.86	0.552740315973691\\
0.861	0.558218692673378\\
0.862	0.563677657839375\\
0.863	0.569116971445162\\
0.864	0.574536394104737\\
0.865	0.579935687086845\\
0.866	0.585314612329184\\
0.867	0.590672932452611\\
0.868	0.596010410775326\\
0.869	0.601326811327049\\
0.87	0.606621898863175\\
0.871	0.611895438878916\\
0.872	0.61714719762342\\
0.873	0.622376942113879\\
0.874	0.627584440149606\\
0.875	0.632769460326093\\
0.876	0.637931772049051\\
0.877	0.643071145548414\\
0.878	0.648187351892329\\
0.879	0.653280163001105\\
0.88	0.658349351661146\\
0.881	0.663394691538843\\
0.882	0.668415957194442\\
0.883	0.673412924095872\\
0.884	0.678385368632546\\
0.885	0.683333068129123\\
0.886	0.688255800859227\\
0.887	0.693153346059138\\
0.888	0.698025483941439\\
0.889	0.702871995708618\\
0.89	0.707692663566637\\
0.891	0.712487270738443\\
0.892	0.717255601477453\\
0.893	0.721997441080974\\
0.894	0.72671257590359\\
0.895	0.731400793370491\\
0.896	0.736061881990757\\
0.897	0.740695631370585\\
0.898	0.745301832226473\\
0.899	0.74988027639834\\
0.9	0.754430756862593\\
0.901	0.758953067745144\\
0.902	0.763447004334363\\
0.903	0.767912363093969\\
0.904	0.77234894167587\\
0.905	0.776756538932933\\
0.906	0.781134954931696\\
0.907	0.785483990965013\\
0.908	0.789803449564637\\
0.909	0.794093134513729\\
0.91	0.798352850859313\\
0.911	0.802582404924641\\
0.912	0.806781604321511\\
0.913	0.810950257962497\\
0.914	0.815088176073114\\
0.915	0.819195170203899\\
0.916	0.823271053242437\\
0.917	0.827315639425288\\
0.918	0.831328744349848\\
0.919	0.835310184986136\\
0.92	0.839259779688486\\
0.921	0.843177348207173\\
0.922	0.847062711699949\\
0.923	0.850915692743496\\
0.924	0.854736115344796\\
0.925	0.858523804952417\\
0.926	0.862278588467708\\
0.927	0.866000294255909\\
0.928	0.869688752157173\\
0.929	0.873343793497493\\
0.93	0.876965251099545\\
0.931	0.880552959293432\\
0.932	0.884106753927337\\
0.933	0.887626472378086\\
0.934	0.891111953561606\\
0.935	0.894563037943299\\
0.936	0.897979567548304\\
0.937	0.901361385971673\\
0.938	0.90470833838844\\
0.939	0.908020271563593\\
0.94	0.911297033861943\\
0.941	0.914538475257889\\
0.942	0.917744447345082\\
0.943	0.920914803345983\\
0.944	0.924049398121317\\
0.945	0.927148088179418\\
0.946	0.930210731685469\\
0.947	0.933237188470628\\
0.948	0.936227320041059\\
0.949	0.939180989586834\\
0.95	0.942098061990737\\
0.951	0.944978403836955\\
0.952	0.947821883419647\\
0.953	0.950628370751413\\
0.954	0.953397737571635\\
0.955	0.956129857354716\\
0.956	0.958824605318188\\
0.957	0.961481858430717\\
0.958	0.964101495419984\\
0.959	0.966683396780444\\
0.96	0.969227444780973\\
0.961	0.971733523472389\\
0.962	0.974201518694855\\
0.963	0.976631318085163\\
0.964	0.979022811083887\\
0.965	0.981375888942424\\
0.966	0.983690444729903\\
0.967	0.985966373339973\\
0.968	0.988203571497467\\
0.969	0.990401937764939\\
0.97	0.992561372549072\\
0.971	0.994681778106962\\
0.972	0.996763058552278\\
0.973	0.998805119861285\\
0.974	1.00080786987875\\
0.975	1.00277121832369\\
0.976	1.00469507679505\\
0.977	1.00657935877718\\
0.978	1.00842397964523\\
0.979	1.01022885667036\\
0.98	1.01199390902494\\
0.981	1.01371905778743\\
0.982	1.01540422594729\\
0.983	1.01704933840969\\
0.984	1.01865432200008\\
0.985	1.02021910546862\\
0.986	1.02174361949455\\
0.987	1.02322779669029\\
0.988	1.02467157160556\\
0.989	1.02607488073122\\
0.99	1.02743766250307\\
0.991	1.02875985730548\\
0.992	1.03004140747491\\
0.993	1.0312822573032\\
0.994	1.03248235304087\\
0.995	1.03364164290014\\
0.996	1.03476007705792\\
0.997	1.03583760765858\\
0.998	1.03687418881666\\
0.999	1.03786977661934\\
1	1.03882432912889\\
1.001	1.03973780638486\\
1.002	1.04061017040626\\
1.003	1.04144138519345\\
1.004	1.04223141673004\\
1.005	1.04298023298456\\
1.006	1.04368780391197\\
1.007	1.04435410145514\\
1.008	1.04497909954605\\
1.009	1.04556277410698\\
1.01	1.04610510305146\\
1.011	1.04660606628513\\
1.012	1.04706564570644\\
1.013	1.04748382520724\\
1.014	1.04786059067318\\
1.015	1.04819592998402\\
1.016	1.04848983301375\\
1.017	1.04874229163061\\
1.018	1.04895329969695\\
1.019	1.04912285306897\\
1.02	1.04925094959627\\
1.021	1.04933758912132\\
1.022	1.04938277347876\\
1.023	1.04938650649456\\
1.024	1.04934879398505\\
};
\addlegendentry{$y = (H_o + H_i) / 2$}

\end{axis}
\end{tikzpicture}    \setlength{\figurewidth}{0.825\textwidth}
    \setlength{\figureheight}{0.2\textwidth}
    \begin{tikzpicture}

\begin{axis}[width=0.906\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.024,
xtick={    0, 0.512, 1.024},
scaled x ticks={false},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xticklabels={},
separate axis lines,
every y tick label/.append style={font=\color{black!20!red}},
ymin=-0.6,
ymax=0.6,
ytick={-0.5,    0,  0.5},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd},
ylabel style={font=\color{black!20!red}},
ylabel={$p_f|_{z=L/2}$},
axis background/.style={fill=white},
title style={font=\bfseries},
yticklabel pos=left,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none}
]

\end{axis}

\begin{axis}[width=0.906\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.024,
xtick={    0, 0.512, 1.024},
scaled x ticks={false},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xticklabels={},
separate axis lines,
every y tick label/.append style={font=\color{black!20!blue}},
ymin=-0.6,
ymax=0.6,
ytick={-0.5,    0,  0.5},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd},
ylabel style={font=\color{black!20!blue}},
ylabel={$p_s|_{z=L/2}$},
axis background/.style={fill=white},
title style={font=\bfseries},
yticklabel pos=right,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	0.5\\
0.001	0.499990587641301\\
0.002	0.499962350919572\\
0.003	0.499915290897912\\
0.004	0.499849409348102\\
0.005	0.499764708750547\\
0.006	0.499661192294175\\
0.007	0.499538863876323\\
0.008	0.499397728102586\\
0.009	0.499237790286647\\
0.01	0.499059056450075\\
0.011	0.498861533322096\\
0.012	0.498645228339345\\
0.013	0.498410149645583\\
0.014	0.498156306091389\\
0.015	0.49788370723383\\
0.016	0.497592363336098\\
0.017	0.497282285367128\\
0.018	0.496953485001178\\
0.019	0.496605974617397\\
0.02	0.496239767299355\\
0.021	0.49585487683455\\
0.022	0.49545131771389\\
0.023	0.495029105131149\\
0.024	0.494588254982391\\
0.025	0.494128783865375\\
0.026	0.493650709078929\\
0.027	0.493154048622299\\
0.028	0.492638821194471\\
0.029	0.492105046193465\\
0.03	0.491552743715608\\
0.031	0.490981934554778\\
0.032	0.490392640201615\\
0.033	0.48978488284272\\
0.034	0.489158685359814\\
0.035	0.488514071328877\\
0.036	0.487851065019264\\
0.037	0.487169691392788\\
0.038	0.48646997610278\\
0.039	0.485751945493126\\
0.04	0.485015626597272\\
0.041	0.484261047137209\\
0.042	0.483488235522426\\
0.043	0.482697220848845\\
0.044	0.48188803289772\\
0.045	0.481060702134521\\
0.046	0.480215259707783\\
0.047	0.479351737447936\\
0.048	0.478470167866104\\
0.049	0.477570584152885\\
0.05	0.476653020177097\\
0.051	0.475717510484504\\
0.052	0.474764090296518\\
0.053	0.473792795508871\\
0.054	0.472803662690261\\
0.055	0.47179672908098\\
0.056	0.47077203259151\\
0.057	0.469729611801095\\
0.058	0.468669505956287\\
0.059	0.467591754969474\\
0.06	0.466496399417369\\
0.061	0.465383480539492\\
0.062	0.464253040236608\\
0.063	0.463105121069156\\
0.064	0.461939766255643\\
0.065	0.460757019671021\\
0.066	0.459556925845029\\
0.067	0.458339529960521\\
0.068	0.457104877851765\\
0.069	0.455853016002715\\
0.07	0.454583991545261\\
0.071	0.453297852257458\\
0.072	0.451994646561722\\
0.073	0.450674423523011\\
0.074	0.449337232846977\\
0.075	0.447983124878093\\
0.076	0.446612150597758\\
0.077	0.445224361622379\\
0.078	0.443819810201427\\
0.079	0.442398549215469\\
0.08	0.440960632174178\\
0.081	0.439506113214317\\
0.082	0.438035047097703\\
0.083	0.436547489209145\\
0.084	0.435043495554356\\
0.085	0.433523122757846\\
0.086	0.431986428060793\\
0.087	0.430433469318884\\
0.088	0.428864305000136\\
0.089	0.4272789941827\\
0.09	0.425677596552633\\
0.091	0.424060172401649\\
0.092	0.422426782624854\\
0.093	0.420777488718449\\
0.094	0.419112352777419\\
0.095	0.41743143749319\\
0.096	0.415734806151273\\
0.097	0.414022522628878\\
0.098	0.412294651392513\\
0.099	0.410551257495552\\
0.1	0.408792406575792\\
0.101	0.407018164852974\\
0.102	0.405228599126297\\
0.103	0.4034237767719\\
0.104	0.401603765740322\\
0.105	0.399768634553953\\
0.106	0.397918452304442\\
0.107	0.396053288650106\\
0.108	0.394173213813303\\
0.109	0.392278298577788\\
0.11	0.390368614286047\\
0.111	0.388444232836616\\
0.112	0.386505226681368\\
0.113	0.38455166882279\\
0.114	0.382583632811229\\
0.115	0.380601192742131\\
0.116	0.378604423253242\\
0.117	0.376593399521806\\
0.118	0.37456819726173\\
0.119	0.372528892720733\\
0.12	0.37047556267748\\
0.121	0.368408284438685\\
0.122	0.366327135836206\\
0.123	0.364232195224113\\
0.124	0.362123541475734\\
0.125	0.360001253980691\\
0.126	0.357865412641909\\
0.127	0.355716097872608\\
0.128	0.353553390593274\\
0.129	0.351377372228613\\
0.13	0.349188124704486\\
0.131	0.346985730444827\\
0.132	0.344770272368533\\
0.133	0.34254183388635\\
0.134	0.340300498897727\\
0.135	0.338046351787658\\
0.136	0.335779477423509\\
0.137	0.333499961151819\\
0.138	0.331207888795086\\
0.139	0.328903346648539\\
0.14	0.326586421476888\\
0.141	0.324257200511056\\
0.142	0.321915771444896\\
0.143	0.319562222431888\\
0.144	0.317196642081823\\
0.145	0.314819119457464\\
0.146	0.312429744071193\\
0.147	0.310028605881645\\
0.148	0.307615795290313\\
0.149	0.305191403138155\\
0.15	0.302755520702163\\
0.151	0.300308239691934\\
0.152	0.297849652246217\\
0.153	0.295379850929437\\
0.154	0.292898928728219\\
0.155	0.290406979047882\\
0.156	0.287904095708923\\
0.157	0.285390372943484\\
0.158	0.282865905391807\\
0.159	0.280330788098668\\
0.16	0.277785116509801\\
0.161	0.275228986468302\\
0.162	0.272662494211023\\
0.163	0.270085736364946\\
0.164	0.267498809943549\\
0.165	0.264901812343147\\
0.166	0.262294841339234\\
0.167	0.259677995082795\\
0.168	0.257051372096611\\
0.169	0.254415071271554\\
0.17	0.251769191862859\\
0.171	0.249113833486391\\
0.172	0.246449096114892\\
0.173	0.243775080074218\\
0.174	0.241091886039561\\
0.175	0.238399615031661\\
0.176	0.235698368412999\\
0.177	0.232988247883983\\
0.178	0.23026935547912\\
0.179	0.227541793563172\\
0.18	0.224805664827303\\
0.181	0.222061072285215\\
0.182	0.219308119269264\\
0.183	0.216546909426576\\
0.184	0.213777546715141\\
0.185	0.2110001353999\\
0.186	0.208214780048819\\
0.187	0.205421585528952\\
0.188	0.202620657002495\\
0.189	0.199812099922824\\
0.19	0.196996020030524\\
0.191	0.194172523349413\\
0.192	0.191341716182545\\
0.193	0.188503705108209\\
0.194	0.185658596975919\\
0.195	0.182806498902387\\
0.196	0.179947518267494\\
0.197	0.177081762710245\\
0.198	0.174209340124717\\
0.199	0.171330358655997\\
0.2	0.16844492669611\\
0.201	0.165553152879938\\
0.202	0.162655146081131\\
0.203	0.159751015408008\\
0.204	0.156840870199446\\
0.205	0.153924820020767\\
0.206	0.151002974659614\\
0.207	0.148075444121812\\
0.208	0.145142338627231\\
0.209	0.142203768605636\\
0.21	0.139259844692527\\
0.211	0.136310677724975\\
0.212	0.133356378737449\\
0.213	0.130397058957638\\
0.214	0.127432829802257\\
0.215	0.12446380287286\\
0.216	0.121490089951632\\
0.217	0.118511802997184\\
0.218	0.115529054140336\\
0.219	0.112541955679896\\
0.22	0.109550620078435\\
0.221	0.106555159958046\\
0.222	0.103555688096109\\
0.223	0.100552317421046\\
0.224	0.0975451610080642\\
0.225	0.0945343320749031\\
0.226	0.0915199439775705\\
0.227	0.0885021102060744\\
0.228	0.0854809443801507\\
0.229	0.082456560244985\\
0.23	0.0794290716669308\\
0.231	0.0763985926292217\\
0.232	0.0733652372276809\\
0.233	0.0703291196664246\\
0.234	0.0672903542535631\\
0.235	0.0642490553968966\\
0.236	0.0612053375996081\\
0.237	0.0581593154559524\\
0.238	0.0551111036469416\\
0.239	0.0520608169360274\\
0.24	0.0490085701647804\\
0.241	0.0459544782485665\\
0.242	0.0428986561722201\\
0.243	0.0398412189857152\\
0.244	0.0367822817998338\\
0.245	0.0337219597818322\\
0.246	0.0306603681511043\\
0.247	0.027597622174845\\
0.248	0.0245338371637091\\
0.249	0.0214691284674705\\
0.25	0.0184036114706795\\
0.251	0.0153374015883184\\
0.252	0.0122706142614562\\
0.253	0.00920336495290252\\
0.254	0.00613576914286008\\
0.255	0.00306794232457726\\
0.256	3.06161699786838e-17\\
0.257	-0.0030679423245772\\
0.258	-0.00613576914285991\\
0.259	-0.00920336495290235\\
0.26	-0.0122706142614561\\
0.261	-0.0153374015883182\\
0.262	-0.0184036114706793\\
0.263	-0.0214691284674704\\
0.264	-0.024533837163709\\
0.265	-0.027597622174845\\
0.266	-0.0306603681511043\\
0.267	-0.033721959781832\\
0.268	-0.0367822817998337\\
0.269	-0.039841218985715\\
0.27	-0.0428986561722199\\
0.271	-0.0459544782485663\\
0.272	-0.0490085701647803\\
0.273	-0.0520608169360273\\
0.274	-0.0551111036469415\\
0.275	-0.0581593154559524\\
0.276	-0.0612053375996081\\
0.277	-0.0642490553968966\\
0.278	-0.0672903542535631\\
0.279	-0.0703291196664246\\
0.28	-0.0733652372276808\\
0.281	-0.0763985926292218\\
0.282	-0.0794290716669308\\
0.283	-0.082456560244985\\
0.284	-0.0854809443801506\\
0.285	-0.0885021102060744\\
0.286	-0.0915199439775705\\
0.287	-0.0945343320749031\\
0.288	-0.0975451610080641\\
0.289	-0.100552317421046\\
0.29	-0.103555688096109\\
0.291	-0.106555159958046\\
0.292	-0.109550620078435\\
0.293	-0.112541955679896\\
0.294	-0.115529054140335\\
0.295	-0.118511802997184\\
0.296	-0.121490089951632\\
0.297	-0.12446380287286\\
0.298	-0.127432829802257\\
0.299	-0.130397058957638\\
0.3	-0.133356378737449\\
0.301	-0.136310677724974\\
0.302	-0.139259844692526\\
0.303	-0.142203768605636\\
0.304	-0.145142338627231\\
0.305	-0.148075444121812\\
0.306	-0.151002974659614\\
0.307	-0.153924820020767\\
0.308	-0.156840870199446\\
0.309	-0.159751015408008\\
0.31	-0.162655146081131\\
0.311	-0.165553152879938\\
0.312	-0.16844492669611\\
0.313	-0.171330358655997\\
0.314	-0.174209340124717\\
0.315	-0.177081762710245\\
0.316	-0.179947518267494\\
0.317	-0.182806498902387\\
0.318	-0.185658596975919\\
0.319	-0.188503705108209\\
0.32	-0.191341716182545\\
0.321	-0.194172523349413\\
0.322	-0.196996020030524\\
0.323	-0.199812099922823\\
0.324	-0.202620657002495\\
0.325	-0.205421585528952\\
0.326	-0.208214780048818\\
0.327	-0.2110001353999\\
0.328	-0.213777546715141\\
0.329	-0.216546909426576\\
0.33	-0.219308119269264\\
0.331	-0.222061072285215\\
0.332	-0.224805664827303\\
0.333	-0.227541793563172\\
0.334	-0.23026935547912\\
0.335	-0.232988247883983\\
0.336	-0.235698368412999\\
0.337	-0.238399615031661\\
0.338	-0.241091886039561\\
0.339	-0.243775080074218\\
0.34	-0.246449096114892\\
0.341	-0.249113833486391\\
0.342	-0.251769191862859\\
0.343	-0.254415071271554\\
0.344	-0.257051372096611\\
0.345	-0.259677995082795\\
0.346	-0.262294841339234\\
0.347	-0.264901812343147\\
0.348	-0.267498809943549\\
0.349	-0.270085736364946\\
0.35	-0.272662494211023\\
0.351	-0.275228986468302\\
0.352	-0.277785116509801\\
0.353	-0.280330788098668\\
0.354	-0.282865905391806\\
0.355	-0.285390372943484\\
0.356	-0.287904095708923\\
0.357	-0.290406979047882\\
0.358	-0.292898928728219\\
0.359	-0.295379850929437\\
0.36	-0.297849652246216\\
0.361	-0.300308239691934\\
0.362	-0.302755520702163\\
0.363	-0.305191403138155\\
0.364	-0.307615795290313\\
0.365	-0.310028605881644\\
0.366	-0.312429744071193\\
0.367	-0.314819119457463\\
0.368	-0.317196642081823\\
0.369	-0.319562222431888\\
0.37	-0.321915771444896\\
0.371	-0.324257200511056\\
0.372	-0.326586421476888\\
0.373	-0.328903346648539\\
0.374	-0.331207888795086\\
0.375	-0.333499961151819\\
0.376	-0.335779477423509\\
0.377	-0.338046351787658\\
0.378	-0.340300498897726\\
0.379	-0.34254183388635\\
0.38	-0.344770272368533\\
0.381	-0.346985730444827\\
0.382	-0.349188124704486\\
0.383	-0.351377372228613\\
0.384	-0.353553390593274\\
0.385	-0.355716097872608\\
0.386	-0.357865412641909\\
0.387	-0.360001253980691\\
0.388	-0.362123541475733\\
0.389	-0.364232195224113\\
0.39	-0.366327135836206\\
0.391	-0.368408284438685\\
0.392	-0.370475562677479\\
0.393	-0.372528892720733\\
0.394	-0.37456819726173\\
0.395	-0.376593399521806\\
0.396	-0.378604423253242\\
0.397	-0.380601192742131\\
0.398	-0.382583632811229\\
0.399	-0.38455166882279\\
0.4	-0.386505226681368\\
0.401	-0.388444232836616\\
0.402	-0.390368614286047\\
0.403	-0.392278298577788\\
0.404	-0.394173213813303\\
0.405	-0.396053288650106\\
0.406	-0.397918452304442\\
0.407	-0.399768634553953\\
0.408	-0.401603765740322\\
0.409	-0.4034237767719\\
0.41	-0.405228599126297\\
0.411	-0.407018164852974\\
0.412	-0.408792406575792\\
0.413	-0.410551257495552\\
0.414	-0.412294651392513\\
0.415	-0.414022522628878\\
0.416	-0.415734806151273\\
0.417	-0.41743143749319\\
0.418	-0.419112352777419\\
0.419	-0.420777488718449\\
0.42	-0.422426782624853\\
0.421	-0.424060172401649\\
0.422	-0.425677596552632\\
0.423	-0.4272789941827\\
0.424	-0.428864305000136\\
0.425	-0.430433469318884\\
0.426	-0.431986428060793\\
0.427	-0.433523122757846\\
0.428	-0.435043495554356\\
0.429	-0.436547489209145\\
0.43	-0.438035047097703\\
0.431	-0.439506113214317\\
0.432	-0.440960632174177\\
0.433	-0.442398549215469\\
0.434	-0.443819810201427\\
0.435	-0.445224361622379\\
0.436	-0.446612150597758\\
0.437	-0.447983124878093\\
0.438	-0.449337232846977\\
0.439	-0.450674423523011\\
0.44	-0.451994646561722\\
0.441	-0.453297852257458\\
0.442	-0.454583991545261\\
0.443	-0.455853016002715\\
0.444	-0.457104877851765\\
0.445	-0.458339529960521\\
0.446	-0.459556925845029\\
0.447	-0.460757019671021\\
0.448	-0.461939766255643\\
0.449	-0.463105121069156\\
0.45	-0.464253040236608\\
0.451	-0.465383480539492\\
0.452	-0.466496399417369\\
0.453	-0.467591754969474\\
0.454	-0.468669505956287\\
0.455	-0.469729611801095\\
0.456	-0.47077203259151\\
0.457	-0.47179672908098\\
0.458	-0.472803662690261\\
0.459	-0.473792795508871\\
0.46	-0.474764090296518\\
0.461	-0.475717510484504\\
0.462	-0.476653020177097\\
0.463	-0.477570584152885\\
0.464	-0.478470167866104\\
0.465	-0.479351737447936\\
0.466	-0.480215259707783\\
0.467	-0.481060702134521\\
0.468	-0.48188803289772\\
0.469	-0.482697220848845\\
0.47	-0.483488235522426\\
0.471	-0.484261047137209\\
0.472	-0.485015626597272\\
0.473	-0.485751945493126\\
0.474	-0.48646997610278\\
0.475	-0.487169691392788\\
0.476	-0.487851065019264\\
0.477	-0.488514071328877\\
0.478	-0.489158685359814\\
0.479	-0.48978488284272\\
0.48	-0.490392640201615\\
0.481	-0.490981934554778\\
0.482	-0.491552743715608\\
0.483	-0.492105046193465\\
0.484	-0.492638821194471\\
0.485	-0.493154048622299\\
0.486	-0.493650709078929\\
0.487	-0.494128783865375\\
0.488	-0.49458825498239\\
0.489	-0.495029105131149\\
0.49	-0.49545131771389\\
0.491	-0.49585487683455\\
0.492	-0.496239767299355\\
0.493	-0.496605974617397\\
0.494	-0.496953485001178\\
0.495	-0.497282285367128\\
0.496	-0.497592363336098\\
0.497	-0.49788370723383\\
0.498	-0.498156306091389\\
0.499	-0.498410149645583\\
0.5	-0.498645228339345\\
0.501	-0.498861533322096\\
0.502	-0.499059056450075\\
0.503	-0.499237790286647\\
0.504	-0.499397728102586\\
0.505	-0.499538863876323\\
0.506	-0.499661192294175\\
0.507	-0.499764708750547\\
0.508	-0.499849409348102\\
0.509	-0.499915290897912\\
0.51	-0.499962350919572\\
0.511	-0.499990587641301\\
0.512	-0.5\\
0.513	-0.499990587641301\\
0.514	-0.499962350919572\\
0.515	-0.499915290897912\\
0.516	-0.499849409348102\\
0.517	-0.499764708750547\\
0.518	-0.499661192294175\\
0.519	-0.499538863876323\\
0.52	-0.499397728102586\\
0.521	-0.499237790286647\\
0.522	-0.499059056450075\\
0.523	-0.498861533322096\\
0.524	-0.498645228339345\\
0.525	-0.498410149645583\\
0.526	-0.498156306091389\\
0.527	-0.49788370723383\\
0.528	-0.497592363336098\\
0.529	-0.497282285367128\\
0.53	-0.496953485001178\\
0.531	-0.496605974617397\\
0.532	-0.496239767299355\\
0.533	-0.49585487683455\\
0.534	-0.49545131771389\\
0.535	-0.495029105131149\\
0.536	-0.494588254982391\\
0.537	-0.494128783865375\\
0.538	-0.493650709078929\\
0.539	-0.493154048622299\\
0.54	-0.492638821194471\\
0.541	-0.492105046193465\\
0.542	-0.491552743715608\\
0.543	-0.490981934554778\\
0.544	-0.490392640201615\\
0.545	-0.48978488284272\\
0.546	-0.489158685359814\\
0.547	-0.488514071328877\\
0.548	-0.487851065019264\\
0.549	-0.487169691392788\\
0.55	-0.48646997610278\\
0.551	-0.485751945493126\\
0.552	-0.485015626597272\\
0.553	-0.484261047137209\\
0.554	-0.483488235522426\\
0.555	-0.482697220848845\\
0.556	-0.48188803289772\\
0.557	-0.481060702134521\\
0.558	-0.480215259707783\\
0.559	-0.479351737447936\\
0.56	-0.478470167866104\\
0.561	-0.477570584152885\\
0.562	-0.476653020177097\\
0.563	-0.475717510484504\\
0.564	-0.474764090296518\\
0.565	-0.473792795508871\\
0.566	-0.472803662690261\\
0.567	-0.47179672908098\\
0.568	-0.47077203259151\\
0.569	-0.469729611801095\\
0.57	-0.468669505956287\\
0.571	-0.467591754969474\\
0.572	-0.466496399417369\\
0.573	-0.465383480539492\\
0.574	-0.464253040236608\\
0.575	-0.463105121069156\\
0.576	-0.461939766255643\\
0.577	-0.460757019671021\\
0.578	-0.459556925845029\\
0.579	-0.458339529960521\\
0.58	-0.457104877851765\\
0.581	-0.455853016002715\\
0.582	-0.454583991545261\\
0.583	-0.453297852257458\\
0.584	-0.451994646561722\\
0.585	-0.450674423523011\\
0.586	-0.449337232846977\\
0.587	-0.447983124878093\\
0.588	-0.446612150597758\\
0.589	-0.445224361622379\\
0.59	-0.443819810201427\\
0.591	-0.442398549215469\\
0.592	-0.440960632174178\\
0.593	-0.439506113214317\\
0.594	-0.438035047097703\\
0.595	-0.436547489209145\\
0.596	-0.435043495554356\\
0.597	-0.433523122757846\\
0.598	-0.431986428060793\\
0.599	-0.430433469318884\\
0.6	-0.428864305000136\\
0.601	-0.4272789941827\\
0.602	-0.425677596552632\\
0.603	-0.424060172401649\\
0.604	-0.422426782624854\\
0.605	-0.420777488718449\\
0.606	-0.419112352777419\\
0.607	-0.41743143749319\\
0.608	-0.415734806151273\\
0.609	-0.414022522628878\\
0.61	-0.412294651392513\\
0.611	-0.410551257495553\\
0.612	-0.408792406575792\\
0.613	-0.407018164852974\\
0.614	-0.405228599126298\\
0.615	-0.4034237767719\\
0.616	-0.401603765740323\\
0.617	-0.399768634553953\\
0.618	-0.397918452304442\\
0.619	-0.396053288650106\\
0.62	-0.394173213813303\\
0.621	-0.392278298577788\\
0.622	-0.390368614286047\\
0.623	-0.388444232836616\\
0.624	-0.386505226681369\\
0.625	-0.38455166882279\\
0.626	-0.38258363281123\\
0.627	-0.380601192742131\\
0.628	-0.378604423253242\\
0.629	-0.376593399521806\\
0.63	-0.37456819726173\\
0.631	-0.372528892720733\\
0.632	-0.37047556267748\\
0.633	-0.368408284438685\\
0.634	-0.366327135836207\\
0.635	-0.364232195224113\\
0.636	-0.362123541475734\\
0.637	-0.360001253980691\\
0.638	-0.357865412641909\\
0.639	-0.355716097872608\\
0.64	-0.353553390593274\\
0.641	-0.351377372228613\\
0.642	-0.349188124704487\\
0.643	-0.346985730444827\\
0.644	-0.344770272368534\\
0.645	-0.34254183388635\\
0.646	-0.340300498897727\\
0.647	-0.338046351787658\\
0.648	-0.335779477423509\\
0.649	-0.333499961151819\\
0.65	-0.331207888795086\\
0.651	-0.328903346648539\\
0.652	-0.326586421476889\\
0.653	-0.324257200511056\\
0.654	-0.321915771444896\\
0.655	-0.319562222431888\\
0.656	-0.317196642081823\\
0.657	-0.314819119457463\\
0.658	-0.312429744071193\\
0.659	-0.310028605881645\\
0.66	-0.307615795290314\\
0.661	-0.305191403138155\\
0.662	-0.302755520702163\\
0.663	-0.300308239691935\\
0.664	-0.297849652246217\\
0.665	-0.295379850929437\\
0.666	-0.29289892872822\\
0.667	-0.290406979047882\\
0.668	-0.287904095708923\\
0.669	-0.285390372943484\\
0.67	-0.282865905391807\\
0.671	-0.280330788098668\\
0.672	-0.277785116509801\\
0.673	-0.275228986468302\\
0.674	-0.272662494211023\\
0.675	-0.270085736364946\\
0.676	-0.267498809943549\\
0.677	-0.264901812343147\\
0.678	-0.262294841339235\\
0.679	-0.259677995082795\\
0.68	-0.257051372096611\\
0.681	-0.254415071271554\\
0.682	-0.251769191862859\\
0.683	-0.249113833486391\\
0.684	-0.246449096114892\\
0.685	-0.243775080074218\\
0.686	-0.241091886039562\\
0.687	-0.238399615031661\\
0.688	-0.235698368412999\\
0.689	-0.232988247883983\\
0.69	-0.23026935547912\\
0.691	-0.227541793563172\\
0.692	-0.224805664827303\\
0.693	-0.222061072285214\\
0.694	-0.219308119269264\\
0.695	-0.216546909426576\\
0.696	-0.213777546715141\\
0.697	-0.2110001353999\\
0.698	-0.208214780048819\\
0.699	-0.205421585528952\\
0.7	-0.202620657002495\\
0.701	-0.199812099922823\\
0.702	-0.196996020030525\\
0.703	-0.194172523349413\\
0.704	-0.191341716182545\\
0.705	-0.188503705108209\\
0.706	-0.185658596975919\\
0.707	-0.182806498902387\\
0.708	-0.179947518267494\\
0.709	-0.177081762710245\\
0.71	-0.174209340124717\\
0.711	-0.171330358655997\\
0.712	-0.16844492669611\\
0.713	-0.165553152879938\\
0.714	-0.162655146081132\\
0.715	-0.159751015408008\\
0.716	-0.156840870199446\\
0.717	-0.153924820020768\\
0.718	-0.151002974659614\\
0.719	-0.148075444121812\\
0.72	-0.145142338627232\\
0.721	-0.142203768605636\\
0.722	-0.139259844692527\\
0.723	-0.136310677724974\\
0.724	-0.13335637873745\\
0.725	-0.130397058957638\\
0.726	-0.127432829802258\\
0.727	-0.12446380287286\\
0.728	-0.121490089951632\\
0.729	-0.118511802997183\\
0.73	-0.115529054140336\\
0.731	-0.112541955679896\\
0.732	-0.109550620078435\\
0.733	-0.106555159958046\\
0.734	-0.10355568809611\\
0.735	-0.100552317421046\\
0.736	-0.0975451610080643\\
0.737	-0.0945343320749034\\
0.738	-0.0915199439775709\\
0.739	-0.0885021102060745\\
0.74	-0.0854809443801508\\
0.741	-0.0824565602449853\\
0.742	-0.0794290716669308\\
0.743	-0.0763985926292219\\
0.744	-0.0733652372276812\\
0.745	-0.070329119666425\\
0.746	-0.0672903542535632\\
0.747	-0.0642490553968968\\
0.748	-0.0612053375996084\\
0.749	-0.0581593154559528\\
0.75	-0.0551111036469417\\
0.751	-0.0520608169360275\\
0.752	-0.0490085701647807\\
0.753	-0.0459544782485664\\
0.754	-0.0428986561722201\\
0.755	-0.0398412189857153\\
0.756	-0.0367822817998341\\
0.757	-0.0337219597818321\\
0.758	-0.0306603681511045\\
0.759	-0.0275976221748453\\
0.76	-0.024533837163709\\
0.761	-0.0214691284674705\\
0.762	-0.0184036114706797\\
0.763	-0.0153374015883187\\
0.764	-0.0122706142614562\\
0.765	-0.00920336495290258\\
0.766	-0.00613576914286026\\
0.767	-0.00306794232457765\\
0.768	-9.18485099360515e-17\\
0.769	0.00306794232457702\\
0.77	0.00613576914285963\\
0.771	0.0092033649529024\\
0.772	0.012270614261456\\
0.773	0.0153374015883181\\
0.774	0.018403611470679\\
0.775	0.0214691284674704\\
0.776	0.0245338371637088\\
0.777	0.0275976221748447\\
0.778	0.0306603681511043\\
0.779	0.0337219597818319\\
0.78	0.0367822817998335\\
0.781	0.0398412189857147\\
0.782	0.0428986561722199\\
0.783	0.0459544782485662\\
0.784	0.04900857016478\\
0.785	0.0520608169360273\\
0.786	0.0551111036469415\\
0.787	0.0581593154559522\\
0.788	0.0612053375996078\\
0.789	0.0642490553968966\\
0.79	0.067290354253563\\
0.791	0.0703291196664244\\
0.792	0.0733652372276805\\
0.793	0.0763985926292217\\
0.794	0.0794290716669306\\
0.795	0.0824565602449847\\
0.796	0.0854809443801507\\
0.797	0.0885021102060743\\
0.798	0.0915199439775703\\
0.799	0.0945343320749028\\
0.8	0.0975451610080642\\
0.801	0.100552317421046\\
0.802	0.103555688096109\\
0.803	0.106555159958046\\
0.804	0.109550620078435\\
0.805	0.112541955679896\\
0.806	0.115529054140335\\
0.807	0.118511802997184\\
0.808	0.121490089951632\\
0.809	0.12446380287286\\
0.81	0.127432829802257\\
0.811	0.130397058957638\\
0.812	0.133356378737449\\
0.813	0.136310677724974\\
0.814	0.139259844692527\\
0.815	0.142203768605636\\
0.816	0.145142338627231\\
0.817	0.148075444121812\\
0.818	0.151002974659614\\
0.819	0.153924820020767\\
0.82	0.156840870199446\\
0.821	0.159751015408008\\
0.822	0.162655146081131\\
0.823	0.165553152879938\\
0.824	0.16844492669611\\
0.825	0.171330358655997\\
0.826	0.174209340124717\\
0.827	0.177081762710245\\
0.828	0.179947518267494\\
0.829	0.182806498902387\\
0.83	0.185658596975919\\
0.831	0.188503705108209\\
0.832	0.191341716182545\\
0.833	0.194172523349413\\
0.834	0.196996020030524\\
0.835	0.199812099922823\\
0.836	0.202620657002495\\
0.837	0.205421585528952\\
0.838	0.208214780048818\\
0.839	0.2110001353999\\
0.84	0.213777546715141\\
0.841	0.216546909426576\\
0.842	0.219308119269264\\
0.843	0.222061072285214\\
0.844	0.224805664827303\\
0.845	0.227541793563172\\
0.846	0.23026935547912\\
0.847	0.232988247883983\\
0.848	0.235698368412999\\
0.849	0.238399615031661\\
0.85	0.241091886039561\\
0.851	0.243775080074218\\
0.852	0.246449096114892\\
0.853	0.249113833486391\\
0.854	0.251769191862859\\
0.855	0.254415071271553\\
0.856	0.257051372096611\\
0.857	0.259677995082795\\
0.858	0.262294841339234\\
0.859	0.264901812343147\\
0.86	0.267498809943548\\
0.861	0.270085736364946\\
0.862	0.272662494211023\\
0.863	0.275228986468302\\
0.864	0.277785116509801\\
0.865	0.280330788098668\\
0.866	0.282865905391806\\
0.867	0.285390372943484\\
0.868	0.287904095708922\\
0.869	0.290406979047882\\
0.87	0.292898928728219\\
0.871	0.295379850929437\\
0.872	0.297849652246216\\
0.873	0.300308239691934\\
0.874	0.302755520702163\\
0.875	0.305191403138155\\
0.876	0.307615795290313\\
0.877	0.310028605881644\\
0.878	0.312429744071193\\
0.879	0.314819119457463\\
0.88	0.317196642081822\\
0.881	0.319562222431888\\
0.882	0.321915771444896\\
0.883	0.324257200511056\\
0.884	0.326586421476888\\
0.885	0.328903346648539\\
0.886	0.331207888795086\\
0.887	0.333499961151819\\
0.888	0.335779477423509\\
0.889	0.338046351787658\\
0.89	0.340300498897726\\
0.891	0.34254183388635\\
0.892	0.344770272368533\\
0.893	0.346985730444827\\
0.894	0.349188124704486\\
0.895	0.351377372228612\\
0.896	0.353553390593274\\
0.897	0.355716097872608\\
0.898	0.357865412641909\\
0.899	0.360001253980691\\
0.9	0.362123541475733\\
0.901	0.364232195224112\\
0.902	0.366327135836206\\
0.903	0.368408284438685\\
0.904	0.370475562677479\\
0.905	0.372528892720733\\
0.906	0.37456819726173\\
0.907	0.376593399521806\\
0.908	0.378604423253242\\
0.909	0.380601192742131\\
0.91	0.382583632811229\\
0.911	0.38455166882279\\
0.912	0.386505226681368\\
0.913	0.388444232836616\\
0.914	0.390368614286047\\
0.915	0.392278298577788\\
0.916	0.394173213813303\\
0.917	0.396053288650106\\
0.918	0.397918452304442\\
0.919	0.399768634553952\\
0.92	0.401603765740322\\
0.921	0.4034237767719\\
0.922	0.405228599126297\\
0.923	0.407018164852974\\
0.924	0.408792406575792\\
0.925	0.410551257495552\\
0.926	0.412294651392513\\
0.927	0.414022522628878\\
0.928	0.415734806151273\\
0.929	0.41743143749319\\
0.93	0.419112352777419\\
0.931	0.420777488718449\\
0.932	0.422426782624854\\
0.933	0.424060172401649\\
0.934	0.425677596552632\\
0.935	0.4272789941827\\
0.936	0.428864305000136\\
0.937	0.430433469318884\\
0.938	0.431986428060793\\
0.939	0.433523122757846\\
0.94	0.435043495554356\\
0.941	0.436547489209145\\
0.942	0.438035047097703\\
0.943	0.439506113214317\\
0.944	0.440960632174177\\
0.945	0.442398549215469\\
0.946	0.443819810201427\\
0.947	0.445224361622379\\
0.948	0.446612150597758\\
0.949	0.447983124878093\\
0.95	0.449337232846977\\
0.951	0.450674423523011\\
0.952	0.451994646561722\\
0.953	0.453297852257458\\
0.954	0.454583991545261\\
0.955	0.455853016002715\\
0.956	0.457104877851765\\
0.957	0.458339529960521\\
0.958	0.459556925845029\\
0.959	0.460757019671021\\
0.96	0.461939766255643\\
0.961	0.463105121069156\\
0.962	0.464253040236608\\
0.963	0.465383480539492\\
0.964	0.466496399417369\\
0.965	0.467591754969474\\
0.966	0.468669505956287\\
0.967	0.469729611801095\\
0.968	0.47077203259151\\
0.969	0.47179672908098\\
0.97	0.472803662690261\\
0.971	0.47379279550887\\
0.972	0.474764090296518\\
0.973	0.475717510484504\\
0.974	0.476653020177097\\
0.975	0.477570584152885\\
0.976	0.478470167866104\\
0.977	0.479351737447936\\
0.978	0.480215259707783\\
0.979	0.481060702134521\\
0.98	0.48188803289772\\
0.981	0.482697220848845\\
0.982	0.483488235522426\\
0.983	0.484261047137209\\
0.984	0.485015626597272\\
0.985	0.485751945493126\\
0.986	0.48646997610278\\
0.987	0.487169691392788\\
0.988	0.487851065019264\\
0.989	0.488514071328877\\
0.99	0.489158685359814\\
0.991	0.48978488284272\\
0.992	0.490392640201615\\
0.993	0.490981934554778\\
0.994	0.491552743715608\\
0.995	0.492105046193465\\
0.996	0.492638821194471\\
0.997	0.493154048622299\\
0.998	0.493650709078929\\
0.999	0.494128783865375\\
1	0.49458825498239\\
1.001	0.495029105131149\\
1.002	0.49545131771389\\
1.003	0.49585487683455\\
1.004	0.496239767299355\\
1.005	0.496605974617397\\
1.006	0.496953485001178\\
1.007	0.497282285367128\\
1.008	0.497592363336098\\
1.009	0.49788370723383\\
1.01	0.498156306091389\\
1.011	0.498410149645583\\
1.012	0.498645228339345\\
1.013	0.498861533322096\\
1.014	0.499059056450075\\
1.015	0.499237790286647\\
1.016	0.499397728102586\\
1.017	0.499538863876323\\
1.018	0.499661192294175\\
1.019	0.499764708750547\\
1.02	0.499849409348102\\
1.021	0.499915290897912\\
1.022	0.499962350919572\\
1.023	0.499990587641301\\
1.024	0.5\\
};
\addlegendentry{$y = H_i$}

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{0	0.494165426524703\\
0.001	0.494127037044763\\
0.002	0.494070194025949\\
0.003	0.49399490283936\\
0.004	0.493901169508289\\
0.005	0.493789000707515\\
0.006	0.493658403762579\\
0.007	0.493509386649036\\
0.008	0.493341957991705\\
0.009	0.493156127063877\\
0.01	0.492951903786529\\
0.011	0.492729298727505\\
0.012	0.492488323100685\\
0.013	0.492228988765137\\
0.014	0.491951308224254\\
0.015	0.491655294624862\\
0.016	0.491340961756329\\
0.017	0.491008324049643\\
0.018	0.490657396576477\\
0.019	0.490288195048241\\
0.02	0.48990073581511\\
0.021	0.489495035865043\\
0.022	0.489071112822781\\
0.023	0.488628984948828\\
0.024	0.488168671138418\\
0.025	0.487690190920467\\
0.026	0.487193564456504\\
0.027	0.486678812539587\\
0.028	0.48614595659321\\
0.029	0.485595018670184\\
0.03	0.48502602145151\\
0.031	0.48443898824523\\
0.032	0.483833942985267\\
0.033	0.483210910230251\\
0.034	0.48256991516232\\
0.035	0.481910983585917\\
0.036	0.481234141926567\\
0.037	0.480539417229634\\
0.038	0.479826837159073\\
0.039	0.479096429996158\\
0.04	0.478348224638199\\
0.041	0.477582250597242\\
0.042	0.476798537998762\\
0.043	0.475997117580325\\
0.044	0.475178020690255\\
0.045	0.47434127928627\\
0.046	0.473486925934113\\
0.047	0.472614993806167\\
0.048	0.471725516680053\\
0.049	0.470818528937212\\
0.05	0.469894065561484\\
0.051	0.468952162137658\\
0.052	0.467992854850018\\
0.053	0.467016180480869\\
0.054	0.466022176409058\\
0.055	0.465010880608468\\
0.056	0.463982331646511\\
0.057	0.462936568682599\\
0.058	0.461873631466604\\
0.059	0.460793560337306\\
0.06	0.459696396220825\\
0.061	0.458582180629043\\
0.062	0.457450955658006\\
0.063	0.456302763986321\\
0.064	0.455137648873534\\
0.065	0.453955654158496\\
0.066	0.452756824257721\\
0.067	0.451541204163718\\
0.068	0.450308839443328\\
0.069	0.449059776236033\\
0.07	0.447794061252258\\
0.071	0.446511741771663\\
0.072	0.445212865641415\\
0.073	0.443897481274456\\
0.074	0.442565637647752\\
0.075	0.441217384300529\\
0.076	0.439852771332502\\
0.077	0.438471849402088\\
0.078	0.437074669724606\\
0.079	0.435661284070465\\
0.08	0.434231744763343\\
0.081	0.432786104678348\\
0.082	0.431324417240169\\
0.083	0.429846736421221\\
0.084	0.428353116739766\\
0.085	0.426843613258035\\
0.086	0.425318281580323\\
0.087	0.42377717785109\\
0.088	0.422220358753033\\
0.089	0.420647881505156\\
0.09	0.419059803860828\\
0.091	0.417456184105824\\
0.092	0.415837081056356\\
0.093	0.414202554057099\\
0.094	0.412552662979195\\
0.095	0.410887468218249\\
0.096	0.409207030692319\\
0.097	0.407511411839887\\
0.098	0.405800673617822\\
0.099	0.404074878499331\\
0.1	0.402334089471897\\
0.101	0.400578370035208\\
0.102	0.398807784199075\\
0.103	0.397022396481334\\
0.104	0.395222271905741\\
0.105	0.393407475999856\\
0.106	0.391578074792913\\
0.107	0.38973413481368\\
0.108	0.387875723088305\\
0.109	0.386002907138159\\
0.11	0.384115754977659\\
0.111	0.382214335112083\\
0.112	0.380298716535374\\
0.113	0.378368968727936\\
0.114	0.37642516165441\\
0.115	0.374467365761453\\
0.116	0.372495651975489\\
0.117	0.370510091700465\\
0.118	0.368510756815584\\
0.119	0.366497719673036\\
0.12	0.36447105309571\\
0.121	0.362430830374902\\
0.122	0.360377125268008\\
0.123	0.358310011996206\\
0.124	0.356229565242132\\
0.125	0.354135860147538\\
0.126	0.352028972310945\\
0.127	0.34990897778528\\
0.128	0.347775953075508\\
0.129	0.345629975136252\\
0.13	0.343471121369395\\
0.131	0.34129946962168\\
0.132	0.339115098182297\\
0.133	0.336918085780459\\
0.134	0.334708511582961\\
0.135	0.332486455191742\\
0.136	0.330251996641421\\
0.137	0.328005216396835\\
0.138	0.325746195350558\\
0.139	0.323475014820413\\
0.14	0.321191756546972\\
0.141	0.318896502691047\\
0.142	0.316589335831171\\
0.143	0.31427033896106\\
0.144	0.31193959548708\\
0.145	0.309597189225689\\
0.146	0.307243204400874\\
0.147	0.30487772564158\\
0.148	0.302500837979124\\
0.149	0.300112626844599\\
0.15	0.297713178066272\\
0.151	0.295302577866965\\
0.152	0.292880912861429\\
0.153	0.290448270053709\\
0.154	0.288004736834493\\
0.155	0.285550400978457\\
0.156	0.283085350641595\\
0.157	0.280609674358537\\
0.158	0.278123461039867\\
0.159	0.275626799969412\\
0.16	0.273119780801542\\
0.161	0.270602493558439\\
0.162	0.268075028627372\\
0.163	0.265537476757954\\
0.164	0.262989929059383\\
0.165	0.260432476997688\\
0.166	0.257865212392947\\
0.167	0.255288227416508\\
0.168	0.25270161458819\\
0.169	0.250105466773483\\
0.17	0.247499877180725\\
0.171	0.244884939358285\\
0.172	0.242260747191717\\
0.173	0.239627394900918\\
0.174	0.236984977037269\\
0.175	0.234333588480768\\
0.176	0.23167332443715\\
0.177	0.229004280434999\\
0.178	0.226326552322847\\
0.179	0.223640236266264\\
0.18	0.220945428744941\\
0.181	0.218242226549756\\
0.182	0.215530726779831\\
0.183	0.212811026839587\\
0.184	0.210083224435774\\
0.185	0.207347417574503\\
0.186	0.204603704558264\\
0.187	0.201852183982928\\
0.188	0.199092954734747\\
0.189	0.19632611598734\\
0.19	0.193551767198666\\
0.191	0.19077000810799\\
0.192	0.187980938732839\\
0.193	0.185184659365945\\
0.194	0.182381270572179\\
0.195	0.179570873185476\\
0.196	0.176753568305745\\
0.197	0.173929457295777\\
0.198	0.171098641778132\\
0.199	0.168261223632027\\
0.2	0.165417304990202\\
0.201	0.162566988235788\\
0.202	0.159710375999152\\
0.203	0.156847571154745\\
0.204	0.153978676817926\\
0.205	0.151103796341789\\
0.206	0.148223033313969\\
0.207	0.145336491553444\\
0.208	0.142444275107324\\
0.209	0.139546488247635\\
0.21	0.136643235468081\\
0.211	0.133734621480811\\
0.212	0.130820751213166\\
0.213	0.127901729804415\\
0.214	0.12497766260249\\
0.215	0.122048655160699\\
0.216	0.119114813234442\\
0.217	0.116176242777904\\
0.218	0.113233049940747\\
0.219	0.110285341064788\\
0.22	0.10733322268067\\
0.221	0.104376801504518\\
0.222	0.101416184434592\\
0.223	0.0984514785479232\\
0.224	0.095482791096945\\
0.225	0.0925102295061127\\
0.226	0.0895339013685129\\
0.227	0.0865539144424636\\
0.228	0.0835703766481051\\
0.229	0.0805833960639799\\
0.23	0.0775930809236041\\
0.231	0.0745995396120285\\
0.232	0.0716028806623906\\
0.233	0.0686032127524559\\
0.234	0.0656006447011512\\
0.235	0.0625952854650873\\
0.236	0.0595872441350725\\
0.237	0.0565766299326169\\
0.238	0.0535635522064267\\
0.239	0.0505481204288901\\
0.24	0.0475304441925531\\
0.241	0.0445106332065859\\
0.242	0.0414887972932411\\
0.243	0.0384650463843016\\
0.244	0.0354394905175198\\
0.245	0.032412239833048\\
0.246	0.0293834045698593\\
0.247	0.0263530950621597\\
0.248	0.0233214217357914\\
0.249	0.0202884951046266\\
0.25	0.0172544257669536\\
0.251	0.0142193244018529\\
0.252	0.0111833017655651\\
0.253	0.00814646868785066\\
0.254	0.00510893606833983\\
0.255	0.00207081487287504\\
0.256	-0.000967783870155236\\
0.257	-0.00400674907349205\\
0.258	-0.00704596959468876\\
0.259	-0.0100853342398027\\
0.26	-0.0131247317670951\\
0.261	-0.0161640508907388\\
0.262	-0.0192031802845348\\
0.263	-0.0222420085856361\\
0.264	-0.0252804243982795\\
0.265	-0.0283183162975265\\
0.266	-0.0313555728330106\\
0.267	-0.0343920825326927\\
0.268	-0.0374277339066249\\
0.269	-0.0404624154507213\\
0.27	-0.0434960156505362\\
0.271	-0.04652842298505\\
0.272	-0.0495595259304628\\
0.273	-0.0525892129639945\\
0.274	-0.0556173725676927\\
0.275	-0.0586438932322479\\
0.276	-0.0616686634608149\\
0.277	-0.0646915717728418\\
0.278	-0.0677125067079058\\
0.279	-0.0707313568295555\\
0.28	-0.0737480107291605\\
0.281	-0.0767623570297662\\
0.282	-0.079774284389957\\
0.283	-0.0827836815077243\\
0.284	-0.0857904371243417\\
0.285	-0.0887944400282459\\
0.286	-0.091795579058924\\
0.287	-0.094793743110807\\
0.288	-0.0977888211371681\\
0.289	-0.100780702154028\\
0.29	-0.103769275244067\\
0.291	-0.106754429560537\\
0.292	-0.109736054331189\\
0.293	-0.112714038862194\\
0.294	-0.115688272542081\\
0.295	-0.118658644845668\\
0.296	-0.12162504533801\\
0.297	-0.124587363678346\\
0.298	-0.127545489624045\\
0.299	-0.13049931303457\\
0.3	-0.133448723875436\\
0.301	-0.136393612222175\\
0.302	-0.139333868264309\\
0.303	-0.142269382309319\\
0.304	-0.145200044786631\\
0.305	-0.148125746251591\\
0.306	-0.151046377389453\\
0.307	-0.153961829019373\\
0.308	-0.156871992098397\\
0.309	-0.159776757725458\\
0.31	-0.162676017145381\\
0.311	-0.165569661752878\\
0.312	-0.168457583096563\\
0.313	-0.171339672882953\\
0.314	-0.174215822980485\\
0.315	-0.177085925423529\\
0.316	-0.179949872416402\\
0.317	-0.18280755633739\\
0.318	-0.185658869742769\\
0.319	-0.188503705370826\\
0.32	-0.191341956145887\\
0.321	-0.19417351518234\\
0.322	-0.196998275788668\\
0.323	-0.199816131471472\\
0.324	-0.20262697593951\\
0.325	-0.205430703107722\\
0.326	-0.208227207101267\\
0.327	-0.211016382259557\\
0.328	-0.213798123140286\\
0.329	-0.216572324523473\\
0.33	-0.219338881415491\\
0.331	-0.222097689053102\\
0.332	-0.224848642907499\\
0.333	-0.227591638688333\\
0.334	-0.230326572347751\\
0.335	-0.233053340084431\\
0.336	-0.235771838347617\\
0.337	-0.238481963841144\\
0.338	-0.241183613527479\\
0.339	-0.243876684631745\\
0.34	-0.246561074645754\\
0.341	-0.249236681332031\\
0.342	-0.25190340272784\\
0.343	-0.254561137149212\\
0.344	-0.257209783194959\\
0.345	-0.259849239750703\\
0.346	-0.262479405992882\\
0.347	-0.265100181392774\\
0.348	-0.267711465720503\\
0.349	-0.270313159049049\\
0.35	-0.272905161758251\\
0.351	-0.275487374538813\\
0.352	-0.278059698396299\\
0.353	-0.280622034655129\\
0.354	-0.283174284962568\\
0.355	-0.285716351292714\\
0.356	-0.28824813595048\\
0.357	-0.290769541575568\\
0.358	-0.293280471146449\\
0.359	-0.295780827984323\\
0.36	-0.298270515757087\\
0.361	-0.30074943848329\\
0.362	-0.303217500536086\\
0.363	-0.30567460664718\\
0.364	-0.308120661910767\\
0.365	-0.310555571787468\\
0.366	-0.312979242108257\\
0.367	-0.315391579078382\\
0.368	-0.31779248928128\\
0.369	-0.320181879682485\\
0.37	-0.322559657633528\\
0.371	-0.32492573087583\\
0.372	-0.327280007544587\\
0.373	-0.32962239617265\\
0.374	-0.331952805694392\\
0.375	-0.334271145449573\\
0.376	-0.336577325187191\\
0.377	-0.338871255069327\\
0.378	-0.341152845674979\\
0.379	-0.343422008003895\\
0.38	-0.345678653480384\\
0.381	-0.347922693957126\\
0.382	-0.350154041718974\\
0.383	-0.352372609486736\\
0.384	-0.35457831042096\\
0.385	-0.356771058125699\\
0.386	-0.358950766652269\\
0.387	-0.361117350502995\\
0.388	-0.363270724634949\\
0.389	-0.365410804463673\\
0.39	-0.367537505866893\\
0.391	-0.369650745188221\\
0.392	-0.371750439240843\\
0.393	-0.373836505311201\\
0.394	-0.375908861162654\\
0.395	-0.377967425039132\\
0.396	-0.380012115668778\\
0.397	-0.382042852267574\\
0.398	-0.384059554542956\\
0.399	-0.386062142697414\\
0.4	-0.388050537432078\\
0.401	-0.390024659950293\\
0.402	-0.39198443196118\\
0.403	-0.393929775683175\\
0.404	-0.395860613847565\\
0.405	-0.397776869702002\\
0.406	-0.399678467014003\\
0.407	-0.401565330074435\\
0.408	-0.403437383700987\\
0.409	-0.405294553241623\\
0.41	-0.407136764578023\\
0.411	-0.408963944129001\\
0.412	-0.410776018853916\\
0.413	-0.412572916256058\\
0.414	-0.414354564386025\\
0.415	-0.416120891845074\\
0.416	-0.417871827788465\\
0.417	-0.419607301928778\\
0.418	-0.42132724453922\\
0.419	-0.423031586456908\\
0.42	-0.42472025908614\\
0.421	-0.426393194401641\\
0.422	-0.428050324951797\\
0.423	-0.429691583861865\\
0.424	-0.431316904837167\\
0.425	-0.432926222166265\\
0.426	-0.434519470724112\\
0.427	-0.436096585975192\\
0.428	-0.437657503976632\\
0.429	-0.439202161381296\\
0.43	-0.440730495440862\\
0.431	-0.442242444008876\\
0.432	-0.443737945543781\\
0.433	-0.445216939111937\\
0.434	-0.446679364390605\\
0.435	-0.448125161670923\\
0.436	-0.449554271860847\\
0.437	-0.450966636488085\\
0.438	-0.452362197702996\\
0.439	-0.453740898281474\\
0.44	-0.455102681627806\\
0.441	-0.456447491777513\\
0.442	-0.457775273400158\\
0.443	-0.459085971802142\\
0.444	-0.460379532929469\\
0.445	-0.46165590337049\\
0.446	-0.462915030358622\\
0.447	-0.46415686177505\\
0.448	-0.465381346151389\\
0.449	-0.466588432672343\\
0.45	-0.46777807117832\\
0.451	-0.468950212168033\\
0.452	-0.470104806801072\\
0.453	-0.471241806900457\\
0.454	-0.472361164955154\\
0.455	-0.473462834122577\\
0.456	-0.474546768231055\\
0.457	-0.475612921782282\\
0.458	-0.476661249953733\\
0.459	-0.47769170860106\\
0.46	-0.478704254260451\\
0.461	-0.479698844150978\\
0.462	-0.480675436176904\\
0.463	-0.481633988929969\\
0.464	-0.482574461691649\\
0.465	-0.483496814435386\\
0.466	-0.484401007828789\\
0.467	-0.485287003235809\\
0.468	-0.486154762718889\\
0.469	-0.487004249041074\\
0.47	-0.48783542566811\\
0.471	-0.4886482567705\\
0.472	-0.489442707225534\\
0.473	-0.490218742619298\\
0.474	-0.490976329248643\\
0.475	-0.491715434123132\\
0.476	-0.492436024966951\\
0.477	-0.493138070220801\\
0.478	-0.493821539043748\\
0.479	-0.494486401315049\\
0.48	-0.495132627635948\\
0.481	-0.495760189331439\\
0.482	-0.496369058452002\\
0.483	-0.496959207775306\\
0.484	-0.497530610807877\\
0.485	-0.498083241786746\\
0.486	-0.498617075681054\\
0.487	-0.499132088193633\\
0.488	-0.499628255762552\\
0.489	-0.500105555562632\\
0.49	-0.50056396550693\\
0.491	-0.501003464248192\\
0.492	-0.501424031180271\\
0.493	-0.501825646439514\\
0.494	-0.502208290906115\\
0.495	-0.502571946205442\\
0.496	-0.502916594709323\\
0.497	-0.503242219537301\\
0.498	-0.503548804557862\\
0.499	-0.503836334389621\\
0.5	-0.504104794402483\\
0.501	-0.504354170718764\\
0.502	-0.504584450214281\\
0.503	-0.504795620519414\\
0.504	-0.504987670020121\\
0.505	-0.505160587858931\\
0.506	-0.505314363935901\\
0.507	-0.505448988909533\\
0.508	-0.505564454197663\\
0.509	-0.505660751978312\\
0.51	-0.505737875190504\\
0.511	-0.50579581753505\\
0.512	-0.505834573475297\\
0.513	-0.505854138237838\\
0.514	-0.505854507813195\\
0.515	-0.505835678956463\\
0.516	-0.505797649187915\\
0.517	-0.505740416793578\\
0.518	-0.505663980825771\\
0.519	-0.505568341103609\\
0.52	-0.505453498213468\\
0.521	-0.505319453509418\\
0.522	-0.50516620911362\\
0.523	-0.504993767916687\\
0.524	-0.504802133578006\\
0.525	-0.504591310526028\\
0.526	-0.504361303958525\\
0.527	-0.504112119842798\\
0.528	-0.503843764915868\\
0.529	-0.503556246684612\\
0.53	-0.503249573425879\\
0.531	-0.502923754186553\\
0.532	-0.5025787987836\\
0.533	-0.502214717804056\\
0.534	-0.501831522604999\\
0.535	-0.50142922531347\\
0.536	-0.501007838826363\\
0.537	-0.500567376810282\\
0.538	-0.500107853701355\\
0.539	-0.499629284705012\\
0.54	-0.499131685795732\\
0.541	-0.498615073716745\\
0.542	-0.498079465979706\\
0.543	-0.497524880864326\\
0.544	-0.496951337417963\\
0.545	-0.49635885545519\\
0.546	-0.495747455557308\\
0.547	-0.495117159071837\\
0.548	-0.494467988111962\\
0.549	-0.493799965555942\\
0.55	-0.493113115046487\\
0.551	-0.492407460990094\\
0.552	-0.491683028556345\\
0.553	-0.490939843677175\\
0.554	-0.49017793304609\\
0.555	-0.489397324117364\\
0.556	-0.488598045105185\\
0.557	-0.487780124982772\\
0.558	-0.486943593481452\\
0.559	-0.486088481089704\\
0.56	-0.485214819052156\\
0.561	-0.484322639368559\\
0.562	-0.48341197479271\\
0.563	-0.48248285883135\\
0.564	-0.481535325743019\\
0.565	-0.480569410536872\\
0.566	-0.479585148971463\\
0.567	-0.478582577553492\\
0.568	-0.47756173353651\\
0.569	-0.476522654919591\\
0.57	-0.475465380445971\\
0.571	-0.474389949601642\\
0.572	-0.473296402613914\\
0.573	-0.472184780449941\\
0.574	-0.47105512481521\\
0.575	-0.469907478151991\\
0.576	-0.468741883637753\\
0.577	-0.467558385183546\\
0.578	-0.466357027432337\\
0.579	-0.465137855757325\\
0.58	-0.463900916260202\\
0.581	-0.462646255769397\\
0.582	-0.461373921838264\\
0.583	-0.460083962743253\\
0.584	-0.458776427482028\\
0.585	-0.457451365771566\\
0.586	-0.456108828046202\\
0.587	-0.454748865455657\\
0.588	-0.453371529863014\\
0.589	-0.45197687384267\\
0.59	-0.450564950678248\\
0.591	-0.449135814360473\\
0.592	-0.447689519585012\\
0.593	-0.446226121750286\\
0.594	-0.444745676955238\\
0.595	-0.44324824199707\\
0.596	-0.441733874368945\\
0.597	-0.440202632257658\\
0.598	-0.438654574541263\\
0.599	-0.437089760786677\\
0.6	-0.435508251247239\\
0.601	-0.433910106860244\\
0.602	-0.432295389244437\\
0.603	-0.430664160697474\\
0.604	-0.429016484193351\\
0.605	-0.427352423379799\\
0.606	-0.425672042575643\\
0.607	-0.423975406768132\\
0.608	-0.422262581610227\\
0.609	-0.420533633417869\\
0.61	-0.418788629167203\\
0.611	-0.417027636491774\\
0.612	-0.415250723679687\\
0.613	-0.41345795967074\\
0.614	-0.41164941405352\\
0.615	-0.409825157062466\\
0.616	-0.407985259574904\\
0.617	-0.406129793108049\\
0.618	-0.40425882981597\\
0.619	-0.402372442486533\\
0.62	-0.400470704538302\\
0.621	-0.398553690017416\\
0.622	-0.396621473594436\\
0.623	-0.39467413056115\\
0.624	-0.392711736827363\\
0.625	-0.390734368917644\\
0.626	-0.388742103968049\\
0.627	-0.386735019722809\\
0.628	-0.384713194530996\\
0.629	-0.382676707343148\\
0.63	-0.380625637707875\\
0.631	-0.37856006576843\\
0.632	-0.376480072259249\\
0.633	-0.374385738502468\\
0.634	-0.372277146404405\\
0.635	-0.370154378452019\\
0.636	-0.368017517709335\\
0.637	-0.365866647813843\\
0.638	-0.363701852972874\\
0.639	-0.361523217959937\\
0.64	-0.359330828111039\\
0.641	-0.357124769320973\\
0.642	-0.354905128039578\\
0.643	-0.352671991267974\\
0.644	-0.35042544655477\\
0.645	-0.348165581992242\\
0.646	-0.345892486212492\\
0.647	-0.343606248383574\\
0.648	-0.341306958205597\\
0.649	-0.338994705906802\\
0.65	-0.336669582239614\\
0.651	-0.334331678476666\\
0.652	-0.331981086406805\\
0.653	-0.329617898331065\\
0.654	-0.327242207058621\\
0.655	-0.324854105902716\\
0.656	-0.322453688676566\\
0.657	-0.320041049689238\\
0.658	-0.317616283741513\\
0.659	-0.315179486121709\\
0.66	-0.312730752601504\\
0.661	-0.31027017943171\\
0.662	-0.307797863338054\\
0.663	-0.305313901516904\\
0.664	-0.302818391631004\\
0.665	-0.300311431805165\\
0.666	-0.297793120621946\\
0.667	-0.295263557117308\\
0.668	-0.29272284077625\\
0.669	-0.29017107152843\\
0.67	-0.287608349743747\\
0.671	-0.285034776227924\\
0.672	-0.282450452218061\\
0.673	-0.279855479378166\\
0.674	-0.277249959794674\\
0.675	-0.274633995971939\\
0.676	-0.272007690827715\\
0.677	-0.269371147688607\\
0.678	-0.266724470285522\\
0.679	-0.264067762749082\\
0.68	-0.261401129605032\\
0.681	-0.258724675769625\\
0.682	-0.256038506544992\\
0.683	-0.253342727614497\\
0.684	-0.250637445038068\\
0.685	-0.247922765247519\\
0.686	-0.245198795041854\\
0.687	-0.242465641582554\\
0.688	-0.239723412388848\\
0.689	-0.236972215332967\\
0.69	-0.234212158635394\\
0.691	-0.23144335086008\\
0.692	-0.228665900909666\\
0.693	-0.225879918020674\\
0.694	-0.223085511758697\\
0.695	-0.220282792013565\\
0.696	-0.217471868994509\\
0.697	-0.214652853225297\\
0.698	-0.211825855539374\\
0.699	-0.208990987074977\\
0.7	-0.206148359270243\\
0.701	-0.203298083858307\\
0.702	-0.200440272862383\\
0.703	-0.197575038590837\\
0.704	-0.194702493632251\\
0.705	-0.191822750850473\\
0.706	-0.188935923379659\\
0.707	-0.186042124619298\\
0.708	-0.183141468229243\\
0.709	-0.180234068124713\\
0.71	-0.177320038471302\\
0.711	-0.174399493679967\\
0.712	-0.171472548402018\\
0.713	-0.168539317524089\\
0.714	-0.165599916163111\\
0.715	-0.162654459661271\\
0.716	-0.159703063580965\\
0.717	-0.156745843699746\\
0.718	-0.153782916005259\\
0.719	-0.15081439669018\\
0.72	-0.147840402147138\\
0.721	-0.144861048963637\\
0.722	-0.141876453916973\\
0.723	-0.138886733969138\\
0.724	-0.135892006261733\\
0.725	-0.13289238811086\\
0.726	-0.129887997002025\\
0.727	-0.126878950585021\\
0.728	-0.123865366668822\\
0.729	-0.120847363216463\\
0.73	-0.117825058339925\\
0.731	-0.114798570295005\\
0.732	-0.1117680174762\\
0.733	-0.108733518411573\\
0.734	-0.105695191757627\\
0.735	-0.102653156294169\\
0.736	-0.0996075309191834\\
0.737	-0.0965584346436938\\
0.738	-0.0935059865866286\\
0.739	-0.0904503059696853\\
0.74	-0.0873915121121965\\
0.741	-0.0843297244259905\\
0.742	-0.0812650624102574\\
0.743	-0.078197645646415\\
0.744	-0.0751275937929714\\
0.745	-0.0720550265803937\\
0.746	-0.068980063805975\\
0.747	-0.0659028253287061\\
0.748	-0.062823431064144\\
0.749	-0.0597420009792884\\
0.75	-0.0566586550874566\\
0.751	-0.0535735134431648\\
0.752	-0.050486696137008\\
0.753	-0.0473983232905469\\
0.754	-0.044308515051199\\
0.755	-0.0412173915871289\\
0.756	-0.0381250730821481\\
0.757	-0.0350316797306162\\
0.758	-0.0319373317323495\\
0.759	-0.0288421492875306\\
0.76	-0.0257462525916267\\
0.761	-0.0226497618303144\\
0.762	-0.0195527971744055\\
0.763	-0.0164554787747842\\
0.764	-0.0133579267573473\\
0.765	-0.0102602612179544\\
0.766	-0.00716260221738052\\
0.767	-0.00406506977627987\\
0.768	-0.000967783870155359\\
0.769	0.00212913557566217\\
0.77	0.00522556869103077\\
0.771	0.00832139566600202\\
0.772	0.011416496755817\\
0.773	0.0145107522858974\\
0.774	0.0176040426568235\\
0.775	0.0206962483493047\\
0.776	0.0237872499291383\\
0.777	0.0268769280521631\\
0.778	0.029965163469198\\
0.779	0.0330518370309713\\
0.78	0.0361368296930422\\
0.781	0.0392200225207084\\
0.782	0.0423012966939036\\
0.783	0.0453805335120825\\
0.784	0.0484576143990975\\
0.785	0.0515324209080602\\
0.786	0.0546048347261903\\
0.787	0.0576747376796566\\
0.788	0.060742011738401\\
0.789	0.0638065390209514\\
0.79	0.0668682017992202\\
0.791	0.0699268825032934\\
0.792	0.0729824637262009\\
0.793	0.0760348282286772\\
0.794	0.0790838589439044\\
0.795	0.0821294389822454\\
0.796	0.0851714516359596\\
0.797	0.0882097803839028\\
0.798	0.0912443088962167\\
0.799	0.0942749210389989\\
0.8	0.0973015008789602\\
0.801	0.100323932688063\\
0.802	0.103342100948151\\
0.803	0.106355890355554\\
0.804	0.10936518582568\\
0.805	0.112369872497598\\
0.806	0.11536983573859\\
0.807	0.118364961148699\\
0.808	0.121355134565253\\
0.809	0.124340242067374\\
0.81	0.127320169980469\\
0.811	0.130294804880705\\
0.812	0.133264033599462\\
0.813	0.136227743227773\\
0.814	0.139185821120744\\
0.815	0.142138154901952\\
0.816	0.145084632467831\\
0.817	0.148025141992033\\
0.818	0.150959571929775\\
0.819	0.153887811022161\\
0.82	0.156809748300494\\
0.821	0.159725273090557\\
0.822	0.162634275016882\\
0.823	0.165536644006998\\
0.824	0.168432270295657\\
0.825	0.171321044429041\\
0.826	0.174202857268949\\
0.827	0.177077599996961\\
0.828	0.179945164118587\\
0.829	0.182805441467384\\
0.83	0.185658324209069\\
0.831	0.188503704845592\\
0.832	0.191341476219203\\
0.833	0.194171531516485\\
0.834	0.19699376427238\\
0.835	0.199808068374175\\
0.836	0.20261433806548\\
0.837	0.205412467950182\\
0.838	0.20820235299637\\
0.839	0.210983888540243\\
0.84	0.213756970289996\\
0.841	0.216521494329678\\
0.842	0.219277357123037\\
0.843	0.222024455517326\\
0.844	0.224762686747107\\
0.845	0.227491948438011\\
0.846	0.230212138610489\\
0.847	0.232923155683534\\
0.848	0.235624898478381\\
0.849	0.238317266222178\\
0.85	0.241000158551644\\
0.851	0.24367347551669\\
0.852	0.246337117584029\\
0.853	0.248990985640751\\
0.854	0.251634980997877\\
0.855	0.254269005393895\\
0.856	0.256892960998262\\
0.857	0.259506750414887\\
0.858	0.262110276685587\\
0.859	0.26470344329352\\
0.86	0.267286154166594\\
0.861	0.269858313680844\\
0.862	0.272419826663795\\
0.863	0.274970598397792\\
0.864	0.277510534623303\\
0.865	0.280039541542207\\
0.866	0.282557525821045\\
0.867	0.285064394594253\\
0.868	0.287560055467365\\
0.869	0.290044416520196\\
0.87	0.292517386309989\\
0.871	0.294978873874551\\
0.872	0.297428788735346\\
0.873	0.299867040900578\\
0.874	0.302293540868239\\
0.875	0.304708199629129\\
0.876	0.30711092866986\\
0.877	0.309501639975821\\
0.878	0.31188024603413\\
0.879	0.314246659836545\\
0.88	0.316600794882365\\
0.881	0.31894256518129\\
0.882	0.321271885256263\\
0.883	0.323588670146282\\
0.884	0.32589283540919\\
0.885	0.328184297124429\\
0.886	0.330462971895779\\
0.887	0.332728776854064\\
0.888	0.334981629659827\\
0.889	0.337221448505989\\
0.89	0.339448152120473\\
0.891	0.341661659768804\\
0.892	0.343861891256683\\
0.893	0.346048766932527\\
0.894	0.348222207689999\\
0.895	0.350382134970489\\
0.896	0.352528470765587\\
0.897	0.354661137619517\\
0.898	0.356780058631549\\
0.899	0.358885157458386\\
0.9	0.360976358316518\\
0.901	0.363053585984552\\
0.902	0.365116765805519\\
0.903	0.367165823689149\\
0.904	0.369200686114116\\
0.905	0.371221280130264\\
0.906	0.373227533360806\\
0.907	0.375219374004481\\
0.908	0.377196730837707\\
0.909	0.379159533216688\\
0.91	0.381107711079503\\
0.911	0.383041194948166\\
0.912	0.384959915930659\\
0.913	0.386863805722939\\
0.914	0.388752796610915\\
0.915	0.3906268214724\\
0.916	0.392485813779041\\
0.917	0.39432970759821\\
0.918	0.396158437594881\\
0.919	0.39797193903347\\
0.92	0.399770147779658\\
0.921	0.401553000302176\\
0.922	0.403320433674572\\
0.923	0.405072385576947\\
0.924	0.406808794297668\\
0.925	0.408529598735047\\
0.926	0.410234738399\\
0.927	0.411924153412681\\
0.928	0.41359778451408\\
0.929	0.415255573057602\\
0.93	0.416897461015618\\
0.931	0.418523390979991\\
0.932	0.420133306163567\\
0.933	0.421727150401656\\
0.934	0.423304868153468\\
0.935	0.424866404503536\\
0.936	0.426411705163105\\
0.937	0.427940716471503\\
0.938	0.429453385397475\\
0.939	0.4309496595405\\
0.94	0.432429487132079\\
0.941	0.433892817036994\\
0.942	0.435339598754544\\
0.943	0.436769782419758\\
0.944	0.438183318804574\\
0.945	0.439580159319001\\
0.946	0.440960256012249\\
0.947	0.442323561573835\\
0.948	0.443670029334668\\
0.949	0.4449996132681\\
0.95	0.446312267990958\\
0.951	0.447607948764548\\
0.952	0.448886611495637\\
0.953	0.450148212737403\\
0.954	0.451392709690364\\
0.955	0.452620060203288\\
0.956	0.453830222774062\\
0.957	0.455023156550553\\
0.958	0.456198821331435\\
0.959	0.457357177566992\\
0.96	0.458498186359897\\
0.961	0.459621809465968\\
0.962	0.460728009294895\\
0.963	0.461816748910951\\
0.964	0.462887992033666\\
0.965	0.46394170303849\\
0.966	0.464977846957421\\
0.967	0.465996389479613\\
0.968	0.466997296951966\\
0.969	0.467980536379679\\
0.97	0.468946075426788\\
0.971	0.469893882416681\\
0.972	0.470823926332586\\
0.973	0.47173617681803\\
0.974	0.47263060417729\\
0.975	0.473507179375802\\
0.976	0.474365874040559\\
0.977	0.475206660460485\\
0.978	0.476029511586777\\
0.979	0.476834401033232\\
0.98	0.477621303076551\\
0.981	0.478390192656615\\
0.982	0.479141045376742\\
0.983	0.479873837503917\\
0.984	0.48058854596901\\
0.985	0.481285148366953\\
0.986	0.481963622956917\\
0.987	0.482623948662444\\
0.988	0.483266105071577\\
0.989	0.483890072436953\\
0.99	0.484495831675879\\
0.991	0.485083364370391\\
0.992	0.485652652767282\\
0.993	0.486203679778116\\
0.994	0.486736428979214\\
0.995	0.487250884611623\\
0.996	0.487747031581064\\
0.997	0.488224855457853\\
0.998	0.488684342476804\\
0.999	0.489125479537116\\
1	0.489548254202229\\
1.001	0.489952654699665\\
1.002	0.49033866992085\\
1.003	0.490706289420907\\
1.004	0.491055503418439\\
1.005	0.491386302795281\\
1.006	0.491698679096241\\
1.007	0.491992624528813\\
1.008	0.492268131962874\\
1.009	0.492525194930359\\
1.01	0.492763807624916\\
1.011	0.492983964901545\\
1.012	0.493185662276207\\
1.013	0.493368895925428\\
1.014	0.493533662685868\\
1.015	0.493679960053881\\
1.016	0.493807786185052\\
1.017	0.493917139893714\\
1.018	0.494008020652449\\
1.019	0.49408042859156\\
1.02	0.494134364498541\\
1.021	0.494169829817512\\
1.022	0.494186826648641\\
1.023	0.494185357747551\\
1.024	0.494165426524703\\
};
\addlegendentry{$y = H_i$}

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	0.54934879398505\\
0.001	0.549279056114474\\
0.002	0.549186714680706\\
0.003	0.549071780400778\\
0.004	0.548934265268085\\
0.005	0.548774182550785\\
0.006	0.548591546790078\\
0.007	0.548386373798376\\
0.008	0.548158680657363\\
0.009	0.547908485715942\\
0.01	0.547635808588071\\
0.011	0.547340670150495\\
0.012	0.547023092540353\\
0.013	0.546683099152691\\
0.014	0.546320714637856\\
0.015	0.545935964898783\\
0.016	0.545528877088176\\
0.017	0.545099479605575\\
0.018	0.54464780209432\\
0.019	0.544173875438406\\
0.02	0.543677731759228\\
0.021	0.543159404412221\\
0.022	0.542618927983399\\
0.023	0.542056338285777\\
0.024	0.541471672355697\\
0.025	0.540864968449046\\
0.026	0.540236266037369\\
0.027	0.539585605803876\\
0.028	0.538913029639355\\
0.029	0.538218580637966\\
0.03	0.53750230309295\\
0.031	0.536764242492227\\
0.032	0.536004445513889\\
0.033	0.535222960021604\\
0.034	0.53441983505991\\
0.035	0.533595120849418\\
0.036	0.532748868781905\\
0.037	0.531881131415321\\
0.038	0.530991962468693\\
0.039	0.530081416816928\\
0.04	0.529149550485531\\
0.041	0.528196420645216\\
0.042	0.527222085606431\\
0.043	0.526226604813783\\
0.044	0.525210038840372\\
0.045	0.524172449382035\\
0.046	0.523113899251494\\
0.047	0.522034452372413\\
0.048	0.520934173773373\\
0.049	0.519813129581742\\
0.05	0.518671387017473\\
0.051	0.517509014386801\\
0.052	0.516326081075862\\
0.053	0.515122657544219\\
0.054	0.513898815318307\\
0.055	0.51265462698479\\
0.056	0.511390166183839\\
0.057	0.510105507602321\\
0.058	0.50880072696691\\
0.059	0.507475901037115\\
0.06	0.506131107598229\\
0.061	0.504766425454198\\
0.062	0.503381934420411\\
0.063	0.501977715316411\\
0.064	0.500553849958534\\
0.065	0.499110421152467\\
0.066	0.497647512685735\\
0.067	0.496165209320109\\
0.068	0.494663596783949\\
0.069	0.493142761764468\\
0.07	0.491602791899927\\
0.071	0.49004377577176\\
0.072	0.488465802896634\\
0.073	0.486868963718433\\
0.074	0.485253349600182\\
0.075	0.483619052815899\\
0.076	0.481966166542389\\
0.077	0.48029478485097\\
0.078	0.47860500269913\\
0.079	0.476896915922136\\
0.08	0.47517062122457\\
0.081	0.47342621617181\\
0.082	0.471663799181452\\
0.083	0.469883469514674\\
0.084	0.468085327267543\\
0.085	0.466269473362265\\
0.086	0.464436009538385\\
0.087	0.462585038343929\\
0.088	0.460716663126496\\
0.089	0.458830988024294\\
0.09	0.456928117957138\\
0.091	0.455008158617383\\
0.092	0.45307121646082\\
0.093	0.451117398697524\\
0.094	0.44914681328265\\
0.095	0.447159568907193\\
0.096	0.445155774988698\\
0.097	0.443135541661929\\
0.098	0.441098979769502\\
0.099	0.439046200852469\\
0.1	0.436977317140871\\
0.101	0.43489244154425\\
0.102	0.432791687642121\\
0.103	0.430675169674419\\
0.104	0.428543002531896\\
0.105	0.426395301746502\\
0.106	0.424232183481722\\
0.107	0.422053764522883\\
0.108	0.419860162267439\\
0.109	0.417651494715222\\
0.11	0.415427880458665\\
0.111	0.413189438672998\\
0.112	0.410936289106428\\
0.113	0.408668552070283\\
0.114	0.40638634842914\\
0.115	0.404089799590932\\
0.116	0.401779027497032\\
0.117	0.399454154612322\\
0.118	0.397115303915235\\
0.119	0.394762598887793\\
0.12	0.392396163505619\\
0.121	0.390016122227943\\
0.122	0.387622599987583\\
0.123	0.38521572218093\\
0.124	0.382795614657908\\
0.125	0.380362403711931\\
0.126	0.377916216069852\\
0.127	0.375457178881902\\
0.128	0.372985419711625\\
0.129	0.370501066525804\\
0.13	0.368004247684392\\
0.131	0.365495091930429\\
0.132	0.362973728379968\\
0.133	0.360440286511991\\
0.134	0.357894896158337\\
0.135	0.355337687493619\\
0.136	0.352768791025159\\
0.137	0.350188337582912\\
0.138	0.34759645830941\\
0.139	0.344993284649699\\
0.14	0.342378948341297\\
0.141	0.339753581404149\\
0.142	0.337117316130602\\
0.143	0.334470285075387\\
0.144	0.331812621045609\\
0.145	0.329144457090759\\
0.146	0.326465926492735\\
0.147	0.323777162755881\\
0.148	0.321078299597043\\
0.149	0.31836947093564\\
0.15	0.315650810883758\\
0.151	0.312922453736264\\
0.152	0.310184533960936\\
0.153	0.307437186188624\\
0.154	0.304680545203426\\
0.155	0.301914745932896\\
0.156	0.299139923438271\\
0.157	0.296356212904732\\
0.158	0.293563749631685\\
0.159	0.290762669023075\\
0.16	0.287953106577734\\
0.161	0.28513519787975\\
0.162	0.282309078588877\\
0.163	0.279474884430974\\
0.164	0.276632751188479\\
0.165	0.273782814690919\\
0.166	0.270925210805453\\
0.167	0.268060075427456\\
0.168	0.265187544471139\\
0.169	0.262307753860208\\
0.17	0.259420839518566\\
0.171	0.256526937361051\\
0.172	0.253626183284221\\
0.173	0.25071871315718\\
0.174	0.247804662812447\\
0.175	0.244884168036872\\
0.176	0.241957364562597\\
0.177	0.239024388058063\\
0.178	0.236085374119066\\
0.179	0.233140458259862\\
0.18	0.23018977590432\\
0.181	0.227233462377127\\
0.182	0.224271652895041\\
0.183	0.221304482558204\\
0.184	0.218332086341498\\
0.185	0.215354599085963\\
0.186	0.212372155490266\\
0.187	0.209384890102227\\
0.188	0.206392937310399\\
0.189	0.203396431335709\\
0.19	0.200395506223158\\
0.191	0.197390295833571\\
0.192	0.194380933835419\\
0.193	0.191367553696692\\
0.194	0.188350288676839\\
0.195	0.185329271818768\\
0.196	0.182304635940906\\
0.197	0.179276513629329\\
0.198	0.17624503722995\\
0.199	0.173210338840775\\
0.2	0.170172550304224\\
0.201	0.16713180319952\\
0.202	0.164088228835142\\
0.203	0.161041958241347\\
0.204	0.157993122162765\\
0.205	0.154941851051051\\
0.206	0.151888275057622\\
0.207	0.148832524026453\\
0.208	0.145774727486948\\
0.209	0.142715014646886\\
0.21	0.139653514385428\\
0.211	0.136590355246212\\
0.212	0.133525665430509\\
0.213	0.130459572790458\\
0.214	0.127392204822378\\
0.215	0.124323688660146\\
0.216	0.12125415106866\\
0.217	0.118183718437374\\
0.218	0.115112516773908\\
0.219	0.112040671697739\\
0.22	0.108968308433964\\
0.221	0.105895551807145\\
0.222	0.102822526235232\\
0.223	0.0997493557235642\\
0.224	0.0966761638589481\\
0.225	0.0936030738038193\\
0.226	0.0905302082904813\\
0.227	0.087457689615426\\
0.228	0.0843856396337346\\
0.229	0.0813141797535595\\
0.23	0.078243430930688\\
0.231	0.0751735136631877\\
0.232	0.072104547986134\\
0.233	0.0690366534664197\\
0.234	0.0659699491976481\\
0.235	0.0629045537951083\\
0.236	0.0598405853908345\\
0.237	0.0567781616287484\\
0.238	0.0537173996598855\\
0.239	0.0506584161377055\\
0.24	0.0476013272134868\\
0.241	0.0445462485318055\\
0.242	0.0414932952260995\\
0.243	0.0384425819143165\\
0.244	0.0353942226946476\\
0.245	0.0323483311413461\\
0.246	0.0293050203006314\\
0.247	0.0262644026866784\\
0.248	0.0232265902776919\\
0.249	0.0201916945120676\\
0.25	0.0171598262846381\\
0.251	0.0141310959430048\\
0.252	0.0111056132839557\\
0.253	0.0080834875499692\\
0.254	0.00506482742580392\\
0.255	0.00204974103517386\\
0.256	-0.000961664062489419\\
0.257	-0.00396928087518992\\
0.258	-0.00697300298143333\\
0.259	-0.00997272453320772\\
0.26	-0.0129683402588783\\
0.261	-0.0159597454659963\\
0.262	-0.0189468360440221\\
0.263	-0.0219295084669631\\
0.264	-0.0249076597959249\\
0.265	-0.0278811876815784\\
0.266	-0.0308499903665407\\
0.267	-0.033813966687671\\
0.268	-0.0367730160782814\\
0.269	-0.0397270385702629\\
0.27	-0.0426759347961262\\
0.271	-0.0456196059909588\\
0.272	-0.0485579539942971\\
0.273	-0.0514908812519138\\
0.274	-0.0544182908175232\\
0.275	-0.0573400863544007\\
0.276	-0.0602561721369201\\
0.277	-0.0631664530520074\\
0.278	-0.0660708346005116\\
0.279	-0.0689692228984924\\
0.28	-0.071861524678427\\
0.281	-0.0747476472903329\\
0.282	-0.0776274987028099\\
0.283	-0.0805009875040016\\
0.284	-0.0833680229024741\\
0.285	-0.0862285147280151\\
0.286	-0.0890823734323522\\
0.287	-0.0919295100897917\\
0.288	-0.0947698363977769\\
0.289	-0.0976032646773685\\
0.29	-0.100429707873645\\
0.291	-0.103249079556026\\
0.292	-0.106061293918515\\
0.293	-0.108866265779869\\
0.294	-0.111663910583688\\
0.295	-0.114454144398425\\
0.296	-0.11723688391733\\
0.297	-0.120012046458307\\
0.298	-0.122779549963702\\
0.299	-0.125539313000016\\
0.3	-0.128291254757541\\
0.301	-0.131035295049928\\
0.302	-0.133771354313677\\
0.303	-0.136499353607553\\
0.304	-0.139219214611939\\
0.305	-0.141930859628108\\
0.306	-0.144634211577429\\
0.307	-0.147329194000504\\
0.308	-0.150015731056229\\
0.309	-0.152693747520796\\
0.31	-0.155363168786617\\
0.311	-0.158023920861188\\
0.312	-0.160675930365879\\
0.313	-0.163319124534663\\
0.314	-0.16595343121278\\
0.315	-0.168578778855326\\
0.316	-0.171195096525793\\
0.317	-0.173802313894533\\
0.318	-0.176400361237161\\
0.319	-0.178989169432904\\
0.32	-0.181568669962875\\
0.321	-0.184138794908298\\
0.322	-0.186699476948669\\
0.323	-0.18925064935985\\
0.324	-0.191792246012118\\
0.325	-0.194324201368145\\
0.326	-0.196846450480923\\
0.327	-0.199358928991642\\
0.328	-0.201861573127493\\
0.329	-0.204354319699438\\
0.33	-0.206837106099908\\
0.331	-0.20930987030046\\
0.332	-0.211772550849375\\
0.333	-0.214225086869202\\
0.334	-0.216667418054262\\
0.335	-0.219099484668089\\
0.336	-0.221521227540831\\
0.337	-0.223932588066593\\
0.338	-0.22633350820075\\
0.339	-0.228723930457186\\
0.34	-0.231103797905518\\
0.341	-0.233473054168249\\
0.342	-0.23583164341789\\
0.343	-0.238179510374039\\
0.344	-0.24051660030041\\
0.345	-0.242842859001828\\
0.346	-0.245158232821179\\
0.347	-0.247462668636321\\
0.348	-0.249756113856955\\
0.349	-0.252038516421461\\
0.35	-0.254309824793694\\
0.351	-0.256569987959745\\
0.352	-0.258818955424665\\
0.353	-0.261056677209158\\
0.354	-0.263283103846235\\
0.355	-0.26549818637784\\
0.356	-0.267701876351441\\
0.357	-0.269894125816597\\
0.358	-0.272074887321483\\
0.359	-0.274244113909395\\
0.36	-0.27640175911523\\
0.361	-0.278547776961924\\
0.362	-0.280682121956882\\
0.363	-0.282804749088371\\
0.364	-0.284915613821889\\
0.365	-0.287014672096519\\
0.366	-0.28910188032125\\
0.367	-0.291177195371285\\
0.368	-0.293240574584322\\
0.369	-0.29529197575682\\
0.37	-0.297331357140245\\
0.371	-0.299358677437296\\
0.372	-0.301373895798118\\
0.373	-0.303376971816494\\
0.374	-0.30536786552603\\
0.375	-0.307346537396318\\
0.376	-0.309312948329088\\
0.377	-0.311267059654355\\
0.378	-0.313208833126542\\
0.379	-0.315138230920607\\
0.38	-0.317055215628147\\
0.381	-0.318959750253506\\
0.382	-0.320851798209869\\
0.383	-0.322731323315346\\
0.384	-0.324598289789064\\
0.385	-0.326452662247239\\
0.386	-0.328294405699254\\
0.387	-0.330123485543732\\
0.388	-0.331939867564607\\
0.389	-0.333743517927193\\
0.39	-0.335534403174256\\
0.391	-0.337312490222085\\
0.392	-0.339077746356569\\
0.393	-0.340830139229266\\
0.394	-0.342569636853493\\
0.395	-0.344296207600405\\
0.396	-0.34600982019509\\
0.397	-0.347710443712663\\
0.398	-0.349398047574376\\
0.399	-0.351072601543728\\
0.4	-0.352734075722594\\
0.401	-0.354382440547351\\
0.402	-0.356017666785028\\
0.403	-0.357639725529463\\
0.404	-0.359248588197472\\
0.405	-0.360844226525031\\
0.406	-0.362426612563477\\
0.407	-0.363995718675722\\
0.408	-0.365551517532481\\
0.409	-0.367093982108526\\
0.41	-0.368623085678943\\
0.411	-0.370138801815427\\
0.412	-0.37164110438258\\
0.413	-0.37312996753424\\
0.414	-0.37460536570983\\
0.415	-0.376067273630724\\
0.416	-0.377515666296645\\
0.417	-0.378950518982077\\
0.418	-0.380371807232712\\
0.419	-0.381779506861916\\
0.42	-0.383173593947223\\
0.421	-0.38455404482686\\
0.422	-0.385920836096291\\
0.423	-0.387273944604801\\
0.424	-0.388613347452104\\
0.425	-0.389939021984978\\
0.426	-0.39125094579394\\
0.427	-0.392549096709946\\
0.428	-0.393833452801124\\
0.429	-0.395103992369546\\
0.43	-0.396360693948028\\
0.431	-0.397603536296967\\
0.432	-0.398832498401215\\
0.433	-0.400047559466988\\
0.434	-0.401248698918812\\
0.435	-0.402435896396508\\
0.436	-0.403609131752214\\
0.437	-0.404768385047444\\
0.438	-0.405913636550193\\
0.439	-0.407044866732078\\
0.44	-0.408162056265518\\
0.441	-0.40926518602096\\
0.442	-0.410354237064148\\
0.443	-0.411429190653429\\
0.444	-0.412490028237108\\
0.445	-0.413536731450847\\
0.446	-0.414569282115102\\
0.447	-0.415587662232618\\
0.448	-0.416591853985957\\
0.449	-0.417581839735078\\
0.45	-0.418557602014968\\
0.451	-0.419519123533312\\
0.452	-0.420466387168221\\
0.453	-0.421399375965997\\
0.454	-0.42231807313896\\
0.455	-0.423222462063312\\
0.456	-0.424112526277064\\
0.457	-0.424988249478001\\
0.458	-0.42584961552171\\
0.459	-0.42669660841965\\
0.46	-0.427529212337277\\
0.461	-0.428347411592227\\
0.462	-0.429151190652544\\
0.463	-0.429940534134966\\
0.464	-0.430715426803261\\
0.465	-0.431475853566625\\
0.466	-0.432221799478124\\
0.467	-0.432953249733197\\
0.468	-0.433670189668219\\
0.469	-0.434372604759105\\
0.47	-0.435060480619986\\
0.471	-0.435733803001934\\
0.472	-0.436392557791739\\
0.473	-0.437036731010756\\
0.474	-0.437666308813792\\
0.475	-0.43828127748807\\
0.476	-0.438881623452233\\
0.477	-0.439467333255416\\
0.478	-0.440038393576376\\
0.479	-0.440594791222678\\
0.48	-0.441136513129939\\
0.481	-0.441663546361133\\
0.482	-0.442175878105958\\
0.483	-0.442673495680256\\
0.484	-0.443156386525494\\
0.485	-0.443624538208313\\
0.486	-0.444077938420126\\
0.487	-0.44451657497678\\
0.488	-0.444940435818283\\
0.489	-0.445349509008583\\
0.49	-0.445743782735414\\
0.491	-0.446123245310201\\
0.492	-0.446487885168021\\
0.493	-0.446837690867633\\
0.494	-0.447172651091561\\
0.495	-0.447492754646245\\
0.496	-0.447797990462244\\
0.497	-0.448088347594508\\
0.498	-0.448363815222708\\
0.499	-0.448624382651624\\
0.5	-0.448870039311598\\
0.501	-0.449100774759049\\
0.502	-0.449316578677041\\
0.503	-0.44951744087592\\
0.504	-0.449703351294009\\
0.505	-0.449874299998359\\
0.506	-0.450030277185573\\
0.507	-0.450171273182672\\
0.508	-0.450297278448041\\
0.509	-0.450408283572418\\
0.51	-0.450504279279955\\
0.511	-0.450585256429337\\
0.512	-0.45065120601495\\
0.513	-0.450702119168127\\
0.514	-0.450737987158438\\
0.515	-0.450758801395046\\
0.516	-0.450764553428119\\
0.517	-0.450755234950308\\
0.518	-0.450730837798272\\
0.519	-0.45069135395427\\
0.52	-0.45063677554781\\
0.521	-0.450567094857354\\
0.522	-0.450482304312078\\
0.523	-0.450382396493696\\
0.524	-0.450267364138337\\
0.525	-0.450137200138474\\
0.526	-0.449991897544922\\
0.527	-0.449831449568877\\
0.528	-0.449655849584021\\
0.529	-0.449465091128681\\
0.53	-0.449259167908036\\
0.531	-0.449038073796388\\
0.532	-0.448801802839482\\
0.533	-0.448550349256878\\
0.534	-0.448283707444381\\
0.535	-0.44800187197652\\
0.536	-0.447704837609084\\
0.537	-0.447392599281703\\
0.538	-0.447065152120489\\
0.539	-0.446722491440722\\
0.54	-0.446364612749587\\
0.541	-0.445991511748963\\
0.542	-0.445603184338266\\
0.543	-0.445199626617328\\
0.544	-0.444780834889342\\
0.545	-0.444346805663837\\
0.546	-0.443897535659717\\
0.547	-0.443433021808336\\
0.548	-0.442953261256623\\
0.549	-0.442458251370255\\
0.55	-0.441947989736868\\
0.551	-0.441422474169324\\
0.552	-0.440881702709013\\
0.553	-0.440325673629201\\
0.554	-0.439754385438421\\
0.555	-0.439167836883906\\
0.556	-0.438566026955068\\
0.557	-0.437948954887006\\
0.558	-0.437316620164072\\
0.559	-0.436669022523458\\
0.56	-0.436006161958836\\
0.561	-0.435328038724029\\
0.562	-0.434634653336721\\
0.563	-0.433926006582207\\
0.564	-0.433202099517175\\
0.565	-0.432462933473522\\
0.566	-0.431708510062215\\
0.567	-0.43093883117717\\
0.568	-0.430153898999181\\
0.569	-0.429353715999868\\
0.57	-0.428538284945665\\
0.571	-0.427707608901832\\
0.572	-0.42686169123651\\
0.573	-0.426000535624785\\
0.574	-0.425124146052805\\
0.575	-0.424232526821901\\
0.576	-0.423325682552753\\
0.577	-0.422403618189575\\
0.578	-0.421466339004323\\
0.579	-0.420513850600934\\
0.58	-0.419546158919581\\
0.581	-0.418563270240962\\
0.582	-0.417565191190596\\
0.583	-0.416551928743155\\
0.584	-0.415523490226809\\
0.585	-0.414479883327589\\
0.586	-0.413421116093772\\
0.587	-0.412347196940287\\
0.588	-0.411258134653126\\
0.589	-0.410153938393788\\
0.59	-0.409034617703724\\
0.591	-0.407900182508802\\
0.592	-0.406750643123785\\
0.593	-0.405586010256824\\
0.594	-0.404406295013954\\
0.595	-0.403211508903616\\
0.596	-0.402001663841169\\
0.597	-0.400776772153428\\
0.598	-0.399536846583201\\
0.599	-0.398281900293838\\
0.6	-0.397011946873776\\
0.601	-0.395727000341106\\
0.602	-0.394427075148127\\
0.603	-0.393112186185915\\
0.604	-0.391782348788887\\
0.605	-0.390437578739375\\
0.606	-0.389077892272188\\
0.607	-0.387703306079187\\
0.608	-0.386313837313848\\
0.609	-0.384909503595827\\
0.61	-0.383490323015523\\
0.611	-0.382056314138636\\
0.612	-0.380607496010713\\
0.613	-0.379143888161699\\
0.614	-0.377665510610474\\
0.615	-0.376172383869381\\
0.616	-0.374664528948749\\
0.617	-0.373141967361403\\
0.618	-0.371604721127162\\
0.619	-0.37005281277733\\
0.62	-0.368486265359167\\
0.621	-0.366905102440353\\
0.622	-0.36530934811343\\
0.623	-0.363699027000235\\
0.624	-0.362074164256309\\
0.625	-0.360434785575297\\
0.626	-0.358780917193319\\
0.627	-0.35711258589333\\
0.628	-0.355429819009452\\
0.629	-0.353732644431291\\
0.63	-0.352021090608225\\
0.631	-0.350295186553673\\
0.632	-0.34855496184934\\
0.633	-0.346800446649427\\
0.634	-0.34503167168483\\
0.635	-0.343248668267295\\
0.636	-0.341451468293559\\
0.637	-0.339640104249451\\
0.638	-0.337814609213967\\
0.639	-0.335975016863314\\
0.64	-0.334121361474923\\
0.641	-0.332253677931421\\
0.642	-0.330372001724581\\
0.643	-0.328476368959225\\
0.644	-0.326566816357099\\
0.645	-0.32464338126071\\
0.646	-0.322706101637117\\
0.647	-0.320755016081697\\
0.648	-0.31879016382186\\
0.649	-0.316811584720725\\
0.65	-0.314819319280762\\
0.651	-0.31281340864738\\
0.652	-0.31079389461248\\
0.653	-0.308760819617964\\
0.654	-0.306714226759189\\
0.655	-0.304654159788389\\
0.656	-0.302580663118037\\
0.657	-0.300493781824169\\
0.658	-0.298393561649652\\
0.659	-0.296280049007408\\
0.66	-0.294153290983584\\
0.661	-0.29201333534067\\
0.662	-0.289860230520567\\
0.663	-0.287694025647605\\
0.664	-0.285514770531497\\
0.665	-0.283322515670251\\
0.666	-0.281117312253013\\
0.667	-0.278899212162869\\
0.668	-0.276668267979574\\
0.669	-0.274424532982235\\
0.67	-0.272168061151929\\
0.671	-0.269898907174261\\
0.672	-0.267617126441868\\
0.673	-0.265322775056855\\
0.674	-0.26301590983317\\
0.675	-0.260696588298919\\
0.676	-0.258364868698618\\
0.677	-0.256020809995375\\
0.678	-0.253664471873016\\
0.679	-0.251295914738133\\
0.68	-0.248915199722083\\
0.681	-0.246522388682899\\
0.682	-0.244117544207152\\
0.683	-0.241700729611731\\
0.684	-0.239272008945563\\
0.685	-0.236831446991256\\
0.686	-0.234379109266676\\
0.687	-0.23191506202645\\
0.688	-0.229439372263401\\
0.689	-0.226952107709904\\
0.69	-0.224453336839175\\
0.691	-0.221943128866482\\
0.692	-0.219421553750287\\
0.693	-0.216888682193303\\
0.694	-0.214344585643487\\
0.695	-0.211789336294948\\
0.696	-0.209223007088785\\
0.697	-0.206645671713837\\
0.698	-0.204057404607372\\
0.699	-0.201458280955677\\
0.7	-0.198848376694592\\
0.701	-0.196227768509937\\
0.702	-0.193596533837891\\
0.703	-0.190954750865255\\
0.704	-0.188302498529671\\
0.705	-0.185639856519726\\
0.706	-0.182966905274999\\
0.707	-0.180283725986006\\
0.708	-0.177590400594082\\
0.709	-0.174887011791161\\
0.71	-0.172173643019485\\
0.711	-0.16945037847122\\
0.712	-0.166717303087997\\
0.713	-0.163974502560357\\
0.714	-0.161222063327122\\
0.715	-0.158460072574668\\
0.716	-0.155688618236127\\
0.717	-0.152907788990484\\
0.718	-0.150117674261606\\
0.719	-0.147318364217171\\
0.72	-0.144509949767514\\
0.721	-0.141692522564386\\
0.722	-0.138866174999626\\
0.723	-0.136031000203737\\
0.724	-0.13318709204439\\
0.725	-0.130334545124817\\
0.726	-0.127473454782137\\
0.727	-0.124603917085574\\
0.728	-0.121726028834604\\
0.729	-0.118839887556993\\
0.73	-0.115945591506763\\
0.731	-0.113043239662054\\
0.732	-0.110132931722906\\
0.733	-0.107214768108946\\
0.734	-0.104288849956987\\
0.735	-0.101355279118528\\
0.736	-0.0984141581571804\\
0.737	-0.0954655903459873\\
0.738	-0.0925096796646601\\
0.739	-0.0895465307967229\\
0.74	-0.0865762491265669\\
0.741	-0.0835989407364108\\
0.742	-0.0806147124031735\\
0.743	-0.0776236715952558\\
0.744	-0.074625926469228\\
0.745	-0.0716215858664299\\
0.746	-0.0686107593094782\\
0.747	-0.0655935569986851\\
0.748	-0.0625700898083821\\
0.749	-0.0595404692831569\\
0.75	-0.0565048076339977\\
0.751	-0.0534632177343494\\
0.752	-0.0504158131160743\\
0.753	-0.0473627079653274\\
0.754	-0.0443040171183406\\
0.755	-0.0412398560571141\\
0.756	-0.0381703409050204\\
0.757	-0.0350955884223182\\
0.758	-0.0320157160015774\\
0.759	-0.0289308416630119\\
0.76	-0.0258410840497262\\
0.761	-0.0227465624228734\\
0.762	-0.019647396656721\\
0.763	-0.0165437072336323\\
0.764	-0.0134356152389568\\
0.765	-0.0103232423558359\\
0.766	-0.00720671085991642\\
0.767	-0.00408614361398106\\
0.768	-0.000961664062489543\\
0.769	0.00216660377396429\\
0.77	0.0052985353042862\\
0.771	0.00843400537259703\\
0.772	0.0115728882640338\\
0.773	0.01471505771064\\
0.774	0.0178603868973362\\
0.775	0.0210087484679777\\
0.776	0.024160014531493\\
0.777	0.0273140566681113\\
0.778	0.0304707459356679\\
0.779	0.0336299528759929\\
0.78	0.0367915475213857\\
0.781	0.0399553994011668\\
0.782	0.0431213775483136\\
0.783	0.0462893505061737\\
0.784	0.0494591863352633\\
0.785	0.0526307526201409\\
0.786	0.0558039164763598\\
0.787	0.0589785445575039\\
0.788	0.0621545030622958\\
0.789	0.0653316577417857\\
0.79	0.0685098739066144\\
0.791	0.0716890164343565\\
0.792	0.0748689497769343\\
0.793	0.0780495379681106\\
0.794	0.0812306446310515\\
0.795	0.0844121329859681\\
0.796	0.0875938658578272\\
0.797	0.0907757056841336\\
0.798	0.0939575145227885\\
0.799	0.0971391540600142\\
0.8	0.100320485618351\\
0.801	0.103501370164723\\
0.802	0.106681668318573\\
0.803	0.109861240360065\\
0.804	0.113039946238355\\
0.805	0.116217645579923\\
0.806	0.119394197696983\\
0.807	0.122569461595942\\
0.808	0.125743295985934\\
0.809	0.128915559287413\\
0.81	0.132086109640812\\
0.811	0.13525480491526\\
0.812	0.138421502717357\\
0.813	0.14158606040002\\
0.814	0.144748335071377\\
0.815	0.147908183603719\\
0.816	0.151065462642523\\
0.817	0.154220028615516\\
0.818	0.157371737741799\\
0.819	0.160520446041031\\
0.82	0.163666009342662\\
0.821	0.16680828329522\\
0.822	0.169947123375646\\
0.823	0.173082384898688\\
0.824	0.176213923026341\\
0.825	0.179341592777331\\
0.826	0.182465249036655\\
0.827	0.185584746565164\\
0.828	0.188699940009195\\
0.829	0.191810683910241\\
0.83	0.194916832714676\\
0.831	0.198018240783514\\
0.832	0.201114762402215\\
0.833	0.204206251790527\\
0.834	0.207292563112379\\
0.835	0.210373550485796\\
0.836	0.213449067992872\\
0.837	0.216518969689759\\
0.838	0.219583109616713\\
0.839	0.222641341808158\\
0.84	0.225693520302789\\
0.841	0.228739499153714\\
0.842	0.23177913243862\\
0.843	0.234812274269969\\
0.844	0.237838778805232\\
0.845	0.240858500257142\\
0.846	0.243871292903978\\
0.847	0.246877011099876\\
0.848	0.249875509285167\\
0.849	0.252866641996728\\
0.85	0.255850263878373\\
0.851	0.258826229691249\\
0.852	0.261794394324265\\
0.853	0.264754612804533\\
0.854	0.267706740307827\\
0.855	0.270650632169068\\
0.856	0.273586143892812\\
0.857	0.276513131163761\\
0.858	0.279431449857289\\
0.859	0.282340956049973\\
0.86	0.285241506030142\\
0.861	0.288132956308432\\
0.862	0.291015163628352\\
0.863	0.29388798497686\\
0.864	0.296751277594936\\
0.865	0.299604898988177\\
0.866	0.302448706937378\\
0.867	0.305282559509127\\
0.868	0.308106315066404\\
0.869	0.310919832279167\\
0.87	0.313722970134956\\
0.871	0.316515587949479\\
0.872	0.319297545377203\\
0.873	0.322068702421945\\
0.874	0.324828919447443\\
0.875	0.327578057187939\\
0.876	0.330315976758738\\
0.877	0.33304253966677\\
0.878	0.335757607821136\\
0.879	0.338461043543642\\
0.88	0.341152709579324\\
0.881	0.343832469106956\\
0.882	0.346500185749546\\
0.883	0.349155723584816\\
0.884	0.351798947155658\\
0.885	0.354429721480584\\
0.886	0.357047912064141\\
0.887	0.359653384907319\\
0.888	0.36224600651793\\
0.889	0.364825643920961\\
0.89	0.36739216466891\\
0.891	0.369945436852093\\
0.892	0.37248532910892\\
0.893	0.375011710636147\\
0.894	0.377524451199104\\
0.895	0.380023421141879\\
0.896	0.382508491397483\\
0.897	0.384979533497977\\
0.898	0.387436419584564\\
0.899	0.389879022417649\\
0.9	0.39230721538686\\
0.901	0.394720872521032\\
0.902	0.397119868498157\\
0.903	0.399504078655284\\
0.904	0.40187337899839\\
0.905	0.4042276462122\\
0.906	0.406566757669966\\
0.907	0.408890591443207\\
0.908	0.411199026311394\\
0.909	0.413491941771599\\
0.91	0.415769218048083\\
0.911	0.418030736101851\\
0.912	0.420276377640143\\
0.913	0.422506025125881\\
0.914	0.424719561787066\\
0.915	0.426916871626112\\
0.916	0.429097839429134\\
0.917	0.431262350775182\\
0.918	0.433410292045407\\
0.919	0.435541550432183\\
0.92	0.437656013948163\\
0.921	0.439753571435274\\
0.922	0.441834112573652\\
0.923	0.443897527890522\\
0.924	0.445943708769004\\
0.925	0.447972547456864\\
0.926	0.449983937075195\\
0.927	0.451977771627031\\
0.928	0.4539539460059\\
0.929	0.455912356004303\\
0.93	0.457852898322126\\
0.931	0.459775470574983\\
0.932	0.461679971302483\\
0.933	0.463566299976437\\
0.934	0.465434357008974\\
0.935	0.467284043760599\\
0.936	0.469115262548168\\
0.937	0.470927916652789\\
0.938	0.472721910327647\\
0.939	0.474497148805747\\
0.94	0.476253538307587\\
0.941	0.477990986048744\\
0.942	0.479709400247378\\
0.943	0.481408690131666\\
0.944	0.48308876594714\\
0.945	0.48474953896395\\
0.946	0.486390921484042\\
0.947	0.488012826848249\\
0.948	0.489615169443301\\
0.949	0.491197864708741\\
0.95	0.49276082914376\\
0.951	0.494303980313944\\
0.952	0.495827236857926\\
0.953	0.497330518493955\\
0.954	0.498813746026374\\
0.955	0.500276841352001\\
0.956	0.501719727466422\\
0.957	0.503142328470196\\
0.958	0.504544569574955\\
0.959	0.505926377109424\\
0.96	0.50728767852533\\
0.961	0.508628402403234\\
0.962	0.509948478458248\\
0.963	0.511247837545671\\
0.964	0.512526411666518\\
0.965	0.51378413397295\\
0.966	0.515020938773615\\
0.967	0.516236761538878\\
0.968	0.517431538905957\\
0.969	0.518605208683959\\
0.97	0.519757709858811\\
0.971	0.520888982598091\\
0.972	0.52199896825576\\
0.973	0.523087609376781\\
0.974	0.52415484970165\\
0.975	0.525200634170805\\
0.976	0.526224908928947\\
0.977	0.527227621329247\\
0.978	0.528208719937442\\
0.979	0.529168154535844\\
0.98	0.530105876127221\\
0.981	0.531021836938585\\
0.982	0.531915990424866\\
0.983	0.532788291272484\\
0.984	0.533638695402805\\
0.985	0.534467159975496\\
0.986	0.535273643391768\\
0.987	0.536058105297506\\
0.988	0.536820506586296\\
0.989	0.537560809402339\\
0.99	0.538278977143251\\
0.991	0.538974974462762\\
0.992	0.539648767273292\\
0.993	0.540300322748422\\
0.994	0.540929609325258\\
0.995	0.541536596706673\\
0.996	0.542121255863447\\
0.997	0.542683559036285\\
0.998	0.543223479737732\\
0.999	0.543740992753969\\
1	0.544236074146498\\
1.001	0.544708701253714\\
1.002	0.545158852692366\\
1.003	0.545586508358899\\
1.004	0.545991649430689\\
1.005	0.546374258367162\\
1.006	0.546734318910795\\
1.007	0.54707181608801\\
1.008	0.547386736209952\\
1.009	0.547679066873151\\
1.01	0.54794879696007\\
1.011	0.548195916639542\\
1.012	0.548420417367092\\
1.013	0.548622291885142\\
1.014	0.548801534223108\\
1.015	0.548958139697375\\
1.016	0.549092104911164\\
1.017	0.549203427754286\\
1.018	0.549292107402777\\
1.019	0.549358144318421\\
1.02	0.549401540248163\\
1.021	0.549422298223406\\
1.022	0.549420422559189\\
1.023	0.549395918853264\\
1.024	0.54934879398505\\
};
\addlegendentry{$y = (H_o + H_i) / 2$}

\end{axis}
\end{tikzpicture}    \setlength{\figurewidth}{0.825\textwidth}
    \setlength{\figureheight}{0.2\textwidth}
    \begin{tikzpicture}

\begin{axis}[width=0.906\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.024,
xtick={    0, 0.512, 1.024},
scaled x ticks={false},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
separate axis lines,
every y tick label/.append style={font=\color{black!20!red}},
ymin=-0.02,
ymax=0.06,
ytick={   0,  0.05},
scaled y ticks={false},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd},
ylabel style={font=\color{black!20!red}},
ylabel={$p_f|_{z=L}$},
axis background/.style={fill=white},
title style={font=\bfseries},
yticklabel pos=left,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none}
]

\end{axis}

\begin{axis}[width=0.906\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.024,
xtick={    0, 0.512, 1.024},
scaled x ticks={false},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
separate axis lines,
every y tick label/.append style={font=\color{black!20!blue}},
ymin=-0.02,
ymax=0.06,
ytick={   0, 0.05},
scaled y ticks={false},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd},
ylabel style={font=\color{black!20!blue}},
ylabel={$p_s|_{z=L}$},
axis background/.style={fill=white},
title style={font=\bfseries},
yticklabel pos=right,
legend columns=-1,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black!20!red, dotted, line width=1.0pt]
  table[row sep=crcr]{0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.006	0\\
0.007	0\\
0.008	0\\
0.009	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
0.061	0\\
0.062	0\\
0.063	0\\
0.064	0\\
0.065	0\\
0.066	0\\
0.067	0\\
0.068	0\\
0.069	0\\
0.07	0\\
0.071	0\\
0.072	0\\
0.073	0\\
0.074	0\\
0.075	0\\
0.076	0\\
0.077	0\\
0.078	0\\
0.079	0\\
0.08	0\\
0.081	0\\
0.082	0\\
0.083	0\\
0.084	0\\
0.085	0\\
0.086	0\\
0.087	0\\
0.088	0\\
0.089	0\\
0.09	0\\
0.091	0\\
0.092	0\\
0.093	0\\
0.094	0\\
0.095	0\\
0.096	0\\
0.097	0\\
0.098	0\\
0.099	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0\\
0.25	0\\
0.251	0\\
0.252	0\\
0.253	0\\
0.254	0\\
0.255	0\\
0.256	0\\
0.257	-0\\
0.258	-0\\
0.259	-0\\
0.26	-0\\
0.261	-0\\
0.262	-0\\
0.263	-0\\
0.264	-0\\
0.265	-0\\
0.266	-0\\
0.267	-0\\
0.268	-0\\
0.269	-0\\
0.27	-0\\
0.271	-0\\
0.272	-0\\
0.273	-0\\
0.274	-0\\
0.275	-0\\
0.276	-0\\
0.277	-0\\
0.278	-0\\
0.279	-0\\
0.28	-0\\
0.281	-0\\
0.282	-0\\
0.283	-0\\
0.284	-0\\
0.285	-0\\
0.286	-0\\
0.287	-0\\
0.288	-0\\
0.289	-0\\
0.29	-0\\
0.291	-0\\
0.292	-0\\
0.293	-0\\
0.294	-0\\
0.295	-0\\
0.296	-0\\
0.297	-0\\
0.298	-0\\
0.299	-0\\
0.3	-0\\
0.301	-0\\
0.302	-0\\
0.303	-0\\
0.304	-0\\
0.305	-0\\
0.306	-0\\
0.307	-0\\
0.308	-0\\
0.309	-0\\
0.31	-0\\
0.311	-0\\
0.312	-0\\
0.313	-0\\
0.314	-0\\
0.315	-0\\
0.316	-0\\
0.317	-0\\
0.318	-0\\
0.319	-0\\
0.32	-0\\
0.321	-0\\
0.322	-0\\
0.323	-0\\
0.324	-0\\
0.325	-0\\
0.326	-0\\
0.327	-0\\
0.328	-0\\
0.329	-0\\
0.33	-0\\
0.331	-0\\
0.332	-0\\
0.333	-0\\
0.334	-0\\
0.335	-0\\
0.336	-0\\
0.337	-0\\
0.338	-0\\
0.339	-0\\
0.34	-0\\
0.341	-0\\
0.342	-0\\
0.343	-0\\
0.344	-0\\
0.345	-0\\
0.346	-0\\
0.347	-0\\
0.348	-0\\
0.349	-0\\
0.35	-0\\
0.351	-0\\
0.352	-0\\
0.353	-0\\
0.354	-0\\
0.355	-0\\
0.356	-0\\
0.357	-0\\
0.358	-0\\
0.359	-0\\
0.36	-0\\
0.361	-0\\
0.362	-0\\
0.363	-0\\
0.364	-0\\
0.365	-0\\
0.366	-0\\
0.367	-0\\
0.368	-0\\
0.369	-0\\
0.37	-0\\
0.371	-0\\
0.372	-0\\
0.373	-0\\
0.374	-0\\
0.375	-0\\
0.376	-0\\
0.377	-0\\
0.378	-0\\
0.379	-0\\
0.38	-0\\
0.381	-0\\
0.382	-0\\
0.383	-0\\
0.384	-0\\
0.385	-0\\
0.386	-0\\
0.387	-0\\
0.388	-0\\
0.389	-0\\
0.39	-0\\
0.391	-0\\
0.392	-0\\
0.393	-0\\
0.394	-0\\
0.395	-0\\
0.396	-0\\
0.397	-0\\
0.398	-0\\
0.399	-0\\
0.4	-0\\
0.401	-0\\
0.402	-0\\
0.403	-0\\
0.404	-0\\
0.405	-0\\
0.406	-0\\
0.407	-0\\
0.408	-0\\
0.409	-0\\
0.41	-0\\
0.411	-0\\
0.412	-0\\
0.413	-0\\
0.414	-0\\
0.415	-0\\
0.416	-0\\
0.417	-0\\
0.418	-0\\
0.419	-0\\
0.42	-0\\
0.421	-0\\
0.422	-0\\
0.423	-0\\
0.424	-0\\
0.425	-0\\
0.426	-0\\
0.427	-0\\
0.428	-0\\
0.429	-0\\
0.43	-0\\
0.431	-0\\
0.432	-0\\
0.433	-0\\
0.434	-0\\
0.435	-0\\
0.436	-0\\
0.437	-0\\
0.438	-0\\
0.439	-0\\
0.44	-0\\
0.441	-0\\
0.442	-0\\
0.443	-0\\
0.444	-0\\
0.445	-0\\
0.446	-0\\
0.447	-0\\
0.448	-0\\
0.449	-0\\
0.45	-0\\
0.451	-0\\
0.452	-0\\
0.453	-0\\
0.454	-0\\
0.455	-0\\
0.456	-0\\
0.457	-0\\
0.458	-0\\
0.459	-0\\
0.46	-0\\
0.461	-0\\
0.462	-0\\
0.463	-0\\
0.464	-0\\
0.465	-0\\
0.466	-0\\
0.467	-0\\
0.468	-0\\
0.469	-0\\
0.47	-0\\
0.471	-0\\
0.472	-0\\
0.473	-0\\
0.474	-0\\
0.475	-0\\
0.476	-0\\
0.477	-0\\
0.478	-0\\
0.479	-0\\
0.48	-0\\
0.481	-0\\
0.482	-0\\
0.483	-0\\
0.484	-0\\
0.485	-0\\
0.486	-0\\
0.487	-0\\
0.488	-0\\
0.489	-0\\
0.49	-0\\
0.491	-0\\
0.492	-0\\
0.493	-0\\
0.494	-0\\
0.495	-0\\
0.496	-0\\
0.497	-0\\
0.498	-0\\
0.499	-0\\
0.5	-0\\
0.501	-0\\
0.502	-0\\
0.503	-0\\
0.504	-0\\
0.505	-0\\
0.506	-0\\
0.507	-0\\
0.508	-0\\
0.509	-0\\
0.51	-0\\
0.511	-0\\
0.512	-0\\
0.513	0\\
0.514	0\\
0.515	0\\
0.516	0\\
0.517	0\\
0.518	0\\
0.519	0\\
0.52	0\\
0.521	0\\
0.522	0\\
0.523	0\\
0.524	0\\
0.525	0\\
0.526	0\\
0.527	0\\
0.528	0\\
0.529	0\\
0.53	0\\
0.531	0\\
0.532	0\\
0.533	0\\
0.534	0\\
0.535	0\\
0.536	0\\
0.537	0\\
0.538	0\\
0.539	0\\
0.54	0\\
0.541	0\\
0.542	0\\
0.543	0\\
0.544	0\\
0.545	0\\
0.546	0\\
0.547	0\\
0.548	0\\
0.549	0\\
0.55	0\\
0.551	0\\
0.552	0\\
0.553	0\\
0.554	0\\
0.555	0\\
0.556	0\\
0.557	0\\
0.558	0\\
0.559	0\\
0.56	0\\
0.561	0\\
0.562	0\\
0.563	0\\
0.564	0\\
0.565	0\\
0.566	0\\
0.567	0\\
0.568	0\\
0.569	0\\
0.57	0\\
0.571	0\\
0.572	0\\
0.573	0\\
0.574	0\\
0.575	0\\
0.576	0\\
0.577	0\\
0.578	0\\
0.579	0\\
0.58	0\\
0.581	0\\
0.582	0\\
0.583	0\\
0.584	0\\
0.585	0\\
0.586	0\\
0.587	0\\
0.588	0\\
0.589	0\\
0.59	0\\
0.591	0\\
0.592	0\\
0.593	0\\
0.594	0\\
0.595	0\\
0.596	0\\
0.597	0\\
0.598	0\\
0.599	0\\
0.6	0\\
0.601	0\\
0.602	0\\
0.603	0\\
0.604	0\\
0.605	0\\
0.606	0\\
0.607	0\\
0.608	0\\
0.609	0\\
0.61	0\\
0.611	0\\
0.612	0\\
0.613	0\\
0.614	0\\
0.615	0\\
0.616	0\\
0.617	0\\
0.618	0\\
0.619	0\\
0.62	0\\
0.621	0\\
0.622	0\\
0.623	0\\
0.624	0\\
0.625	0\\
0.626	0\\
0.627	0\\
0.628	0\\
0.629	0\\
0.63	0\\
0.631	0\\
0.632	0\\
0.633	0\\
0.634	0\\
0.635	0\\
0.636	0\\
0.637	0\\
0.638	0\\
0.639	0\\
0.64	0\\
0.641	0\\
0.642	0\\
0.643	0\\
0.644	0\\
0.645	0\\
0.646	0\\
0.647	0\\
0.648	0\\
0.649	0\\
0.65	0\\
0.651	0\\
0.652	0\\
0.653	0\\
0.654	0\\
0.655	0\\
0.656	0\\
0.657	0\\
0.658	0\\
0.659	0\\
0.66	0\\
0.661	0\\
0.662	0\\
0.663	0\\
0.664	0\\
0.665	0\\
0.666	0\\
0.667	0\\
0.668	0\\
0.669	0\\
0.67	0\\
0.671	0\\
0.672	0\\
0.673	0\\
0.674	0\\
0.675	0\\
0.676	0\\
0.677	0\\
0.678	0\\
0.679	0\\
0.68	0\\
0.681	0\\
0.682	0\\
0.683	0\\
0.684	0\\
0.685	0\\
0.686	0\\
0.687	0\\
0.688	0\\
0.689	0\\
0.69	0\\
0.691	0\\
0.692	0\\
0.693	0\\
0.694	0\\
0.695	0\\
0.696	0\\
0.697	0\\
0.698	0\\
0.699	0\\
0.7	0\\
0.701	0\\
0.702	0\\
0.703	0\\
0.704	0\\
0.705	0\\
0.706	0\\
0.707	0\\
0.708	0\\
0.709	0\\
0.71	0\\
0.711	0\\
0.712	0\\
0.713	0\\
0.714	0\\
0.715	0\\
0.716	0\\
0.717	0\\
0.718	0\\
0.719	0\\
0.72	0\\
0.721	0\\
0.722	0\\
0.723	0\\
0.724	0\\
0.725	0\\
0.726	0\\
0.727	0\\
0.728	0\\
0.729	0\\
0.73	0\\
0.731	0\\
0.732	0\\
0.733	0\\
0.734	0\\
0.735	0\\
0.736	0\\
0.737	0\\
0.738	0\\
0.739	0\\
0.74	0\\
0.741	0\\
0.742	0\\
0.743	0\\
0.744	0\\
0.745	0\\
0.746	0\\
0.747	0\\
0.748	0\\
0.749	0\\
0.75	0\\
0.751	0\\
0.752	0\\
0.753	0\\
0.754	0\\
0.755	0\\
0.756	0\\
0.757	0\\
0.758	0\\
0.759	0\\
0.76	0\\
0.761	0\\
0.762	0\\
0.763	0\\
0.764	0\\
0.765	0\\
0.766	0\\
0.767	0\\
0.768	0\\
0.769	0\\
0.77	0\\
0.771	0\\
0.772	0\\
0.773	0\\
0.774	0\\
0.775	0\\
0.776	0\\
0.777	0\\
0.778	0\\
0.779	0\\
0.78	0\\
0.781	0\\
0.782	0\\
0.783	0\\
0.784	0\\
0.785	0\\
0.786	0\\
0.787	0\\
0.788	0\\
0.789	0\\
0.79	0\\
0.791	0\\
0.792	0\\
0.793	0\\
0.794	0\\
0.795	0\\
0.796	0\\
0.797	0\\
0.798	0\\
0.799	0\\
0.8	0\\
0.801	0\\
0.802	0\\
0.803	0\\
0.804	0\\
0.805	0\\
0.806	0\\
0.807	0\\
0.808	0\\
0.809	0\\
0.81	0\\
0.811	0\\
0.812	0\\
0.813	0\\
0.814	0\\
0.815	0\\
0.816	0\\
0.817	0\\
0.818	0\\
0.819	0\\
0.82	0\\
0.821	0\\
0.822	0\\
0.823	0\\
0.824	0\\
0.825	0\\
0.826	0\\
0.827	0\\
0.828	0\\
0.829	0\\
0.83	0\\
0.831	0\\
0.832	0\\
0.833	0\\
0.834	0\\
0.835	0\\
0.836	0\\
0.837	0\\
0.838	0\\
0.839	0\\
0.84	0\\
0.841	0\\
0.842	0\\
0.843	0\\
0.844	0\\
0.845	0\\
0.846	0\\
0.847	0\\
0.848	0\\
0.849	0\\
0.85	0\\
0.851	0\\
0.852	0\\
0.853	0\\
0.854	0\\
0.855	0\\
0.856	0\\
0.857	0\\
0.858	0\\
0.859	0\\
0.86	0\\
0.861	0\\
0.862	0\\
0.863	0\\
0.864	0\\
0.865	0\\
0.866	0\\
0.867	0\\
0.868	0\\
0.869	0\\
0.87	0\\
0.871	0\\
0.872	0\\
0.873	0\\
0.874	0\\
0.875	0\\
0.876	0\\
0.877	0\\
0.878	0\\
0.879	0\\
0.88	0\\
0.881	0\\
0.882	0\\
0.883	0\\
0.884	0\\
0.885	0\\
0.886	0\\
0.887	0\\
0.888	0\\
0.889	0\\
0.89	0\\
0.891	0\\
0.892	0\\
0.893	0\\
0.894	0\\
0.895	0\\
0.896	0\\
0.897	0\\
0.898	0\\
0.899	0\\
0.9	0\\
0.901	0\\
0.902	0\\
0.903	0\\
0.904	0\\
0.905	0\\
0.906	0\\
0.907	0\\
0.908	0\\
0.909	0\\
0.91	0\\
0.911	0\\
0.912	0\\
0.913	0\\
0.914	0\\
0.915	0\\
0.916	0\\
0.917	0\\
0.918	0\\
0.919	0\\
0.92	0\\
0.921	0\\
0.922	0\\
0.923	0\\
0.924	0\\
0.925	0\\
0.926	0\\
0.927	0\\
0.928	0\\
0.929	0\\
0.93	0\\
0.931	0\\
0.932	0\\
0.933	0\\
0.934	0\\
0.935	0\\
0.936	0\\
0.937	0\\
0.938	0\\
0.939	0\\
0.94	0\\
0.941	0\\
0.942	0\\
0.943	0\\
0.944	0\\
0.945	0\\
0.946	0\\
0.947	0\\
0.948	0\\
0.949	0\\
0.95	0\\
0.951	0\\
0.952	0\\
0.953	0\\
0.954	0\\
0.955	0\\
0.956	0\\
0.957	0\\
0.958	0\\
0.959	0\\
0.96	0\\
0.961	0\\
0.962	0\\
0.963	0\\
0.964	0\\
0.965	0\\
0.966	0\\
0.967	0\\
0.968	0\\
0.969	0\\
0.97	0\\
0.971	0\\
0.972	0\\
0.973	0\\
0.974	0\\
0.975	0\\
0.976	0\\
0.977	0\\
0.978	0\\
0.979	0\\
0.98	0\\
0.981	0\\
0.982	0\\
0.983	0\\
0.984	0\\
0.985	0\\
0.986	0\\
0.987	0\\
0.988	0\\
0.989	0\\
0.99	0\\
0.991	0\\
0.992	0\\
0.993	0\\
0.994	0\\
0.995	0\\
0.996	0\\
0.997	0\\
0.998	0\\
0.999	0\\
1	0\\
1.001	0\\
1.002	0\\
1.003	0\\
1.004	0\\
1.005	0\\
1.006	0\\
1.007	0\\
1.008	0\\
1.009	0\\
1.01	0\\
1.011	0\\
1.012	0\\
1.013	0\\
1.014	0\\
1.015	0\\
1.016	0\\
1.017	0\\
1.018	0\\
1.019	0\\
1.02	0\\
1.021	0\\
1.022	0\\
1.023	0\\
1.024	0\\
};
\addlegendentry{$y = H_i$~}

\addplot [color=white!50!blue, line width=1.0pt]
  table[row sep=crcr]{0	-0.00583457347529663\\
0.001	-0.00586355059653704\\
0.002	-0.00589215689362304\\
0.003	-0.00592038805855152\\
0.004	-0.00594823983981287\\
0.005	-0.00597570804303128\\
0.006	-0.00600278853159639\\
0.007	-0.00602947722728622\\
0.008	-0.00605577011088138\\
0.009	-0.00608166322277031\\
0.01	-0.0061071526635456\\
0.011	-0.00613223459459122\\
0.012	-0.00615690523866063\\
0.013	-0.00618116088044556\\
0.014	-0.0062049978671356\\
0.015	-0.0062284126089682\\
0.016	-0.0062514015797694\\
0.017	-0.00627396131748474\\
0.018	-0.0062960884247007\\
0.019	-0.00631777956915634\\
0.02	-0.00633903148424506\\
0.021	-0.00635984096950665\\
0.022	-0.00638020489110916\\
0.023	-0.0064001201823209\\
0.024	-0.00641958384397226\\
0.025	-0.00643859294490741\\
0.026	-0.00645714462242565\\
0.027	-0.00647523608271259\\
0.028	-0.00649286460126086\\
0.029	-0.00651002752328041\\
0.03	-0.00652672226409831\\
0.031	-0.006542946309548\\
0.032	-0.00655869721634791\\
0.033	-0.00657397261246943\\
0.034	-0.00658877019749407\\
0.035	-0.00660308774295996\\
0.036	-0.00661692309269742\\
0.037	-0.00663027416315367\\
0.038	-0.00664313894370662\\
0.039	-0.00665551549696761\\
0.04	-0.00666740195907327\\
0.041	-0.00667879653996612\\
0.042	-0.00668969752366419\\
0.043	-0.00670010326851943\\
0.044	-0.00671001220746494\\
0.045	-0.00671942284825097\\
0.046	-0.00672833377366962\\
0.047	-0.00673674364176831\\
0.048	-0.00674465118605183\\
0.049	-0.00675205521567311\\
0.05	-0.00675895461561251\\
0.051	-0.00676534834684578\\
0.052	-0.00677123544650052\\
0.053	-0.00677661502800117\\
0.054	-0.00678148628120255\\
0.055	-0.00678584847251184\\
0.056	-0.00678970094499908\\
0.057	-0.00679304311849607\\
0.058	-0.00679587448968379\\
0.059	-0.00679819463216815\\
0.06	-0.00680000319654423\\
0.061	-0.00680129991044887\\
0.062	-0.00680208457860175\\
0.063	-0.00680235708283471\\
0.064	-0.00680211738210963\\
0.065	-0.00680136551252455\\
0.066	-0.00680010158730827\\
0.067	-0.00679832579680327\\
0.068	-0.00679603840843708\\
0.069	-0.00679323976668196\\
0.07	-0.00678993029300308\\
0.071	-0.00678611048579499\\
0.072	-0.0067817809203066\\
0.073	-0.00677694224855457\\
0.074	-0.00677159519922505\\
0.075	-0.00676574057756401\\
0.076	-0.00675937926525593\\
0.077	-0.00675251222029104\\
0.078	-0.00674514047682107\\
0.079	-0.00673726514500346\\
0.08	-0.00672888741083421\\
0.081	-0.00672000853596928\\
0.082	-0.00671062985753456\\
0.083	-0.00670075278792453\\
0.084	-0.00669037881458953\\
0.085	-0.0066795094998118\\
0.086	-0.00666814648047016\\
0.087	-0.00665629146779352\\
0.088	-0.00664394624710319\\
0.089	-0.006631112677544\\
0.09	-0.00661779269180432\\
0.091	-0.00660398829582499\\
0.092	-0.00658970156849729\\
0.093	-0.00657493466134979\\
0.094	-0.0065596897982244\\
0.095	-0.00654396927494142\\
0.096	-0.00652777545895385\\
0.097	-0.0065111107889908\\
0.098	-0.00649397777469026\\
0.099	-0.00647637899622118\\
0.1	-0.00645831710389485\\
0.101	-0.00643979481776584\\
0.102	-0.00642081492722228\\
0.103	-0.00640138029056589\\
0.104	-0.00638149383458147\\
0.105	-0.00636115855409613\\
0.106	-0.00634037751152832\\
0.107	-0.00631915383642661\\
0.108	-0.0062974907249984\\
0.109	-0.00627539143962859\\
0.11	-0.00625285930838827\\
0.111	-0.00622989772453353\\
0.112	-0.00620651014599443\\
0.113	-0.00618270009485428\\
0.114	-0.00615847115681919\\
0.115	-0.00613382698067812\\
0.116	-0.00610877127775334\\
0.117	-0.00608330782134155\\
0.118	-0.00605744044614563\\
0.119	-0.00603117304769713\\
0.12	-0.00600450958176964\\
0.121	-0.00597745406378305\\
0.122	-0.00595001056819885\\
0.123	-0.00592218322790653\\
0.124	-0.00589397623360119\\
0.125	-0.00586539383315241\\
0.126	-0.00583644033096457\\
0.127	-0.00580712008732859\\
0.128	-0.00577743751776532\\
0.129	-0.00574739709236055\\
0.13	-0.00571700333509186\\
0.131	-0.00568626082314729\\
0.132	-0.00565517418623605\\
0.133	-0.00562374810589133\\
0.134	-0.00559198731476523\\
0.135	-0.00555989659591606\\
0.136	-0.00552748078208805\\
0.137	-0.00549474475498352\\
0.138	-0.00546169344452775\\
0.139	-0.00542833182812651\\
0.14	-0.00539466492991653\\
0.141	-0.00536069782000882\\
0.142	-0.00532643561372522\\
0.143	-0.00529188347082796\\
0.144	-0.00525704659474265\\
0.145	-0.00522193023177472\\
0.146	-0.00518653967031924\\
0.147	-0.00515088024006459\\
0.148	-0.00511495731118982\\
0.149	-0.00507877629355586\\
0.15	-0.0050423426358909\\
0.151	-0.00500566182496975\\
0.152	-0.00496873938478764\\
0.153	-0.00493158087572823\\
0.154	-0.0048941918937263\\
0.155	-0.00485657806942503\\
0.156	-0.004818745067328\\
0.157	-0.00478069858494616\\
0.158	-0.00474244435193981\\
0.159	-0.00470398812925573\\
0.16	-0.00466533570825961\\
0.161	-0.00462649290986388\\
0.162	-0.00458746558365109\\
0.163	-0.00454825960699302\\
0.164	-0.00450888088416555\\
0.165	-0.00446933534545948\\
0.166	-0.00442962894628749\\
0.167	-0.00438976766628724\\
0.168	-0.00434975750842087\\
0.169	-0.00430960449807099\\
0.17	-0.00426931468213327\\
0.171	-0.00422889412810579\\
0.172	-0.00418834892317531\\
0.173	-0.00414768517330054\\
0.174	-0.00410690900229266\\
0.175	-0.00406602655089303\\
0.176	-0.00402504397584845\\
0.177	-0.00398396744898397\\
0.178	-0.00394280315627345\\
0.179	-0.00390155729690796\\
0.18	-0.00386023608236221\\
0.181	-0.00381884573545912\\
0.182	-0.00377739248943267\\
0.183	-0.00373588258698925\\
0.184	-0.00369432227936749\\
0.185	-0.00365271782539682\\
0.186	-0.00361107549055501\\
0.187	-0.00356940154602448\\
0.188	-0.00352770226774801\\
0.189	-0.00348598393548352\\
0.19	-0.0034442528318584\\
0.191	-0.00340251524142335\\
0.192	-0.00336077744970597\\
0.193	-0.00331904574226417\\
0.194	-0.00327732640373959\\
0.195	-0.00323562571691116\\
0.196	-0.00319394996174892\\
0.197	-0.0031523054144683\\
0.198	-0.00311069834658495\\
0.199	-0.00306913502397025\\
0.2	-0.00302762170590769\\
0.201	-0.00298616464415029\\
0.202	-0.00294477008197906\\
0.203	-0.00290344425326278\\
0.204	-0.00286219338151927\\
0.205	-0.00282102367897806\\
0.206	-0.00277994134564494\\
0.207	-0.00273895256836818\\
0.208	-0.00269806351990689\\
0.209	-0.00265728035800135\\
0.21	-0.00261660922444573\\
0.211	-0.00257605624416315\\
0.212	-0.00253562752428327\\
0.213	-0.0024953291532226\\
0.214	-0.00245516719976759\\
0.215	-0.0024151477121607\\
0.216	-0.00237527671718957\\
0.217	-0.00233556021927938\\
0.218	-0.00229600419958862\\
0.219	-0.00225661461510837\\
0.22	-0.00221739739776516\\
0.221	-0.00217835845352767\\
0.222	-0.0021395036615173\\
0.223	-0.00210083887312281\\
0.224	-0.00206236991111912\\
0.225	-0.0020241025687904\\
0.226	-0.00198604260905765\\
0.227	-0.00194819576361081\\
0.228	-0.00191056773204559\\
0.229	-0.00187316418100514\\
0.23	-0.00183599074332667\\
0.231	-0.00179905301719314\\
0.232	-0.00176235656529026\\
0.233	-0.0017259069139687\\
0.234	-0.00168970955241187\\
0.235	-0.00165376993180929\\
0.236	-0.00161809346453561\\
0.237	-0.00158268552333558\\
0.238	-0.00154755144051491\\
0.239	-0.00151269650713723\\
0.24	-0.0014781259722273\\
0.241	-0.00144384504198053\\
0.242	-0.00140985887897891\\
0.243	-0.00137617260141357\\
0.244	-0.00134279128231402\\
0.245	-0.00130971994878412\\
0.246	-0.00127696358124506\\
0.247	-0.00124452711268529\\
0.248	-0.00121241542791768\\
0.249	-0.00118063336284384\\
0.25	-0.00114918570372585\\
0.251	-0.00111807718646552\\
0.252	-0.00108731249589111\\
0.253	-0.00105689626505186\\
0.254	-0.00102683307452026\\
0.255	-0.000997127451702217\\
0.256	-0.000967783870155267\\
0.257	-0.000938806748914854\\
0.258	-0.000910200451828852\\
0.259	-0.000881969286900379\\
0.26	-0.000854117505639031\\
0.261	-0.000826649302420619\\
0.262	-0.000799568813855512\\
0.263	-0.000772880118165676\\
0.264	-0.000746587234570517\\
0.265	-0.000720694122681588\\
0.266	-0.0006952046819063\\
0.267	-0.000670122750860674\\
0.268	-0.000645452106791268\\
0.269	-0.000621196465006333\\
0.27	-0.000597359478316302\\
0.271	-0.000573944736483692\\
0.272	-0.000550955765682495\\
0.273	-0.000528396027967156\\
0.274	-0.000506268920751193\\
0.275	-0.000484577776295562\\
0.276	-0.000463325861206832\\
0.277	-0.000442516375945245\\
0.278	-0.000422152454342738\\
0.279	-0.000402237163131\\
0.28	-0.000382773501479634\\
0.281	-0.000363764400544489\\
0.282	-0.000345212723026248\\
0.283	-0.000327121262739305\\
0.284	-0.000309492744191035\\
0.285	-0.000292329822171487\\
0.286	-0.000275635081353589\\
0.287	-0.000259411035903898\\
0.288	-0.000243660129103982\\
0.289	-0.000228384732982471\\
0.29	-0.000213587147957831\\
0.291	-0.000199269602491939\\
0.292	-0.000185434252754476\\
0.293	-0.000172083182298223\\
0.294	-0.000159218401745282\\
0.295	-0.000146841848484284\\
0.296	-0.000134955386378625\\
0.297	-0.000123560805485776\\
0.298	-0.000112659821787708\\
0.299	-0.000102254076932468\\
0.3	-9.23451379869562e-05\\
0.301	-8.29344972009299e-05\\
0.302	-7.4023571782276e-05\\
0.303	-6.56137036835862e-05\\
0.304	-5.77061594000621e-05\\
0.305	-5.03021297787863e-05\\
0.306	-4.34027298393857e-05\\
0.307	-3.70089986061134e-05\\
0.308	-3.11218989513748e-05\\
0.309	-2.57423174507237e-05\\
0.31	-2.08710642493464e-05\\
0.311	-1.65088729400569e-05\\
0.312	-1.26564004528214e-05\\
0.313	-9.31422695582563e-06\\
0.314	-6.482855768105e-06\\
0.315	-4.1627132837456e-06\\
0.316	-2.35414890767146e-06\\
0.317	-1.05743500302526e-06\\
0.318	-2.72766850151273e-07\\
0.319	-2.6261718711895e-10\\
0.32	-2.39963342267955e-07\\
0.321	-9.91832927346235e-07\\
0.322	-2.25575814362807e-06\\
0.323	-4.03154864862493e-06\\
0.324	-6.31893701481869e-06\\
0.325	-9.11757876993504e-06\\
0.326	-1.24270524488198e-05\\
0.327	-1.62468596569104e-05\\
0.328	-2.05764251452912e-05\\
0.329	-2.54150968973256e-05\\
0.33	-3.07621462268452e-05\\
0.331	-3.66167678878896e-05\\
0.332	-4.29780801959713e-05\\
0.333	-4.98451251608549e-05\\
0.334	-5.72168686308289e-05\\
0.335	-6.50922004484406e-05\\
0.336	-7.34699346176877e-05\\
0.337	-8.23488094826184e-05\\
0.338	-9.17274879173386e-05\\
0.339	-0.000101604557527372\\
0.34	-0.000111978530862368\\
0.341	-0.000122847845640099\\
0.342	-0.00013421086498174\\
0.343	-0.000146065877658377\\
0.344	-0.000158411098348704\\
0.345	-0.000171244667907896\\
0.346	-0.000184564653647582\\
0.347	-0.000198369049626906\\
0.348	-0.000212655776954608\\
0.349	-0.000227422684102105\\
0.35	-0.000242667547227497\\
0.351	-0.000258388070510471\\
0.352	-0.000274581886498047\\
0.353	-0.000291246556461101\\
0.354	-0.000308379570761637\\
0.355	-0.000325978349230719\\
0.356	-0.000344040241557043\\
0.357	-0.000362562527686063\\
0.358	-0.000381542418229616\\
0.359	-0.000400977054886003\\
0.36	-0.000420863510870426\\
0.361	-0.000441198791355765\\
0.362	-0.000461979833923575\\
0.363	-0.000483203509025288\\
0.364	-0.000504866620453497\\
0.365	-0.000526965905823305\\
0.366	-0.000549498037063624\\
0.367	-0.000572459620918366\\
0.368	-0.000595847199457467\\
0.369	-0.000619657250597618\\
0.37	-0.000643886188632705\\
0.371	-0.000668530364773778\\
0.372	-0.000693586067698556\\
0.373	-0.000719049524110344\\
0.374	-0.000744916899306265\\
0.375	-0.000771184297754767\\
0.376	-0.000797847763682258\\
0.377	-0.000824903281668849\\
0.378	-0.000852346777253046\\
0.379	-0.000880174117545363\\
0.38	-0.000908381111850706\\
0.381	-0.000936963512299485\\
0.382	-0.00096591701448733\\
0.383	-0.000995237258123308\\
0.384	-0.00102491982768658\\
0.385	-0.00105496025309134\\
0.386	-0.00108535401036004\\
0.387	-0.00111609652230461\\
0.388	-0.00114718315921584\\
0.389	-0.00117860923956057\\
0.39	-0.00121037003068667\\
0.391	-0.00124246074953584\\
0.392	-0.00127487656336385\\
0.393	-0.00130761259046837\\
0.394	-0.00134066390092415\\
0.395	-0.00137402551732538\\
0.396	-0.00140769241553537\\
0.397	-0.00144165952544307\\
0.398	-0.00147592173172667\\
0.399	-0.00151047387462394\\
0.4	-0.00154531075070924\\
0.401	-0.00158042711367718\\
0.402	-0.00161581767513266\\
0.403	-0.0016514771053873\\
0.404	-0.00168740003426208\\
0.405	-0.00172358105189604\\
0.406	-0.001760014709561\\
0.407	-0.00179669552048214\\
0.408	-0.00183361796066426\\
0.409	-0.00187077646972367\\
0.41	-0.00190816545172559\\
0.411	-0.00194577927602687\\
0.412	-0.0019836122781239\\
0.413	-0.00202165876050574\\
0.414	-0.00205991299351209\\
0.415	-0.00209836921619616\\
0.416	-0.00213702163719229\\
0.417	-0.00217586443558802\\
0.418	-0.00221489176180081\\
0.419	-0.00225409773845888\\
0.42	-0.00229347646128635\\
0.421	-0.00233302199999242\\
0.422	-0.00237272839916441\\
0.423	-0.00241258967916466\\
0.424	-0.00245259983703103\\
0.425	-0.0024927528473809\\
0.426	-0.00253304266331862\\
0.427	-0.0025734632173461\\
0.428	-0.00261400842227659\\
0.429	-0.00265467217215135\\
0.43	-0.00269544834315923\\
0.431	-0.00273633079455887\\
0.432	-0.00277731336960345\\
0.433	-0.00281838989646793\\
0.434	-0.00285955418917844\\
0.435	-0.00290080004854393\\
0.436	-0.00294212126308968\\
0.437	-0.00298351160999278\\
0.438	-0.00302496485601922\\
0.439	-0.00306647475846264\\
0.44	-0.00310803506608441\\
0.441	-0.00314963952005507\\
0.442	-0.00319128185489689\\
0.443	-0.00323295579942741\\
0.444	-0.00327465507770389\\
0.445	-0.00331637340996837\\
0.446	-0.0033581045135935\\
0.447	-0.00339984210402855\\
0.448	-0.00344157989574593\\
0.449	-0.00348331160318772\\
0.45	-0.0035250309417123\\
0.451	-0.00356673162854074\\
0.452	-0.00360840738370298\\
0.453	-0.0036500519309836\\
0.454	-0.00369165899886694\\
0.455	-0.00373322232148165\\
0.456	-0.0037747356395442\\
0.457	-0.0038161927013016\\
0.458	-0.00385758726347284\\
0.459	-0.00389891309218912\\
0.46	-0.00394016396393263\\
0.461	-0.00398133366647383\\
0.462	-0.00402241599980696\\
0.463	-0.00406340477708371\\
0.464	-0.00410429382554501\\
0.465	-0.00414507698745055\\
0.466	-0.00418574812100617\\
0.467	-0.00422630110128875\\
0.468	-0.00426672982116863\\
0.469	-0.0043070281922293\\
0.47	-0.00434719014568431\\
0.471	-0.0043872096332912\\
0.472	-0.00442708062826233\\
0.473	-0.00446679712617252\\
0.474	-0.00450635314586327\\
0.475	-0.00454574273034353\\
0.476	-0.00458495994768674\\
0.477	-0.00462399889192423\\
0.478	-0.0046628536839346\\
0.479	-0.00470151847232908\\
0.48	-0.00473998743433277\\
0.481	-0.00477825477666149\\
0.482	-0.00481631473639424\\
0.483	-0.00485416158184108\\
0.484	-0.0048917896134063\\
0.485	-0.00492919316444675\\
0.486	-0.00496636660212523\\
0.487	-0.00500330432825875\\
0.488	-0.00504000078016163\\
0.489	-0.00507645043148319\\
0.49	-0.00511264779304002\\
0.491	-0.00514858741364261\\
0.492	-0.00518426388091629\\
0.493	-0.00521967182211632\\
0.494	-0.00525480590493699\\
0.495	-0.00528966083831467\\
0.496	-0.00532423137322459\\
0.497	-0.00535851230347136\\
0.498	-0.00539249846647299\\
0.499	-0.00542618474403832\\
0.5	-0.00545956606313787\\
0.501	-0.00549263739666778\\
0.502	-0.00552539376420684\\
0.503	-0.0055578302327666\\
0.504	-0.00558994191753421\\
0.505	-0.00562172398260806\\
0.506	-0.00565317164172604\\
0.507	-0.00568428015898638\\
0.508	-0.00571504484956079\\
0.509	-0.00574546108040004\\
0.51	-0.00577552427093164\\
0.511	-0.00580522989374968\\
0.512	-0.00583457347529663\\
0.513	-0.00586355059653704\\
0.514	-0.00589215689362304\\
0.515	-0.00592038805855152\\
0.516	-0.00594823983981287\\
0.517	-0.00597570804303127\\
0.518	-0.00600278853159639\\
0.519	-0.00602947722728622\\
0.52	-0.00605577011088138\\
0.521	-0.00608166322277031\\
0.522	-0.0061071526635456\\
0.523	-0.00613223459459122\\
0.524	-0.00615690523866063\\
0.525	-0.00618116088044556\\
0.526	-0.0062049978671356\\
0.527	-0.0062284126089682\\
0.528	-0.0062514015797694\\
0.529	-0.00627396131748474\\
0.53	-0.0062960884247007\\
0.531	-0.00631777956915633\\
0.532	-0.00633903148424506\\
0.533	-0.00635984096950665\\
0.534	-0.00638020489110916\\
0.535	-0.0064001201823209\\
0.536	-0.00641958384397226\\
0.537	-0.00643859294490741\\
0.538	-0.00645714462242565\\
0.539	-0.00647523608271259\\
0.54	-0.00649286460126086\\
0.541	-0.00651002752328041\\
0.542	-0.00652672226409831\\
0.543	-0.006542946309548\\
0.544	-0.00655869721634791\\
0.545	-0.00657397261246943\\
0.546	-0.00658877019749407\\
0.547	-0.00660308774295996\\
0.548	-0.00661692309269742\\
0.549	-0.00663027416315367\\
0.55	-0.00664313894370661\\
0.551	-0.00665551549696761\\
0.552	-0.00666740195907327\\
0.553	-0.00667879653996612\\
0.554	-0.00668969752366419\\
0.555	-0.00670010326851943\\
0.556	-0.00671001220746494\\
0.557	-0.00671942284825096\\
0.558	-0.00672833377366962\\
0.559	-0.00673674364176831\\
0.56	-0.00674465118605183\\
0.561	-0.00675205521567311\\
0.562	-0.00675895461561251\\
0.563	-0.00676534834684578\\
0.564	-0.00677123544650052\\
0.565	-0.00677661502800117\\
0.566	-0.00678148628120255\\
0.567	-0.00678584847251184\\
0.568	-0.00678970094499908\\
0.569	-0.00679304311849607\\
0.57	-0.00679587448968379\\
0.571	-0.00679819463216815\\
0.572	-0.00680000319654423\\
0.573	-0.00680129991044887\\
0.574	-0.00680208457860175\\
0.575	-0.00680235708283471\\
0.576	-0.00680211738210963\\
0.577	-0.00680136551252455\\
0.578	-0.00680010158730827\\
0.579	-0.00679832579680327\\
0.58	-0.00679603840843708\\
0.581	-0.00679323976668196\\
0.582	-0.00678993029300308\\
0.583	-0.00678611048579499\\
0.584	-0.00678178092030661\\
0.585	-0.00677694224855457\\
0.586	-0.00677159519922505\\
0.587	-0.00676574057756401\\
0.588	-0.00675937926525593\\
0.589	-0.00675251222029104\\
0.59	-0.00674514047682107\\
0.591	-0.00673726514500346\\
0.592	-0.00672888741083421\\
0.593	-0.00672000853596928\\
0.594	-0.00671062985753456\\
0.595	-0.00670075278792453\\
0.596	-0.00669037881458953\\
0.597	-0.0066795094998118\\
0.598	-0.00666814648047016\\
0.599	-0.00665629146779352\\
0.6	-0.00664394624710319\\
0.601	-0.006631112677544\\
0.602	-0.00661779269180431\\
0.603	-0.00660398829582499\\
0.604	-0.00658970156849729\\
0.605	-0.00657493466134979\\
0.606	-0.0065596897982244\\
0.607	-0.00654396927494143\\
0.608	-0.00652777545895385\\
0.609	-0.0065111107889908\\
0.61	-0.00649397777469026\\
0.611	-0.00647637899622118\\
0.612	-0.00645831710389485\\
0.613	-0.00643979481776584\\
0.614	-0.00642081492722228\\
0.615	-0.00640138029056589\\
0.616	-0.00638149383458147\\
0.617	-0.00636115855409613\\
0.618	-0.00634037751152832\\
0.619	-0.00631915383642661\\
0.62	-0.0062974907249984\\
0.621	-0.00627539143962859\\
0.622	-0.00625285930838827\\
0.623	-0.00622989772453353\\
0.624	-0.00620651014599443\\
0.625	-0.00618270009485428\\
0.626	-0.00615847115681919\\
0.627	-0.00613382698067812\\
0.628	-0.00610877127775334\\
0.629	-0.00608330782134156\\
0.63	-0.00605744044614563\\
0.631	-0.00603117304769713\\
0.632	-0.00600450958176964\\
0.633	-0.00597745406378305\\
0.634	-0.00595001056819885\\
0.635	-0.00592218322790653\\
0.636	-0.0058939762336012\\
0.637	-0.00586539383315241\\
0.638	-0.00583644033096457\\
0.639	-0.00580712008732859\\
0.64	-0.00577743751776532\\
0.641	-0.00574739709236055\\
0.642	-0.00571700333509186\\
0.643	-0.00568626082314729\\
0.644	-0.00565517418623605\\
0.645	-0.00562374810589133\\
0.646	-0.00559198731476523\\
0.647	-0.00555989659591606\\
0.648	-0.00552748078208805\\
0.649	-0.00549474475498352\\
0.65	-0.00546169344452775\\
0.651	-0.00542833182812651\\
0.652	-0.00539466492991653\\
0.653	-0.00536069782000883\\
0.654	-0.00532643561372522\\
0.655	-0.00529188347082796\\
0.656	-0.00525704659474266\\
0.657	-0.00522193023177471\\
0.658	-0.00518653967031924\\
0.659	-0.00515088024006459\\
0.66	-0.00511495731118982\\
0.661	-0.00507877629355586\\
0.662	-0.0050423426358909\\
0.663	-0.00500566182496976\\
0.664	-0.00496873938478763\\
0.665	-0.00493158087572823\\
0.666	-0.0048941918937263\\
0.667	-0.00485657806942503\\
0.668	-0.004818745067328\\
0.669	-0.00478069858494616\\
0.67	-0.00474244435193981\\
0.671	-0.00470398812925573\\
0.672	-0.00466533570825961\\
0.673	-0.00462649290986388\\
0.674	-0.00458746558365109\\
0.675	-0.00454825960699302\\
0.676	-0.00450888088416555\\
0.677	-0.00446933534545948\\
0.678	-0.00442962894628749\\
0.679	-0.00438976766628723\\
0.68	-0.00434975750842087\\
0.681	-0.004309604498071\\
0.682	-0.00426931468213328\\
0.683	-0.00422889412810579\\
0.684	-0.00418834892317532\\
0.685	-0.00414768517330055\\
0.686	-0.00410690900229267\\
0.687	-0.00406602655089303\\
0.688	-0.00402504397584845\\
0.689	-0.00398396744898397\\
0.69	-0.00394280315627346\\
0.691	-0.00390155729690796\\
0.692	-0.00386023608236221\\
0.693	-0.00381884573545911\\
0.694	-0.00377739248943268\\
0.695	-0.00373588258698925\\
0.696	-0.00369432227936749\\
0.697	-0.00365271782539682\\
0.698	-0.00361107549055501\\
0.699	-0.00356940154602448\\
0.7	-0.00352770226774801\\
0.701	-0.00348598393548352\\
0.702	-0.00344425283185841\\
0.703	-0.00340251524142335\\
0.704	-0.00336077744970597\\
0.705	-0.00331904574226417\\
0.706	-0.0032773264037396\\
0.707	-0.00323562571691115\\
0.708	-0.00319394996174892\\
0.709	-0.0031523054144683\\
0.71	-0.00311069834658495\\
0.711	-0.00306913502397024\\
0.712	-0.0030276217059077\\
0.713	-0.00298616464415029\\
0.714	-0.00294477008197906\\
0.715	-0.00290344425326278\\
0.716	-0.00286219338151927\\
0.717	-0.00282102367897806\\
0.718	-0.00277994134564494\\
0.719	-0.00273895256836818\\
0.72	-0.00269806351990689\\
0.721	-0.00265728035800135\\
0.722	-0.00261660922444573\\
0.723	-0.00257605624416314\\
0.724	-0.00253562752428327\\
0.725	-0.00249532915322259\\
0.726	-0.00245516719976759\\
0.727	-0.0024151477121607\\
0.728	-0.00237527671718957\\
0.729	-0.00233556021927937\\
0.73	-0.00229600419958863\\
0.731	-0.00225661461510837\\
0.732	-0.00221739739776516\\
0.733	-0.00217835845352766\\
0.734	-0.0021395036615173\\
0.735	-0.00210083887312281\\
0.736	-0.00206236991111912\\
0.737	-0.00202410256879041\\
0.738	-0.00198604260905766\\
0.739	-0.00194819576361081\\
0.74	-0.0019105677320456\\
0.741	-0.00187316418100515\\
0.742	-0.00183599074332667\\
0.743	-0.00179905301719315\\
0.744	-0.00176235656529027\\
0.745	-0.00172590691396871\\
0.746	-0.00168970955241187\\
0.747	-0.00165376993180929\\
0.748	-0.00161809346453561\\
0.749	-0.00158268552333558\\
0.75	-0.00154755144051491\\
0.751	-0.00151269650713723\\
0.752	-0.00147812597222731\\
0.753	-0.00144384504198053\\
0.754	-0.00140985887897891\\
0.755	-0.00137617260141358\\
0.756	-0.00134279128231403\\
0.757	-0.00130971994878412\\
0.758	-0.00127696358124506\\
0.759	-0.0012445271126853\\
0.76	-0.00121241542791768\\
0.761	-0.00118063336284384\\
0.762	-0.00114918570372586\\
0.763	-0.00111807718646552\\
0.764	-0.00108731249589111\\
0.765	-0.00105689626505186\\
0.766	-0.00102683307452026\\
0.767	-0.000997127451702221\\
0.768	-0.000967783870155267\\
0.769	-0.000938806748914856\\
0.77	-0.000910200451828855\\
0.771	-0.000881969286900379\\
0.772	-0.000854117505639032\\
0.773	-0.000826649302420621\\
0.774	-0.000799568813855514\\
0.775	-0.000772880118165677\\
0.776	-0.000746587234570518\\
0.777	-0.00072069412268159\\
0.778	-0.000695204681906299\\
0.779	-0.000670122750860674\\
0.78	-0.000645452106791269\\
0.781	-0.000621196465006335\\
0.782	-0.000597359478316301\\
0.783	-0.000573944736483692\\
0.784	-0.000550955765682497\\
0.785	-0.000528396027967155\\
0.786	-0.000506268920751193\\
0.787	-0.000484577776295563\\
0.788	-0.000463325861206834\\
0.789	-0.000442516375945245\\
0.79	-0.000422152454342739\\
0.791	-0.000402237163131001\\
0.792	-0.000382773501479635\\
0.793	-0.000363764400544489\\
0.794	-0.000345212723026249\\
0.795	-0.000327121262739307\\
0.796	-0.000309492744191035\\
0.797	-0.000292329822171488\\
0.798	-0.00027563508135359\\
0.799	-0.000259411035903899\\
0.8	-0.000243660129103982\\
0.801	-0.000228384732982471\\
0.802	-0.000213587147957832\\
0.803	-0.000199269602491937\\
0.804	-0.000185434252754475\\
0.805	-0.000172083182298223\\
0.806	-0.000159218401745283\\
0.807	-0.000146841848484283\\
0.808	-0.000134955386378625\\
0.809	-0.000123560805485776\\
0.81	-0.000112659821787708\\
0.811	-0.000102254076932468\\
0.812	-9.23451379869561e-05\\
0.813	-8.29344972009301e-05\\
0.814	-7.40235717822755e-05\\
0.815	-6.56137036835861e-05\\
0.816	-5.77061594000622e-05\\
0.817	-5.03021297787867e-05\\
0.818	-4.34027298393854e-05\\
0.819	-3.70089986061142e-05\\
0.82	-3.1121898951375e-05\\
0.821	-2.5742317450724e-05\\
0.822	-2.08710642493462e-05\\
0.823	-1.65088729400576e-05\\
0.824	-1.26564004528215e-05\\
0.825	-9.31422695582597e-06\\
0.826	-6.48285576810495e-06\\
0.827	-4.16271328374593e-06\\
0.828	-2.35414890767134e-06\\
0.829	-1.05743500302535e-06\\
0.83	-2.72766850151262e-07\\
0.831	-2.62617187119936e-10\\
0.832	-2.3996334226798e-07\\
0.833	-9.91832927346114e-07\\
0.834	-2.25575814362802e-06\\
0.835	-4.03154864862482e-06\\
0.836	-6.31893701481882e-06\\
0.837	-9.11757876993464e-06\\
0.838	-1.24270524488197e-05\\
0.839	-1.62468596569101e-05\\
0.84	-2.05764251452914e-05\\
0.841	-2.54150968973248e-05\\
0.842	-3.0762146226845e-05\\
0.843	-3.66167678878889e-05\\
0.844	-4.29780801959711e-05\\
0.845	-4.98451251608548e-05\\
0.846	-5.72168686308293e-05\\
0.847	-6.50922004484399e-05\\
0.848	-7.34699346176875e-05\\
0.849	-8.23488094826182e-05\\
0.85	-9.17274879173376e-05\\
0.851	-0.000101604557527371\\
0.852	-0.000111978530862366\\
0.853	-0.000122847845640098\\
0.854	-0.00013421086498174\\
0.855	-0.000146065877658375\\
0.856	-0.000158411098348703\\
0.857	-0.000171244667907895\\
0.858	-0.000184564653647581\\
0.859	-0.000198369049626904\\
0.86	-0.000212655776954608\\
0.861	-0.000227422684102104\\
0.862	-0.000242667547227495\\
0.863	-0.000258388070510471\\
0.864	-0.000274581886498046\\
0.865	-0.000291246556461101\\
0.866	-0.000308379570761635\\
0.867	-0.000325978349230718\\
0.868	-0.000344040241557042\\
0.869	-0.000362562527686061\\
0.87	-0.000381542418229614\\
0.871	-0.000400977054886002\\
0.872	-0.000420863510870425\\
0.873	-0.000441198791355763\\
0.874	-0.000461979833923576\\
0.875	-0.000483203509025288\\
0.876	-0.000504866620453496\\
0.877	-0.000526965905823303\\
0.878	-0.000549498037063623\\
0.879	-0.000572459620918366\\
0.88	-0.000595847199457464\\
0.881	-0.00061965725059762\\
0.882	-0.000643886188632705\\
0.883	-0.000668530364773776\\
0.884	-0.000693586067698553\\
0.885	-0.000719049524110343\\
0.886	-0.000744916899306265\\
0.887	-0.000771184297754765\\
0.888	-0.000797847763682259\\
0.889	-0.000824903281668849\\
0.89	-0.000852346777253046\\
0.891	-0.00088017411754536\\
0.892	-0.000908381111850705\\
0.893	-0.000936963512299484\\
0.894	-0.000965917014487327\\
0.895	-0.000995237258123305\\
0.896	-0.00102491982768658\\
0.897	-0.00105496025309134\\
0.898	-0.00108535401036003\\
0.899	-0.00111609652230461\\
0.9	-0.00114718315921584\\
0.901	-0.00117860923956056\\
0.902	-0.00121037003068667\\
0.903	-0.00124246074953584\\
0.904	-0.00127487656336385\\
0.905	-0.00130761259046837\\
0.906	-0.00134066390092415\\
0.907	-0.00137402551732538\\
0.908	-0.00140769241553537\\
0.909	-0.00144165952544307\\
0.91	-0.00147592173172667\\
0.911	-0.00151047387462394\\
0.912	-0.00154531075070924\\
0.913	-0.00158042711367718\\
0.914	-0.00161581767513266\\
0.915	-0.0016514771053873\\
0.916	-0.00168740003426208\\
0.917	-0.00172358105189604\\
0.918	-0.001760014709561\\
0.919	-0.00179669552048214\\
0.92	-0.00183361796066426\\
0.921	-0.00187077646972367\\
0.922	-0.00190816545172559\\
0.923	-0.00194577927602686\\
0.924	-0.0019836122781239\\
0.925	-0.00202165876050574\\
0.926	-0.00205991299351209\\
0.927	-0.00209836921619616\\
0.928	-0.00213702163719228\\
0.929	-0.00217586443558802\\
0.93	-0.00221489176180081\\
0.931	-0.00225409773845888\\
0.932	-0.00229347646128635\\
0.933	-0.00233302199999242\\
0.934	-0.00237272839916441\\
0.935	-0.00241258967916466\\
0.936	-0.00245259983703103\\
0.937	-0.0024927528473809\\
0.938	-0.00253304266331862\\
0.939	-0.0025734632173461\\
0.94	-0.00261400842227659\\
0.941	-0.00265467217215135\\
0.942	-0.00269544834315923\\
0.943	-0.00273633079455887\\
0.944	-0.00277731336960345\\
0.945	-0.00281838989646793\\
0.946	-0.00285955418917845\\
0.947	-0.00290080004854393\\
0.948	-0.00294212126308968\\
0.949	-0.00298351160999278\\
0.95	-0.00302496485601923\\
0.951	-0.00306647475846264\\
0.952	-0.00310803506608441\\
0.953	-0.00314963952005508\\
0.954	-0.00319128185489689\\
0.955	-0.00323295579942741\\
0.956	-0.00327465507770388\\
0.957	-0.00331637340996838\\
0.958	-0.00335810451359349\\
0.959	-0.00339984210402855\\
0.96	-0.00344157989574592\\
0.961	-0.00348331160318773\\
0.962	-0.0035250309417123\\
0.963	-0.00356673162854074\\
0.964	-0.00360840738370298\\
0.965	-0.00365005193098359\\
0.966	-0.00369165899886694\\
0.967	-0.00373322232148165\\
0.968	-0.0037747356395442\\
0.969	-0.0038161927013016\\
0.97	-0.00385758726347284\\
0.971	-0.00389891309218911\\
0.972	-0.00394016396393263\\
0.973	-0.00398133366647383\\
0.974	-0.00402241599980695\\
0.975	-0.00406340477708371\\
0.976	-0.004104293825545\\
0.977	-0.00414507698745055\\
0.978	-0.00418574812100617\\
0.979	-0.00422630110128875\\
0.98	-0.00426672982116862\\
0.981	-0.0043070281922293\\
0.982	-0.0043471901456843\\
0.983	-0.00438720963329119\\
0.984	-0.00442708062826233\\
0.985	-0.00446679712617251\\
0.986	-0.00450635314586327\\
0.987	-0.00454574273034352\\
0.988	-0.00458495994768674\\
0.989	-0.00462399889192423\\
0.99	-0.00466285368393459\\
0.991	-0.00470151847232908\\
0.992	-0.00473998743433277\\
0.993	-0.00477825477666149\\
0.994	-0.00481631473639424\\
0.995	-0.00485416158184108\\
0.996	-0.0048917896134063\\
0.997	-0.00492919316444675\\
0.998	-0.00496636660212522\\
0.999	-0.00500330432825875\\
1	-0.00504000078016163\\
1.001	-0.0050764504314832\\
1.002	-0.00511264779304002\\
1.003	-0.00514858741364261\\
1.004	-0.00518426388091628\\
1.005	-0.00521967182211632\\
1.006	-0.00525480590493699\\
1.007	-0.00528966083831467\\
1.008	-0.00532423137322459\\
1.009	-0.00535851230347137\\
1.01	-0.00539249846647299\\
1.011	-0.00542618474403833\\
1.012	-0.00545956606313787\\
1.013	-0.00549263739666778\\
1.014	-0.00552539376420684\\
1.015	-0.0055578302327666\\
1.016	-0.00558994191753421\\
1.017	-0.00562172398260806\\
1.018	-0.00565317164172604\\
1.019	-0.00568428015898638\\
1.02	-0.00571504484956079\\
1.021	-0.00574546108040004\\
1.022	-0.00577552427093164\\
1.023	-0.00580522989374968\\
1.024	-0.00583457347529663\\
};
\addlegendentry{$y = H_i$~}

\addplot [color=white!50!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	0.04934879398505\\
0.001	0.0492884684731732\\
0.002	0.0492243637611339\\
0.003	0.0491564895028658\\
0.004	0.0490848559199828\\
0.005	0.0490094738002386\\
0.006	0.0489303544959034\\
0.007	0.0488475099220532\\
0.008	0.0487609525547766\\
0.009	0.048670695429294\\
0.01	0.0485767521379969\\
0.011	0.0484791368283996\\
0.012	0.0483778642010084\\
0.013	0.0482729495071084\\
0.014	0.048164408546467\\
0.015	0.0480522576649531\\
0.016	0.0479365137520774\\
0.017	0.047817194238447\\
0.018	0.0476943170931423\\
0.019	0.0475679008210088\\
0.02	0.0474379644598726\\
0.021	0.0473045275776715\\
0.022	0.0471676102695091\\
0.023	0.0470272331546285\\
0.024	0.0468834173733067\\
0.025	0.0467361845836717\\
0.026	0.0465855569584398\\
0.027	0.0464315571815771\\
0.028	0.046274208444884\\
0.029	0.0461135344445013\\
0.03	0.0459495593773423\\
0.031	0.0457823079374491\\
0.032	0.0456118053122733\\
0.033	0.0454380771788832\\
0.034	0.0452611497000966\\
0.035	0.045081049520541\\
0.036	0.0448978037626409\\
0.037	0.0447114400225334\\
0.038	0.0445219863659125\\
0.039	0.0443294713238019\\
0.04	0.0441339238882589\\
0.041	0.0439353735080077\\
0.042	0.0437338500840054\\
0.043	0.0435293839649386\\
0.044	0.0433220059426523\\
0.045	0.0431117472475145\\
0.046	0.0428986395437107\\
0.047	0.0426827149244775\\
0.048	0.0424640059072684\\
0.049	0.0422425454288567\\
0.05	0.0420183668403759\\
0.051	0.0417915039022969\\
0.052	0.0415619907793437\\
0.053	0.0413298620353485\\
0.054	0.0410951526280462\\
0.055	0.0408578979038101\\
0.056	0.0406181335923291\\
0.057	0.0403758958012265\\
0.058	0.0401312210106228\\
0.059	0.0398841460676415\\
0.06	0.0396347081808599\\
0.061	0.0393829449147064\\
0.062	0.039128894183803\\
0.063	0.0388725942472551\\
0.064	0.0386140837028904\\
0.065	0.0383534014814461\\
0.066	0.0380905868407058\\
0.067	0.0378256793595877\\
0.068	0.0375587189321839\\
0.069	0.0372897457617533\\
0.07	0.0370188003546655\\
0.071	0.0367459235143024\\
0.072	0.0364711563349124\\
0.073	0.036194540195422\\
0.074	0.0359161167532046\\
0.075	0.0356359279378063\\
0.076	0.0353540159446319\\
0.077	0.0350704232285909\\
0.078	0.0347851924977028\\
0.079	0.0344983667066669\\
0.08	0.0342099890503924\\
0.081	0.0339201029574932\\
0.082	0.0336287520837488\\
0.083	0.033335980305529\\
0.084	0.033041831713187\\
0.085	0.0327463506044185\\
0.086	0.0324495814775919\\
0.087	0.0321515690250458\\
0.088	0.0318523581263597\\
0.089	0.031551993841594\\
0.09	0.0312505214045056\\
0.091	0.0309479862157343\\
0.092	0.0306444338359666\\
0.093	0.0303399099790746\\
0.094	0.0300344605052311\\
0.095	0.0297281314140031\\
0.096	0.029420968837425\\
0.097	0.0291130190330511\\
0.098	0.0288043283769892\\
0.099	0.0284949433569166\\
0.1	0.0281849105650794\\
0.101	0.0278742766912754\\
0.102	0.0275630885158239\\
0.103	0.0272513929025189\\
0.104	0.0269392367915735\\
0.105	0.0266266671925499\\
0.106	0.0263137311772799\\
0.107	0.0260004758727766\\
0.108	0.025686948454136\\
0.109	0.0253731961374346\\
0.11	0.0250592661726173\\
0.111	0.0247452058363818\\
0.112	0.0244310624250594\\
0.113	0.0241168832474927\\
0.114	0.0238027156179101\\
0.115	0.0234886068488008\\
0.116	0.0231746042437902\\
0.117	0.0228607550905157\\
0.118	0.0225471066535053\\
0.119	0.0222337061670597\\
0.12	0.0219206008281397\\
0.121	0.0216078377892577\\
0.122	0.0212954641513766\\
0.123	0.0209835269568173\\
0.124	0.0206720731821742\\
0.125	0.02036114973124\\
0.126	0.0200508034279428\\
0.127	0.0197410810092939\\
0.128	0.0194320291183509\\
0.129	0.0191236942971915\\
0.13	0.0188161229799055\\
0.131	0.0185093614856024\\
0.132	0.0182034560114344\\
0.133	0.0178984526256409\\
0.134	0.01759439726061\\
0.135	0.017291335705961\\
0.136	0.0169893136016496\\
0.137	0.0166883764310936\\
0.138	0.0163885695143241\\
0.139	0.0160899380011598\\
0.14	0.0157925268644081\\
0.141	0.0154963808930925\\
0.142	0.0152015446857067\\
0.143	0.0149080626434993\\
0.144	0.014615978963786\\
0.145	0.014325337633295\\
0.146	0.0140361824215413\\
0.147	0.0137485568742362\\
0.148	0.0134625043067293\\
0.149	0.0131780677974852\\
0.15	0.0128952901815955\\
0.151	0.0126142140443295\\
0.152	0.0123348817147194\\
0.153	0.0120573352591865\\
0.154	0.0117816164752062\\
0.155	0.0115077668850132\\
0.156	0.0112358277293483\\
0.157	0.0109658399612483\\
0.158	0.010697844239878\\
0.159	0.0104318809244072\\
0.16	0.0101679900679328\\
0.161	0.0099062114114473\\
0.162	0.00964658437785327\\
0.163	0.00938914806602724\\
0.164	0.00913394124493061\\
0.165	0.00888100234777205\\
0.166	0.00863036946621903\\
0.167	0.00838208034466164\\
0.168	0.00813617237452832\\
0.169	0.00789268258865484\\
0.17	0.00765164765570722\\
0.171	0.00741310387465995\\
0.172	0.007177087169329\\
0.173	0.00694363308296196\\
0.174	0.0067127767728855\\
0.175	0.00648455300521083\\
0.176	0.00625899614959785\\
0.177	0.00603614017407942\\
0.178	0.00581601863994577\\
0.179	0.00559866469669011\\
0.18	0.00538411107701684\\
0.181	0.00517239009191194\\
0.182	0.004963533625777\\
0.183	0.00475757313162762\\
0.184	0.00455453962635659\\
0.185	0.00435446368606291\\
0.186	0.00415737544144737\\
0.187	0.00396330457327465\\
0.188	0.00377228030790357\\
0.189	0.00358433141288589\\
0.19	0.00339948619263393\\
0.191	0.00321777248415786\\
0.192	0.00303921765287389\\
0.193	0.00286384858848269\\
0.194	0.00269169170092037\\
0.195	0.00252277291638099\\
0.196	0.00235711767341214\\
0.197	0.00219475091908399\\
0.198	0.00203569710523267\\
0.199	0.0018799801847774\\
0.2	0.00172762360811367\\
0.201	0.00157865031958148\\
0.202	0.00143308275401012\\
0.203	0.00129094283333963\\
0.204	0.00115225196331909\\
0.205	0.00101703103028342\\
0.206	0.000885300398007745\\
0.207	0.000757079904640836\\
0.208	0.000632388859717243\\
0.209	0.000511246041249754\\
0.21	0.000393669692901162\\
0.211	0.000279677521237131\\
0.212	0.000169286693059392\\
0.213	6.25138328205664e-05\\
0.214	-4.06249798792777e-05\\
0.215	-0.000140114212714324\\
0.216	-0.000235938882972109\\
0.217	-0.00032808455980967\\
0.218	-0.000416537366427146\\
0.219	-0.000501283982157095\\
0.22	-0.000582311644470995\\
0.221	-0.000659608150900841\\
0.222	-0.000733161860877188\\
0.223	-0.000802961697481794\\
0.224	-0.000868997149116092\\
0.225	-0.000931258271083879\\
0.226	-0.000989735687089232\\
0.227	-0.00104442059064838\\
0.228	-0.00109530474641607\\
0.229	-0.00114238049142553\\
0.23	-0.00118564073624274\\
0.231	-0.00122507896603397\\
0.232	-0.00126068924154683\\
0.233	-0.00129246620000488\\
0.234	-0.00132040505591503\\
0.235	-0.00134450160178836\\
0.236	-0.00136475220877364\\
0.237	-0.00138115382720403\\
0.238	-0.00139370398705609\\
0.239	-0.00140240079832188\\
0.24	-0.00140724295129362\\
0.241	-0.00140822971676094\\
0.242	-0.00140536094612052\\
0.243	-0.00139863707139869\\
0.244	-0.00138805910518627\\
0.245	-0.00137362864048604\\
0.246	-0.00135534785047292\\
0.247	-0.00133321948816663\\
0.248	-0.00130724688601715\\
0.249	-0.00127743395540284\\
0.25	-0.00124378518604136\\
0.251	-0.00120630564531362\\
0.252	-0.00116500097750059\\
0.253	-0.00111987740293332\\
0.254	-0.00107094171705616\\
0.255	-0.0010182012894034\\
0.256	-0.00096166406248945\\
0.257	-0.000901338550612727\\
0.258	-0.000837233838573421\\
0.259	-0.000769359580305372\\
0.26	-0.000697725997422213\\
0.261	-0.000622343877678039\\
0.262	-0.000543224573342796\\
0.263	-0.000460379999492711\\
0.264	-0.000373822632215866\\
0.265	-0.000283565506733407\\
0.266	-0.000189622215436407\\
0.267	-9.20069058390108e-05\\
0.268	9.26572155220454e-06\\
0.269	0.000114180415452117\\
0.27	0.000222721376093656\\
0.271	0.000334872257607434\\
0.272	0.00045061617048324\\
0.273	0.000569935684113518\\
0.274	0.000692812829418359\\
0.275	0.000819229101551729\\
0.276	0.000949165462687987\\
0.277	0.0010826023448891\\
0.278	0.0012195196530515\\
0.279	0.0013598967679321\\
0.28	0.00150371254925377\\
0.281	0.0016509453388889\\
0.282	0.00180157296412088\\
0.283	0.0019555727409834\\
0.284	0.0021129214776765\\
0.285	0.00227359547805927\\
0.286	0.00243757054521823\\
0.287	0.0026048219851114\\
0.288	0.00277532461028716\\
0.289	0.0029490527436773\\
0.29	0.00312598022246395\\
0.291	0.00330608040201958\\
0.292	0.00348932615991965\\
0.293	0.00367568990002706\\
0.294	0.00386514355664795\\
0.295	0.00405765859875866\\
0.296	0.00425320603430178\\
0.297	0.00445175641455298\\
0.298	0.0046532798385552\\
0.299	0.00485774595762207\\
0.3	0.0050651239799081\\
0.301	0.00527538267504615\\
0.302	0.00548849037884982\\
0.303	0.005704414998083\\
0.304	0.00592312401529219\\
0.305	0.00614458449370398\\
0.306	0.00636876308218462\\
0.307	0.00659562602026357\\
0.308	0.00682513914321675\\
0.309	0.00705726788721207\\
0.31	0.00729197729451434\\
0.311	0.00752923201875043\\
0.312	0.00776899633023139\\
0.313	0.00801123412133394\\
0.314	0.00825590891193764\\
0.315	0.00850298385491904\\
0.316	0.00875242174170067\\
0.317	0.00900418500785405\\
0.318	0.0092582357387576\\
0.319	0.00951453567530552\\
0.32	0.00977304621967024\\
0.321	0.0100337284411146\\
0.322	0.0102965430818549\\
0.323	0.010561450562973\\
0.324	0.0108284109903766\\
0.325	0.0110973841608073\\
0.326	0.0113683295678951\\
0.327	0.0116412064082582\\
0.328	0.0119159735876482\\
0.329	0.0121925897271384\\
0.33	0.0124710131693559\\
0.331	0.0127512019847543\\
0.332	0.0130331139779287\\
0.333	0.0133167066939698\\
0.334	0.0136019374248577\\
0.335	0.0138887632158936\\
0.336	0.0141771408721683\\
0.337	0.0144670269650675\\
0.338	0.0147583778388118\\
0.339	0.0150511496170315\\
0.34	0.0153452982093736\\
0.341	0.0156407793181421\\
0.342	0.0159375484449686\\
0.343	0.0162355608975147\\
0.344	0.0165347717962009\\
0.345	0.0168351360809666\\
0.346	0.0171366085180551\\
0.347	0.0174391437068264\\
0.348	0.0177426960865939\\
0.349	0.0180472199434859\\
0.35	0.0183526694173295\\
0.351	0.0186589985085575\\
0.352	0.0189661610851354\\
0.353	0.0192741108895093\\
0.354	0.0195828015455714\\
0.355	0.0198921865656439\\
0.356	0.0202022193574812\\
0.357	0.020512853231285\\
0.358	0.0208240414067368\\
0.359	0.0211357370200417\\
0.36	0.0214478931309869\\
0.361	0.0217604627300105\\
0.362	0.0220733987452804\\
0.363	0.022386654049784\\
0.364	0.0227001814684243\\
0.365	0.0230139337851257\\
0.366	0.0233278637499433\\
0.367	0.0236419240861788\\
0.368	0.0239560674975011\\
0.369	0.0242702466750679\\
0.37	0.0245844143046506\\
0.371	0.0248985230737599\\
0.372	0.0252125256787704\\
0.373	0.0255263748320449\\
0.374	0.0258400232690553\\
0.375	0.0261534237555008\\
0.376	0.0264665290944208\\
0.377	0.0267792921333028\\
0.378	0.0270916657711839\\
0.379	0.0274036029657431\\
0.38	0.0277150567403863\\
0.381	0.0280259801913206\\
0.382	0.0283363264946179\\
0.383	0.0286460489132667\\
0.384	0.0289551008042096\\
0.385	0.0292634356253691\\
0.386	0.029571006942655\\
0.387	0.0298777684369583\\
0.388	0.0301836739111262\\
0.389	0.0304886772969197\\
0.39	0.0307927326619506\\
0.391	0.0310957942165996\\
0.392	0.0313978163209108\\
0.393	0.0316987534914669\\
0.394	0.0319985604082364\\
0.395	0.0322971919214008\\
0.396	0.0325946030581524\\
0.397	0.0328907490294681\\
0.398	0.0331855852368539\\
0.399	0.0334790672790613\\
0.4	0.0337711509587746\\
0.401	0.0340617922892657\\
0.402	0.0343509475010194\\
0.403	0.0346385730483244\\
0.404	0.034924625615831\\
0.405	0.0352090621250755\\
0.406	0.035491839740965\\
0.407	0.0357729158782311\\
0.408	0.0360522482078412\\
0.409	0.0363297946633741\\
0.41	0.0366055134473544\\
0.411	0.0368793630375475\\
0.412	0.0371513021932121\\
0.413	0.037421289961312\\
0.414	0.0376892856826824\\
0.415	0.0379552489981535\\
0.416	0.0382191398546277\\
0.417	0.0384809185111133\\
0.418	0.0387405455447072\\
0.419	0.0389979818565333\\
0.42	0.0392531886776301\\
0.421	0.0395061275747885\\
0.422	0.0397567604563417\\
0.423	0.0400050495778989\\
0.424	0.0402509575480324\\
0.425	0.0404944473339058\\
0.426	0.0407354822668532\\
0.427	0.0409740260479005\\
0.428	0.0412100427532316\\
0.429	0.0414434968395987\\
0.43	0.0416743531496751\\
0.431	0.0419025769173497\\
0.432	0.0421281337729628\\
0.433	0.0423509897484812\\
0.434	0.0425711112826149\\
0.435	0.0427884652258705\\
0.436	0.0430030188455436\\
0.437	0.0432147398306486\\
0.438	0.0434235962967835\\
0.439	0.0436295567909328\\
0.44	0.0438325902962039\\
0.441	0.0440326662364978\\
0.442	0.044229754481113\\
0.443	0.0444238253492859\\
0.444	0.044614849614657\\
0.445	0.0448027985096746\\
0.446	0.0449876437299266\\
0.447	0.0451693574384027\\
0.448	0.0453479122696867\\
0.449	0.045523281334078\\
0.45	0.0456954382216403\\
0.451	0.0458643570061796\\
0.452	0.0460300122491484\\
0.453	0.0461923790034765\\
0.454	0.0463514328173278\\
0.455	0.0465071497377832\\
0.456	0.0466595063144468\\
0.457	0.0468084796029791\\
0.458	0.0469540471685503\\
0.459	0.0470961870892208\\
0.46	0.0472348779592414\\
0.461	0.0473700988922772\\
0.462	0.0475018295245527\\
0.463	0.0476300500179197\\
0.464	0.0477547410628433\\
0.465	0.0478758838813109\\
0.466	0.0479934602296593\\
0.467	0.0481074524013236\\
0.468	0.0482178432295011\\
0.469	0.0483246160897399\\
0.47	0.0484277549024398\\
0.471	0.0485272441352748\\
0.472	0.0486230688055326\\
0.473	0.0487152144823704\\
0.474	0.0488036672889876\\
0.475	0.0488884139047175\\
0.476	0.0489694415670313\\
0.477	0.0490467380734614\\
0.478	0.0491202917834377\\
0.479	0.0491900916200423\\
0.48	0.0492561270716767\\
0.481	0.0493183881936447\\
0.482	0.0493768656096499\\
0.483	0.0494315505132088\\
0.484	0.0494824346689767\\
0.485	0.049529510413986\\
0.486	0.0495727706588033\\
0.487	0.0496122088885946\\
0.488	0.0496478191641077\\
0.489	0.0496795961225655\\
0.49	0.0497075349784759\\
0.491	0.0497316315243489\\
0.492	0.0497518821313341\\
0.493	0.0497682837497646\\
0.494	0.0497808339096166\\
0.495	0.0497895307208824\\
0.496	0.0497943728738541\\
0.497	0.0497953596393216\\
0.498	0.0497924908686811\\
0.499	0.0497857669939594\\
0.5	0.0497751890277469\\
0.501	0.0497607585630467\\
0.502	0.0497424777730334\\
0.503	0.0497203494107271\\
0.504	0.0496943768085777\\
0.505	0.0496645638779631\\
0.506	0.0496309151086017\\
0.507	0.0495934355678742\\
0.508	0.0495521309000611\\
0.509	0.0495070073254939\\
0.51	0.0494580716396168\\
0.511	0.0494053312119638\\
0.512	0.0493487939850501\\
0.513	0.0492884684731733\\
0.514	0.0492243637611338\\
0.515	0.0491564895028658\\
0.516	0.0490848559199828\\
0.517	0.0490094738002386\\
0.518	0.0489303544959033\\
0.519	0.0488475099220532\\
0.52	0.0487609525547766\\
0.521	0.0486706954292939\\
0.522	0.048576752137997\\
0.523	0.0484791368283996\\
0.524	0.0483778642010082\\
0.525	0.0482729495071085\\
0.526	0.0481644085464668\\
0.527	0.0480522576649531\\
0.528	0.0479365137520772\\
0.529	0.0478171942384471\\
0.53	0.0476943170931421\\
0.531	0.0475679008210089\\
0.532	0.0474379644598727\\
0.533	0.0473045275776713\\
0.534	0.0471676102695091\\
0.535	0.0470272331546283\\
0.536	0.0468834173733069\\
0.537	0.0467361845836716\\
0.538	0.0465855569584398\\
0.539	0.0464315571815771\\
0.54	0.0462742084448841\\
0.541	0.0461135344445013\\
0.542	0.0459495593773425\\
0.543	0.0457823079374491\\
0.544	0.0456118053122735\\
0.545	0.0454380771788832\\
0.546	0.0452611497000968\\
0.547	0.0450810495205412\\
0.548	0.0448978037626409\\
0.549	0.0447114400225335\\
0.55	0.0445219863659127\\
0.551	0.0443294713238019\\
0.552	0.0441339238882587\\
0.553	0.0439353735080074\\
0.554	0.0437338500840055\\
0.555	0.0435293839649386\\
0.556	0.0433220059426523\\
0.557	0.0431117472475145\\
0.558	0.0428986395437108\\
0.559	0.0426827149244774\\
0.56	0.0424640059072684\\
0.561	0.0422425454288565\\
0.562	0.0420183668403758\\
0.563	0.0417915039022969\\
0.564	0.0415619907793438\\
0.565	0.0413298620353487\\
0.566	0.0410951526280461\\
0.567	0.0408578979038102\\
0.568	0.0406181335923291\\
0.569	0.0403758958012267\\
0.57	0.0401312210106228\\
0.571	0.0398841460676414\\
0.572	0.0396347081808599\\
0.573	0.0393829449147065\\
0.574	0.0391288941838027\\
0.575	0.0388725942472549\\
0.576	0.0386140837028904\\
0.577	0.038353401481446\\
0.578	0.0380905868407056\\
0.579	0.0378256793595875\\
0.58	0.0375587189321839\\
0.581	0.0372897457617532\\
0.582	0.0370188003546655\\
0.583	0.0367459235143026\\
0.584	0.0364711563349124\\
0.585	0.0361945401954221\\
0.586	0.0359161167532047\\
0.587	0.0356359279378062\\
0.588	0.0353540159446318\\
0.589	0.0350704232285909\\
0.59	0.0347851924977028\\
0.591	0.0344983667066669\\
0.592	0.0342099890503925\\
0.593	0.0339201029574932\\
0.594	0.0336287520837488\\
0.595	0.0333359803055292\\
0.596	0.033041831713187\\
0.597	0.0327463506044185\\
0.598	0.0324495814775919\\
0.599	0.0321515690250459\\
0.6	0.0318523581263596\\
0.601	0.031551993841594\\
0.602	0.0312505214045054\\
0.603	0.0309479862157341\\
0.604	0.0306444338359665\\
0.605	0.0303399099790748\\
0.606	0.0300344605052312\\
0.607	0.0297281314140032\\
0.608	0.0294209688374252\\
0.609	0.0291130190330512\\
0.61	0.0288043283769894\\
0.611	0.0284949433569166\\
0.612	0.0281849105650794\\
0.613	0.0278742766912755\\
0.614	0.0275630885158237\\
0.615	0.0272513929025188\\
0.616	0.0269392367915735\\
0.617	0.0266266671925501\\
0.618	0.02631373117728\\
0.619	0.0260004758727767\\
0.62	0.0256869484541363\\
0.621	0.0253731961374347\\
0.622	0.0250592661726172\\
0.623	0.0247452058363817\\
0.624	0.0244310624250593\\
0.625	0.0241168832474927\\
0.626	0.0238027156179102\\
0.627	0.0234886068488007\\
0.628	0.0231746042437902\\
0.629	0.0228607550905156\\
0.63	0.0225471066535053\\
0.631	0.0222337061670598\\
0.632	0.0219206008281397\\
0.633	0.0216078377892576\\
0.634	0.0212954641513766\\
0.635	0.0209835269568173\\
0.636	0.0206720731821743\\
0.637	0.02036114973124\\
0.638	0.0200508034279426\\
0.639	0.0197410810092939\\
0.64	0.019432029118351\\
0.641	0.0191236942971914\\
0.642	0.0188161229799056\\
0.643	0.0185093614856023\\
0.644	0.0182034560114344\\
0.645	0.0178984526256408\\
0.646	0.01759439726061\\
0.647	0.0172913357059612\\
0.648	0.0169893136016496\\
0.649	0.0166883764310936\\
0.65	0.0163885695143242\\
0.651	0.0160899380011598\\
0.652	0.0157925268644081\\
0.653	0.0154963808930925\\
0.654	0.0152015446857068\\
0.655	0.0149080626434992\\
0.656	0.0146159789637861\\
0.657	0.0143253376332949\\
0.658	0.0140361824215412\\
0.659	0.0137485568742362\\
0.66	0.0134625043067293\\
0.661	0.0131780677974851\\
0.662	0.0128952901815956\\
0.663	0.0126142140443296\\
0.664	0.0123348817147194\\
0.665	0.0120573352591866\\
0.666	0.0117816164752062\\
0.667	0.0115077668850131\\
0.668	0.0112358277293484\\
0.669	0.0109658399612483\\
0.67	0.0106978442398781\\
0.671	0.0104318809244072\\
0.672	0.0101679900679328\\
0.673	0.00990621141144719\\
0.674	0.00964658437785338\\
0.675	0.00938914806602713\\
0.676	0.0091339412449305\\
0.677	0.00888100234777194\\
0.678	0.00863036946621914\\
0.679	0.00838208034466164\\
0.68	0.00813617237452832\\
0.681	0.00789268258865484\\
0.682	0.00765164765570733\\
0.683	0.00741310387466\\
0.684	0.00717708716932916\\
0.685	0.00694363308296196\\
0.686	0.00671277677288561\\
0.687	0.00648455300521089\\
0.688	0.00625899614959784\\
0.689	0.00603614017407942\\
0.69	0.00581601863994576\\
0.691	0.00559866469669\\
0.692	0.00538411107701684\\
0.693	0.00517239009191194\\
0.694	0.00496353362577705\\
0.695	0.00475757313162773\\
0.696	0.00455453962635654\\
0.697	0.00435446368606291\\
0.698	0.00415737544144743\\
0.699	0.0039633045732746\\
0.7	0.00377228030790363\\
0.701	0.00358433141288589\\
0.702	0.00339948619263404\\
0.703	0.00321777248415791\\
0.704	0.00303921765287388\\
0.705	0.00286384858848269\\
0.706	0.00269169170092037\\
0.707	0.00252277291638094\\
0.708	0.00235711767341208\\
0.709	0.00219475091908399\\
0.71	0.00203569710523272\\
0.711	0.00187998018477746\\
0.712	0.00172762360811372\\
0.713	0.00157865031958143\\
0.714	0.00143308275401017\\
0.715	0.00129094283333958\\
0.716	0.00115225196331915\\
0.717	0.00101703103028337\\
0.718	0.000885300398007799\\
0.719	0.000757079904640782\\
0.72	0.000632388859717351\\
0.721	0.000511246041249809\\
0.722	0.000393669692901217\\
0.723	0.000279677521237132\\
0.724	0.000169286693059334\\
0.725	6.25138328205134e-05\\
0.726	-4.06249798792797e-05\\
0.727	-0.000140114212714351\\
0.728	-0.00023593888297211\\
0.729	-0.000328084559809751\\
0.73	-0.00041653736642712\\
0.731	-0.000501283982157123\\
0.732	-0.000582311644470996\\
0.733	-0.000659608150900839\\
0.734	-0.00073316186087719\\
0.735	-0.000802961697481822\\
0.736	-0.000868997149116093\\
0.737	-0.000931258271083881\\
0.738	-0.000989735687089207\\
0.739	-0.00104442059064844\\
0.74	-0.00109530474641607\\
0.741	-0.0011423804914255\\
0.742	-0.00118564073624274\\
0.743	-0.00122507896603398\\
0.744	-0.00126068924154683\\
0.745	-0.00129246620000485\\
0.746	-0.00132040505591506\\
0.747	-0.00134450160178836\\
0.748	-0.00136475220877366\\
0.749	-0.00138115382720404\\
0.75	-0.00139370398705609\\
0.751	-0.00140240079832188\\
0.752	-0.00140724295129364\\
0.753	-0.00140822971676094\\
0.754	-0.00140536094612052\\
0.755	-0.00139863707139869\\
0.756	-0.00138805910518627\\
0.757	-0.00137362864048606\\
0.758	-0.00135534785047291\\
0.759	-0.00133321948816664\\
0.76	-0.00130724688601715\\
0.761	-0.00127743395540284\\
0.762	-0.00124378518604135\\
0.763	-0.00120630564531362\\
0.764	-0.00116500097750059\\
0.765	-0.00111987740293332\\
0.766	-0.00107094171705616\\
0.767	-0.0010182012894034\\
0.768	-0.000961664062489451\\
0.769	-0.00090133855061273\\
0.77	-0.000837233838573426\\
0.771	-0.000769359580305368\\
0.772	-0.000697725997422217\\
0.773	-0.000622343877678044\\
0.774	-0.000543224573342804\\
0.775	-0.000460379999492711\\
0.776	-0.000373822632215874\\
0.777	-0.000283565506733402\\
0.778	-0.0001896222154364\\
0.779	-9.20069058390113e-05\\
0.78	9.26572155220335e-06\\
0.781	0.000114180415452088\\
0.782	0.000222721376093642\\
0.783	0.000334872257607434\\
0.784	0.000450616170483225\\
0.785	0.000569935684113504\\
0.786	0.000692812829418359\\
0.787	0.0008192291015517\\
0.788	0.000949165462687985\\
0.789	0.00108260234488913\\
0.79	0.00121951965305147\\
0.791	0.00135989676793207\\
0.792	0.0015037125492538\\
0.793	0.0016509453388889\\
0.794	0.00180157296412085\\
0.795	0.00195557274098337\\
0.796	0.0021129214776765\\
0.797	0.00227359547805927\\
0.798	0.00243757054521823\\
0.799	0.00260482198511143\\
0.8	0.00277532461028716\\
0.801	0.0029490527436773\\
0.802	0.00312598022246395\\
0.803	0.00330608040201961\\
0.804	0.00348932615991965\\
0.805	0.00367568990002703\\
0.806	0.00386514355664795\\
0.807	0.00405765859875866\\
0.808	0.00425320603430178\\
0.809	0.00445175641455293\\
0.81	0.00465327983855514\\
0.811	0.00485774595762207\\
0.812	0.00506512397990815\\
0.813	0.0052753826750461\\
0.814	0.00548849037884988\\
0.815	0.005704414998083\\
0.816	0.00592312401529219\\
0.817	0.00614458449370392\\
0.818	0.00636876308218462\\
0.819	0.00659562602026357\\
0.82	0.00682513914321675\\
0.821	0.00705726788721201\\
0.822	0.0072919772945144\\
0.823	0.00752923201875043\\
0.824	0.00776899633023145\\
0.825	0.00801123412133388\\
0.826	0.00825590891193764\\
0.827	0.00850298385491904\\
0.828	0.00875242174170067\\
0.829	0.00900418500785405\\
0.83	0.00925823573875765\\
0.831	0.00951453567530552\\
0.832	0.00977304621967024\\
0.833	0.0100337284411146\\
0.834	0.0102965430818549\\
0.835	0.010561450562973\\
0.836	0.0108284109903767\\
0.837	0.0110973841608073\\
0.838	0.0113683295678951\\
0.839	0.0116412064082582\\
0.84	0.0119159735876482\\
0.841	0.0121925897271383\\
0.842	0.0124710131693559\\
0.843	0.0127512019847543\\
0.844	0.0130331139779287\\
0.845	0.0133167066939698\\
0.846	0.0136019374248578\\
0.847	0.0138887632158936\\
0.848	0.0141771408721683\\
0.849	0.0144670269650675\\
0.85	0.0147583778388118\\
0.851	0.0150511496170315\\
0.852	0.0153452982093736\\
0.853	0.0156407793181421\\
0.854	0.0159375484449686\\
0.855	0.0162355608975146\\
0.856	0.0165347717962008\\
0.857	0.0168351360809666\\
0.858	0.017136608518055\\
0.859	0.0174391437068263\\
0.86	0.0177426960865939\\
0.861	0.0180472199434859\\
0.862	0.0183526694173294\\
0.863	0.0186589985085575\\
0.864	0.0189661610851355\\
0.865	0.0192741108895093\\
0.866	0.0195828015455713\\
0.867	0.0198921865656439\\
0.868	0.0202022193574812\\
0.869	0.020512853231285\\
0.87	0.0208240414067367\\
0.871	0.0211357370200417\\
0.872	0.0214478931309869\\
0.873	0.0217604627300106\\
0.874	0.0220733987452804\\
0.875	0.0223866540497841\\
0.876	0.0227001814684244\\
0.877	0.0230139337851257\\
0.878	0.0233278637499434\\
0.879	0.0236419240861788\\
0.88	0.0239560674975011\\
0.881	0.0242702466750678\\
0.882	0.0245844143046506\\
0.883	0.0248985230737597\\
0.884	0.0252125256787703\\
0.885	0.0255263748320449\\
0.886	0.0258400232690553\\
0.887	0.0261534237555008\\
0.888	0.0264665290944209\\
0.889	0.0267792921333028\\
0.89	0.0270916657711839\\
0.891	0.0274036029657431\\
0.892	0.0277150567403863\\
0.893	0.0280259801913204\\
0.894	0.028336326494618\\
0.895	0.0286460489132665\\
0.896	0.0289551008042096\\
0.897	0.0292634356253691\\
0.898	0.0295710069426549\\
0.899	0.0298777684369583\\
0.9	0.0301836739111263\\
0.901	0.0304886772969196\\
0.902	0.0307927326619506\\
0.903	0.0310957942165995\\
0.904	0.031397816320911\\
0.905	0.0316987534914669\\
0.906	0.0319985604082366\\
0.907	0.0322971919214008\\
0.908	0.0325946030581524\\
0.909	0.0328907490294681\\
0.91	0.0331855852368538\\
0.911	0.0334790672790614\\
0.912	0.0337711509587744\\
0.913	0.0340617922892655\\
0.914	0.0343509475010193\\
0.915	0.0346385730483243\\
0.916	0.0349246256158312\\
0.917	0.0352090621250755\\
0.918	0.035491839740965\\
0.919	0.0357729158782311\\
0.92	0.0360522482078412\\
0.921	0.036329794663374\\
0.922	0.0366055134473544\\
0.923	0.0368793630375475\\
0.924	0.0371513021932123\\
0.925	0.0374212899613121\\
0.926	0.0376892856826826\\
0.927	0.0379552489981533\\
0.928	0.0382191398546277\\
0.929	0.0384809185111133\\
0.93	0.0387405455447073\\
0.931	0.0389979818565334\\
0.932	0.0392531886776298\\
0.933	0.0395061275747885\\
0.934	0.0397567604563414\\
0.935	0.0400050495778988\\
0.936	0.0402509575480324\\
0.937	0.0404944473339057\\
0.938	0.0407354822668533\\
0.939	0.0409740260479005\\
0.94	0.0412100427532317\\
0.941	0.0414434968395987\\
0.942	0.0416743531496752\\
0.943	0.0419025769173499\\
0.944	0.0421281337729626\\
0.945	0.042350989748481\\
0.946	0.0425711112826149\\
0.947	0.0427884652258706\\
0.948	0.0430030188455436\\
0.949	0.0432147398306485\\
0.95	0.0434235962967835\\
0.951	0.0436295567909328\\
0.952	0.0438325902962039\\
0.953	0.0440326662364975\\
0.954	0.0442297544811131\\
0.955	0.044423825349286\\
0.956	0.0446148496146571\\
0.957	0.0448027985096746\\
0.958	0.0449876437299266\\
0.959	0.0451693574384027\\
0.96	0.0453479122696865\\
0.961	0.0455232813340779\\
0.962	0.0456954382216402\\
0.963	0.0458643570061794\\
0.964	0.0460300122491485\\
0.965	0.0461923790034766\\
0.966	0.046351432817328\\
0.967	0.0465071497377832\\
0.968	0.046659506314447\\
0.969	0.0468084796029791\\
0.97	0.0469540471685504\\
0.971	0.0470961870892209\\
0.972	0.0472348779592414\\
0.973	0.0473700988922771\\
0.974	0.0475018295245528\\
0.975	0.0476300500179196\\
0.976	0.0477547410628432\\
0.977	0.0478758838813108\\
0.978	0.0479934602296594\\
0.979	0.0481074524013234\\
0.98	0.0482178432295011\\
0.981	0.0483246160897401\\
0.982	0.04842775490244\\
0.983	0.0485272441352749\\
0.984	0.0486230688055327\\
0.985	0.0487152144823703\\
0.986	0.0488036672889876\\
0.987	0.0488884139047178\\
0.988	0.0489694415670315\\
0.989	0.0490467380734614\\
0.99	0.0491202917834377\\
0.991	0.0491900916200424\\
0.992	0.0492561270716766\\
0.993	0.0493183881936446\\
0.994	0.0493768656096498\\
0.995	0.0494315505132089\\
0.996	0.0494824346689766\\
0.997	0.0495295104139861\\
0.998	0.0495727706588033\\
0.999	0.0496122088885945\\
1	0.0496478191641073\\
1.001	0.0496795961225655\\
1.002	0.0497075349784756\\
1.003	0.049731631524349\\
1.004	0.0497518821313343\\
1.005	0.0497682837497645\\
1.006	0.0497808339096166\\
1.007	0.0497895307208824\\
1.008	0.0497943728738542\\
1.009	0.0497953596393214\\
1.01	0.0497924908686811\\
1.011	0.0497857669939592\\
1.012	0.0497751890277469\\
1.013	0.0497607585630467\\
1.014	0.0497424777730336\\
1.015	0.0497203494107271\\
1.016	0.0496943768085777\\
1.017	0.0496645638779633\\
1.018	0.0496309151086019\\
1.019	0.0495934355678742\\
1.02	0.0495521309000611\\
1.021	0.0495070073254939\\
1.022	0.0494580716396167\\
1.023	0.0494053312119639\\
1.024	0.04934879398505\\
};
\addlegendentry{$y = (H_o + H_i) / 2$}

\end{axis}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.706\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-110,
xmax=110,
xtick={-100,  -50,    0,   50,  100},
xlabel style={font=\color{white!15!black}},
xlabel={$v_s$},
ymin=0.7,
ymax=0.923,
ytick={  0.7, 0.923},
scaled y ticks={false},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={at={(0.5,-0.03)}, anchor=north, legend columns=7, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{0.000160273917096131	0.7\\
0.000151251035913051	0.71115\\
0.000142354986372436	0.7223\\
0.000133581673632915	0.73345\\
0.000124927188201347	0.7446\\
0.000116387794910005	0.75575\\
0.000107959922757596	0.7669\\
9.96401553345452e-05	0.77805\\
9.14252221363951e-05	0.7892\\
8.33119902660086e-05	0.80035\\
7.5297456898299e-05	0.8115\\
6.73787421501161e-05	0.82265\\
5.95530824455206e-05	0.8338\\
5.18178243596572e-05	0.84495\\
4.41704188427025e-05	0.8561\\
3.66084157825168e-05	0.86725\\
2.91294589838505e-05	0.8784\\
2.17312814334496e-05	0.88955\\
1.44117008135585e-05	0.9007\\
7.16861537321458e-06	0.91185\\
6.38897574187027e-17	0.923\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{-0.00038860589922694	0.7\\
-0.000384719016224704	0.71115\\
-0.000379065589873084	0.7223\\
-0.000371671537530671	0.73345\\
-0.000362561603584372	0.7446\\
-0.000351759428938116	0.75575\\
-0.000339287615778654	0.7669\\
-0.000325167787599325	0.77805\\
-0.000309420644755493	0.7892\\
-0.000292066016478201	0.80035\\
-0.000273122908894638	0.8115\\
-0.000252609550075672	0.82265\\
-0.000230543431894915	0.8338\\
-0.00020694134924866	0.84495\\
-0.000181819436380259	0.8561\\
-0.000155193201325938	0.86725\\
-0.00012707755778382	0.8784\\
-9.74868551210293e-05	0.88955\\
-6.64349065294991e-05	0.9007\\
-3.39350153781322e-05	0.91185\\
-8.48186973596298e-15	0.923\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.000592069657068737	0.7\\
-0.000578727902895113	0.71115\\
-0.000563550102563441	0.7223\\
-0.000546560959058253	0.73345\\
-0.000527784057376007	0.7446\\
-0.000507241930713987	0.75575\\
-0.000484956122275221	0.7669\\
-0.000460947242388597	0.77805\\
-0.000435235021552164	0.7892\\
-0.000407838359929811	0.80035\\
-0.00037877537317347	0.8115\\
-0.000348063435347152	0.82265\\
-0.000315719218803514	0.8338\\
-0.000281758731606595	0.84495\\
-0.000246197352117249	0.8561\\
-0.000209049861829936	0.86725\\
-0.000170330475762889	0.8784\\
-0.000130052871065327	0.88955\\
-8.82302138160171e-05	0.9007\\
-4.48751841755199e-05	0.91185\\
-9.48843844872044e-15	0.923\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.000269266655456089	0.7\\
-0.000258328975508063	0.71115\\
-0.000247117733725699	0.7223\\
-0.00023563446123615	0.73345\\
-0.000223880619896467	0.7446\\
-0.00021185760635005	0.75575\\
-0.0001995667559348	0.7669\\
-0.000187009346127826	0.77805\\
-0.000174186599928563	0.7892\\
-0.000161099688842874	0.80035\\
-0.000147749735777505	0.8115\\
-0.000134137817687169	0.82265\\
-0.000120264968023955	0.8338\\
-0.000106132179099307	0.84495\\
-9.17404041889191e-05	0.8561\\
-7.7090559573208e-05	0.86725\\
-6.21835264360351e-05	0.8784\\
-4.70201526442342e-05	0.88955\\
-3.16012543687688e-05	0.9007\\
-1.59276176802502e-05	0.91185\\
-2.06111818393255e-15	0.923\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.000292876580036441	0.7\\
0.000291688124657653	0.71115\\
0.000288967588744916	0.7223\\
0.00028473797398542	0.73345\\
0.000279021241047101	0.7446\\
0.000271838371260242	0.75575\\
0.000263209424079895	0.7669\\
0.000253153590378437	0.77805\\
0.000241689241729757	0.7892\\
0.000228833976590169	0.80035\\
0.000214604662904484	0.8115\\
0.000199017478088749	0.82265\\
0.000182087946185187	0.8338\\
0.000163830972660435	0.84495\\
0.000144260876652148	0.8561\\
0.000123391421538538	0.86725\\
0.000101235843218791	0.8784\\
7.78068767429776e-05	0.88955\\
5.31167813092799e-05	0.9007\\
2.71773636433925e-05	0.91185\\
7.19824662926375e-15	0.923\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.000594693675089748	0.7\\
0.00058243545427827	0.71115\\
0.00056820131495395	0.7223\\
0.000552018346349369	0.73345\\
0.00053391241170838	0.7446\\
0.000513908220879494	0.75575\\
0.000492029398072845	0.7669\\
0.00046829854452042	0.77805\\
0.000442737296620827	0.7892\\
0.000415366380236879	0.80035\\
0.00038620566093138	0.8115\\
0.000355274191040649	0.82265\\
0.000322590253408285	0.8338\\
0.000288171402412879	0.84495\\
0.000252034501903411	0.8561\\
0.000214195761206779	0.86725\\
0.000174670768450035	0.8784\\
0.000133474521929481	0.88955\\
9.06214595072646e-05	0.9007\\
4.61254861846862e-05	0.91185\\
1.00593812982378e-14	0.923\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{0.000367911627253349	0.7\\
0.000355479477446859	0.71115\\
0.000342383885157105	0.7223\\
0.000328631948639409	0.73345\\
0.000314230444922664	0.7446\\
0.000299185848789177	0.75575\\
0.000283504350599755	0.7669\\
0.000267191872625464	0.77805\\
0.000250254084370446	0.7892\\
0.000232696416723254	0.80035\\
0.000214524075169789	0.8115\\
0.000195742052115859	0.82265\\
0.0001763551383266	0.8338\\
0.000156367933715783	0.84495\\
0.000135784857250767	0.8561\\
0.000114610156392385	0.86725\\
9.28479158402063e-05	0.8784\\
7.05020657581063e-05	0.88955\\
4.7576389440775e-05	0.9007\\
2.40745305721447e-05	0.91185\\
3.97913899452626e-15	0.923\\
};

\end{axis}
\end{tikzpicture}            \setlength{\figurewidth}{0.8\textwidth}
            \setlength{\figureheight}{0.6\textwidth}
            \begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.997\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-110,
xmax=110,
xtick={-100,  -50,    0,   50,  100},
xlabel style={font=\color{white!15!black}},
xlabel={$v_f$},
ymin=-0.7,
ymax=0.7,
ytick={-0.7,    0,  0.7},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{-0.297821446182409	0\\
-0.299073451724724	0.007\\
-0.30283481285205	0.014\\
-0.309121479609787	0.021\\
-0.31795975680709	0.028\\
-0.329385884675107	0.035\\
-0.34344544892976	0.042\\
-0.360192617439446	0.049\\
-0.379689199982868	0.056\\
-0.402003526931247	0.063\\
-0.42720914211724	0.07\\
-0.455383304675262	0.077\\
-0.486605294270293	0.084\\
-0.520954513890706	0.091\\
-0.558508384281865	0.098\\
-0.599340024158226	0.105\\
-0.643515710570188	0.112\\
-0.691092114235967	0.119\\
-0.742113305297015	0.126\\
-0.796607525836967	0.133\\
-0.854583726638202	0.14\\
-0.916027867056548	0.147\\
-0.980898978593314	0.154\\
-1.04912499475473	0.161\\
-1.12059835213168	0.168\\
-1.19517137032713	0.175\\
-1.27265142142368	0.182\\
-1.3527959031376	0.189\\
-1.43530703366617	0.196\\
-1.51982649051696	0.203\\
-1.60592992032686	0.21\\
-1.69312135184539	0.217\\
-1.78082754988193	0.224\\
-1.86839235410671	0.231\\
-1.95507105315219	0.238\\
-2.04002485148646	0.245\\
-2.1223154940152	0.252\\
-2.2009001213044	0.259\\
-2.27462643668503	0.266\\
-2.34222827527911	0.273\\
-2.40232167414371	0.28\\
-2.45340155222572	0.287\\
-2.49383911860723	0.294\\
-2.52188013754075	0.301\\
-2.53564418895648	0.308\\
-2.53312507338877	0.315\\
-2.51219252052327	0.322\\
-2.47059537070173	0.329\\
-2.40596640861802	0.336\\
-2.31582903795821	0.343\\
-2.19760599472788	0.35\\
-2.04863030529975	0.357\\
-1.86615870261761	0.364\\
-1.64738772030086	0.371\\
-1.38947268938247	0.378\\
-1.08954986583717	0.385\\
-0.744761918649673	0.392\\
-0.352287007650805	0.399\\
0.0906283225952478	0.406\\
0.586632212260302	0.413\\
1.1382263072715	0.42\\
1.74772013231645	0.427\\
2.41718083235437	0.434\\
3.14837811947854	0.441\\
3.94272428695571	0.448\\
4.80120918233364	0.455\\
5.72433006709509	0.462\\
6.7120163318941	0.469\\
7.76354908438734	0.476\\
8.8774756815216	0.483\\
10.0515193403028	0.49\\
11.2824840309916	0.497\\
12.5661549347602	0.504\\
13.8971948345122	0.511\\
15.2690369031656	0.518\\
16.6737744585721	0.525\\
18.1020483686661	0.532\\
19.5429329146267	0.539\\
20.9838210539639	0.546\\
22.4103101695567	0.553\\
23.8060895447913	0.56\\
25.1528309689101	0.567\\
26.4300840502718	0.574\\
27.6151779980389	0.581\\
28.6831318243215	0.588\\
29.6065751183062	0.595\\
30.3556817504996	0.602\\
30.8981190778057	0.609\\
31.1990154374171	0.616\\
31.2209489378571	0.623\\
30.9239607771217	0.63\\
30.2655965386197	0.637\\
29.20097913306	0.644\\
27.6829172658348	0.651\\
25.6620535116929	0.658\\
23.0870562681198	0.665\\
19.9048600319957	0.672\\
16.0609585965333	0.679\\
11.4997558925501	0.686\\
6.16497929470617	0.693\\
0.000160273917109302	0.7\\
};

\addplot [color=black!60!red, line width=1.0pt, forget plot]
  table[row sep=crcr]{-0.297821446182409	-0\\
-0.299073451724724	-0.007\\
-0.30283481285205	-0.014\\
-0.309121479609787	-0.021\\
-0.31795975680709	-0.028\\
-0.329385884675107	-0.035\\
-0.34344544892976	-0.042\\
-0.360192617439446	-0.049\\
-0.379689199982868	-0.056\\
-0.402003526931247	-0.063\\
-0.42720914211724	-0.07\\
-0.455383304675262	-0.077\\
-0.486605294270293	-0.084\\
-0.520954513890706	-0.091\\
-0.558508384281865	-0.098\\
-0.599340024158226	-0.105\\
-0.643515710570188	-0.112\\
-0.691092114235967	-0.119\\
-0.742113305297015	-0.126\\
-0.796607525836967	-0.133\\
-0.854583726638202	-0.14\\
-0.916027867056548	-0.147\\
-0.980898978593314	-0.154\\
-1.04912499475473	-0.161\\
-1.12059835213168	-0.168\\
-1.19517137032713	-0.175\\
-1.27265142142368	-0.182\\
-1.3527959031376	-0.189\\
-1.43530703366617	-0.196\\
-1.51982649051696	-0.203\\
-1.60592992032686	-0.21\\
-1.69312135184539	-0.217\\
-1.78082754988193	-0.224\\
-1.86839235410671	-0.231\\
-1.95507105315219	-0.238\\
-2.04002485148646	-0.245\\
-2.1223154940152	-0.252\\
-2.2009001213044	-0.259\\
-2.27462643668503	-0.266\\
-2.34222827527911	-0.273\\
-2.40232167414371	-0.28\\
-2.45340155222572	-0.287\\
-2.49383911860723	-0.294\\
-2.52188013754075	-0.301\\
-2.53564418895648	-0.308\\
-2.53312507338877	-0.315\\
-2.51219252052327	-0.322\\
-2.47059537070173	-0.329\\
-2.40596640861802	-0.336\\
-2.31582903795821	-0.343\\
-2.19760599472788	-0.35\\
-2.04863030529975	-0.357\\
-1.86615870261761	-0.364\\
-1.64738772030086	-0.371\\
-1.38947268938247	-0.378\\
-1.08954986583717	-0.385\\
-0.744761918649673	-0.392\\
-0.352287007650805	-0.399\\
0.0906283225952478	-0.406\\
0.586632212260302	-0.413\\
1.1382263072715	-0.42\\
1.74772013231645	-0.427\\
2.41718083235437	-0.434\\
3.14837811947854	-0.441\\
3.94272428695571	-0.448\\
4.80120918233364	-0.455\\
5.72433006709509	-0.462\\
6.7120163318941	-0.469\\
7.76354908438734	-0.476\\
8.8774756815216	-0.483\\
10.0515193403028	-0.49\\
11.2824840309916	-0.497\\
12.5661549347602	-0.504\\
13.8971948345122	-0.511\\
15.2690369031656	-0.518\\
16.6737744585721	-0.525\\
18.1020483686661	-0.532\\
19.5429329146267	-0.539\\
20.9838210539639	-0.546\\
22.4103101695567	-0.553\\
23.8060895447913	-0.56\\
25.1528309689101	-0.567\\
26.4300840502718	-0.574\\
27.6151779980389	-0.581\\
28.6831318243215	-0.588\\
29.6065751183062	-0.595\\
30.3556817504996	-0.602\\
30.8981190778057	-0.609\\
31.1990154374171	-0.616\\
31.2209489378571	-0.623\\
30.9239607771217	-0.63\\
30.2655965386197	-0.637\\
29.20097913306	-0.644\\
27.6829172658348	-0.651\\
25.6620535116929	-0.658\\
23.0870562681198	-0.665\\
19.9048600319957	-0.672\\
16.0609585965333	-0.679\\
11.4997558925501	-0.686\\
6.16497929470617	-0.693\\
0.000160273917109302	-0.7\\
};
\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{76.1302835816514	0\\
76.1290131989724	0.007\\
76.1252071446553	0.014\\
76.1188807843949	0.021\\
76.1100600090677	0.028\\
76.0987816554146	0.035\\
76.0850940921756	0.042\\
76.069057968801	0.049\\
76.050747122953	0.056\\
76.0302496420429	0.063\\
76.0076690730043	0.07\\
75.9831257733673	0.077\\
75.9567583954653	0.084\\
75.928725494254	0.091\\
75.8992072477546	0.098\\
75.8684072775224	0.105\\
75.836554554795	0.112\\
75.8039053760746	0.119\\
75.7707453898357	0.126\\
75.7373916538331	0.133\\
75.7041947000903	0.14\\
75.6715405820939	0.147\\
75.6398528759915	0.154\\
75.6095946046955	0.161\\
75.5812700507427	0.168\\
75.5554264205503	0.175\\
75.5326553193554	0.182\\
75.5135939926491	0.189\\
75.49892628632	0.196\\
75.4893832740457	0.203\\
75.4857434967231	0.21\\
75.4888327549554	0.217\\
75.4995233918345	0.224\\
75.5187329995324	0.231\\
75.547422479569	0.238\\
75.5865933831274	0.245\\
75.6372844544891	0.252\\
75.7005672976268	0.259\\
75.777541083298	0.266\\
75.8693262117025	0.273\\
75.9770568439904	0.28\\
76.101872214727	0.287\\
76.2449066369354	0.294\\
76.407278111666	0.301\\
76.5900754552851	0.308\\
76.794343859973	0.315\\
77.0210688063967	0.322\\
77.2711582523157	0.329\\
77.5454230271422	0.336\\
77.8445553703514	0.343\\
78.1691055612944	0.35\\
78.5194565995576	0.357\\
78.8957969087132	0.364\\
79.2980910522823	0.371\\
79.7260484691577	0.378\\
80.1790902567794	0.385\\
80.6563140541935	0.392\\
81.1564571039204	0.399\\
81.6778576014684	0.406\\
82.2184144745131	0.413\\
82.7755457703539	0.42\\
83.3461458703875	0.427\\
83.926541794112	0.434\\
84.512448902677	0.441\\
85.0989263632905	0.448\\
85.6803327909078	0.455\\
86.2502825425587	0.462\\
86.80160320237	0.469\\
87.3262948617208	0.476\\
87.8154918688845	0.483\\
88.2594277957609	0.49\\
88.647404445625	0.497\\
88.967765804874	0.504\\
89.2078779231248	0.511\\
89.354115789214	0.518\\
89.3918583550644	0.525\\
89.3054929443419	0.532\\
89.0784303675057	0.539\\
88.6931321483546	0.546\\
88.1311513484415	0.553\\
87.3731885535986	0.56\\
86.3991646599746	0.567\\
85.1883121639792	0.574\\
83.7192867197486	0.581\\
81.9703007774296	0.588\\
79.9192811537942	0.595\\
77.5440524113575	0.602\\
74.8225479310133	0.609\\
71.7330505537921	0.616\\
68.2544646370837	0.623\\
64.366621316785	0.63\\
60.0506186863936	0.637\\
55.2891984939791	0.644\\
50.0671608149925	0.651\\
44.3718179796307	0.658\\
38.1934888144692	0.665\\
31.5260339957052	0.672\\
24.3674330019322	0.679\\
16.7204027941567	0.686\\
8.59305793601523	0.693\\
-0.000388605899218017	0.7\\
};

\addplot [color=black!20!red, line width=1.0pt, forget plot]
  table[row sep=crcr]{76.1302835816514	-0\\
76.1290131989724	-0.007\\
76.1252071446553	-0.014\\
76.1188807843949	-0.021\\
76.1100600090677	-0.028\\
76.0987816554146	-0.035\\
76.0850940921756	-0.042\\
76.069057968801	-0.049\\
76.050747122953	-0.056\\
76.0302496420429	-0.063\\
76.0076690730043	-0.07\\
75.9831257733673	-0.077\\
75.9567583954653	-0.084\\
75.928725494254	-0.091\\
75.8992072477546	-0.098\\
75.8684072775224	-0.105\\
75.836554554795	-0.112\\
75.8039053760746	-0.119\\
75.7707453898357	-0.126\\
75.7373916538331	-0.133\\
75.7041947000903	-0.14\\
75.6715405820939	-0.147\\
75.6398528759915	-0.154\\
75.6095946046955	-0.161\\
75.5812700507427	-0.168\\
75.5554264205503	-0.175\\
75.5326553193554	-0.182\\
75.5135939926491	-0.189\\
75.49892628632	-0.196\\
75.4893832740457	-0.203\\
75.4857434967231	-0.21\\
75.4888327549554	-0.217\\
75.4995233918345	-0.224\\
75.5187329995324	-0.231\\
75.547422479569	-0.238\\
75.5865933831274	-0.245\\
75.6372844544891	-0.252\\
75.7005672976268	-0.259\\
75.777541083298	-0.266\\
75.8693262117025	-0.273\\
75.9770568439904	-0.28\\
76.101872214727	-0.287\\
76.2449066369354	-0.294\\
76.407278111666	-0.301\\
76.5900754552851	-0.308\\
76.794343859973	-0.315\\
77.0210688063967	-0.322\\
77.2711582523157	-0.329\\
77.5454230271422	-0.336\\
77.8445553703514	-0.343\\
78.1691055612944	-0.35\\
78.5194565995576	-0.357\\
78.8957969087132	-0.364\\
79.2980910522823	-0.371\\
79.7260484691577	-0.378\\
80.1790902567794	-0.385\\
80.6563140541935	-0.392\\
81.1564571039204	-0.399\\
81.6778576014684	-0.406\\
82.2184144745131	-0.413\\
82.7755457703539	-0.42\\
83.3461458703875	-0.427\\
83.926541794112	-0.434\\
84.512448902677	-0.441\\
85.0989263632905	-0.448\\
85.6803327909078	-0.455\\
86.2502825425587	-0.462\\
86.80160320237	-0.469\\
87.3262948617208	-0.476\\
87.8154918688845	-0.483\\
88.2594277957609	-0.49\\
88.647404445625	-0.497\\
88.967765804874	-0.504\\
89.2078779231248	-0.511\\
89.354115789214	-0.518\\
89.3918583550644	-0.525\\
89.3054929443419	-0.532\\
89.0784303675057	-0.539\\
88.6931321483546	-0.546\\
88.1311513484415	-0.553\\
87.3731885535986	-0.56\\
86.3991646599746	-0.567\\
85.1883121639792	-0.574\\
83.7192867197486	-0.581\\
81.9703007774296	-0.588\\
79.9192811537942	-0.595\\
77.5440524113575	-0.602\\
74.8225479310133	-0.609\\
71.7330505537921	-0.616\\
68.2544646370837	-0.623\\
64.366621316785	-0.63\\
60.0506186863936	-0.637\\
55.2891984939791	-0.644\\
50.0671608149925	-0.651\\
44.3718179796307	-0.658\\
38.1934888144692	-0.665\\
31.5260339957052	-0.672\\
24.3674330019322	-0.679\\
16.7204027941567	-0.686\\
8.59305793601523	-0.693\\
-0.000388605899218017	-0.7\\
};
\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{84.8892602247954	0\\
84.8891006567357	0.007\\
84.8886329568954	0.014\\
84.887890148765	0.021\\
84.8869273055545	0.028\\
84.8858215982882	0.035\\
84.8846723571465	0.042\\
84.8836011400562	0.049\\
84.8827518008105	0.056\\
84.8822905472679	0.063\\
84.8824059784489	0.07\\
84.8833090876101	0.077\\
84.8852332166348	0.084\\
84.8884339453389	0.091\\
84.8931888975581	0.098\\
84.8997974441566	0.105\\
84.9085802813927	0.112\\
84.9198788613992	0.119\\
84.934054649897	0.126\\
84.9514881846709	0.133\\
84.9725779068192	0.14\\
84.9977387353489	0.147\\
85.0274003543594	0.154\\
85.0620051808514	0.161\\
85.1020059801489	0.168\\
85.1478630950482	0.175\\
85.2000412541508	0.182\\
85.259005924425	0.189\\
85.3252191729073	0.196\\
85.3991350026522	0.203\\
85.4811941285916	0.21\\
85.5718181599421	0.217\\
85.6714031572227	0.224\\
85.7803125338974	0.231\\
85.8988692751611	0.238\\
86.0273474495304	0.245\\
86.1659629927161	0.252\\
86.3148637478217	0.259\\
86.4741187512858	0.266\\
86.6437067602306	0.273\\
86.8235040240624	0.28\\
87.0132713113535	0.287\\
87.2126402122873	0.294\\
87.4210987473244	0.301\\
87.6379763243198	0.308\\
87.8624280991341	0.315\\
88.0934188089005	0.322\\
88.329706162569	0.329\\
88.5698238902041	0.336\\
88.8120645707851	0.343\\
89.0544623779723	0.35\\
89.2947759044772	0.357\\
89.5304712482996	0.364\\
89.7587055681531	0.371\\
89.9763113408666	0.378\\
90.1797815803545	0.385\\
90.3652563058307	0.392\\
90.5285105761916	0.399\\
90.6649444377841	0.406\\
90.7695751639547	0.413\\
90.8370321966491	0.42\\
90.8615552326775	0.427\\
90.836995929814	0.434\\
90.7568237403564	0.441\\
90.6141364117868	0.448\\
90.4016757253498	0.455\\
90.1118490732567	0.462\\
89.7367575033374	0.469\\
89.2682308857421	0.476\\
88.6978708791327	0.483\\
88.0171023930324	0.49\\
87.2172342578861	0.497\\
86.2895298241343	0.504\\
85.2252882153572	0.511\\
84.0159369573828	0.518\\
82.6531366941848	0.525\\
81.128898681371	0.532\\
79.4357157179644	0.539\\
77.5667071358355	0.546\\
75.5157784123222	0.553\\
73.2777959039855	0.56\\
70.8487771167721	0.567\\
68.2260968287053	0.574\\
65.4087092642123	0.581\\
62.3973863828854	0.588\\
59.1949721884389	0.595\\
55.8066527844246	0.602\\
52.2402417005011	0.609\\
48.5064797853373	0.616\\
44.6193487082485	0.623\\
40.5963968301798	0.63\\
36.4590758945222	0.637\\
32.233086648474	0.644\\
27.9487311353958	0.651\\
23.6412689972008	0.658\\
19.3512746928526	0.665\\
15.12499207436	0.672\\
11.0146822654128	0.679\\
7.07896026051239	0.686\\
3.38311510501968	0.693\\
-0.000592069657071994	0.7\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{84.8892602247954	-0\\
84.8891006567357	-0.007\\
84.8886329568954	-0.014\\
84.887890148765	-0.021\\
84.8869273055545	-0.028\\
84.8858215982882	-0.035\\
84.8846723571465	-0.042\\
84.8836011400562	-0.049\\
84.8827518008105	-0.056\\
84.8822905472679	-0.063\\
84.8824059784489	-0.07\\
84.8833090876101	-0.077\\
84.8852332166348	-0.084\\
84.8884339453389	-0.091\\
84.8931888975581	-0.098\\
84.8997974441566	-0.105\\
84.9085802813927	-0.112\\
84.9198788613992	-0.119\\
84.934054649897	-0.126\\
84.9514881846709	-0.133\\
84.9725779068192	-0.14\\
84.9977387353489	-0.147\\
85.0274003543594	-0.154\\
85.0620051808514	-0.161\\
85.1020059801489	-0.168\\
85.1478630950482	-0.175\\
85.2000412541508	-0.182\\
85.259005924425	-0.189\\
85.3252191729073	-0.196\\
85.3991350026522	-0.203\\
85.4811941285916	-0.21\\
85.5718181599421	-0.217\\
85.6714031572227	-0.224\\
85.7803125338974	-0.231\\
85.8988692751611	-0.238\\
86.0273474495304	-0.245\\
86.1659629927161	-0.252\\
86.3148637478217	-0.259\\
86.4741187512858	-0.266\\
86.6437067602306	-0.273\\
86.8235040240624	-0.28\\
87.0132713113535	-0.287\\
87.2126402122873	-0.294\\
87.4210987473244	-0.301\\
87.6379763243198	-0.308\\
87.8624280991341	-0.315\\
88.0934188089005	-0.322\\
88.329706162569	-0.329\\
88.5698238902041	-0.336\\
88.8120645707851	-0.343\\
89.0544623779723	-0.35\\
89.2947759044772	-0.357\\
89.5304712482996	-0.364\\
89.7587055681531	-0.371\\
89.9763113408666	-0.378\\
90.1797815803545	-0.385\\
90.3652563058307	-0.392\\
90.5285105761916	-0.399\\
90.6649444377841	-0.406\\
90.7695751639547	-0.413\\
90.8370321966491	-0.42\\
90.8615552326775	-0.427\\
90.836995929814	-0.434\\
90.7568237403564	-0.441\\
90.6141364117868	-0.448\\
90.4016757253498	-0.455\\
90.1118490732567	-0.462\\
89.7367575033374	-0.469\\
89.2682308857421	-0.476\\
88.6978708791327	-0.483\\
88.0171023930324	-0.49\\
87.2172342578861	-0.497\\
86.2895298241343	-0.504\\
85.2252882153572	-0.511\\
84.0159369573828	-0.518\\
82.6531366941848	-0.525\\
81.128898681371	-0.532\\
79.4357157179644	-0.539\\
77.5667071358355	-0.546\\
75.5157784123222	-0.553\\
73.2777959039855	-0.56\\
70.8487771167721	-0.567\\
68.2260968287053	-0.574\\
65.4087092642123	-0.581\\
62.3973863828854	-0.588\\
59.1949721884389	-0.595\\
55.8066527844246	-0.602\\
52.2402417005011	-0.609\\
48.5064797853373	-0.616\\
44.6193487082485	-0.623\\
40.5963968301798	-0.63\\
36.4590758945222	-0.637\\
32.233086648474	-0.644\\
27.9487311353958	-0.651\\
23.6412689972008	-0.658\\
19.3512746928526	-0.665\\
15.12499207436	-0.672\\
11.0146822654128	-0.679\\
7.07896026051239	-0.686\\
3.38311510501968	-0.693\\
-0.000592069657071994	-0.7\\
};
\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{18.193608586251	0\\
18.1947016664018	0.007\\
18.1979880405004	0.014\\
18.2034890365886	0.021\\
18.2112399578621	0.028\\
18.2212897154281	0.035\\
18.2337003103293	0.042\\
18.248546161047	0.049\\
18.2659132716898	0.056\\
18.2858982351235	0.063\\
18.3086070644183	0.07\\
18.3341538451896	0.077\\
18.3626592007129	0.084\\
18.3942485611081	0.091\\
18.4290502274323	0.098\\
18.4671932212119	0.105\\
18.5088049097989	0.112\\
18.5540083979734	0.119\\
18.6029196764501	0.126\\
18.655644518406	0.133\\
18.7122751158454	0.14\\
18.7728864485803	0.147\\
18.8375323798534	0.154\\
18.906241474185	0.161\\
18.9790125349111	0.168\\
19.055809861124	0.175\\
19.1365582263412	0.182\\
19.2211375842558	0.189\\
19.3093775103615	0.196\\
19.4010513921462	0.203\\
19.4958703849079	0.21\\
19.5934771551047	0.217\\
19.6934394385145	0.224\\
19.795243446371	0.231\\
19.8982871590743	0.238\\
20.0018735540605	0.245\\
20.1052038219543	0.252\\
20.2073706332381	0.259\\
20.3073515263352	0.266\\
20.4040024972244	0.273\\
20.496051880463	0.28\\
20.582094621766	0.287\\
20.6605870530549	0.294\\
20.7298422920954	0.301\\
20.7880264004524	0.308\\
20.833155445435	0.315\\
20.8630936239119	0.322\\
20.8755526182671	0.329\\
20.8680923672294	0.336\\
20.8381234467347	0.343\\
20.7829112682366	0.35\\
20.6995823138096	0.357\\
20.585132638832	0.364\\
20.4364388837911	0.371\\
20.2502720466214	0.378\\
20.0233142757293	0.385\\
19.7521789512194	0.392\\
19.4334343275442	0.399\\
19.0636310145496	0.406\\
18.6393335753441	0.413\\
18.1571565182489	0.42\\
17.6138049558966	0.427\\
17.0061201969429	0.434\\
16.3311305244206	0.441\\
15.5861073990424	0.448\\
14.7686273052824	0.455\\
13.8766394323542	0.462\\
12.9085393507354	0.469\\
11.863248807158	0.476\\
10.7403017164402	0.483\\
9.53993637665354	0.49\\
8.26319387433297	0.497\\
6.91202257821843	0.504\\
5.48938854281269	0.511\\
3.99939155633266	0.518\\
2.44738647091407	0.525\\
0.84010934572397	0.532\\
-0.814192184489013	0.539\\
-2.50562503231577	0.546\\
-4.22251413006042	0.553\\
-5.95126426251842	0.56\\
-7.6762214361368	0.567\\
-9.37953513769568	0.574\\
-11.0410230248889	0.581\\
-12.638039792322	0.588\\
-14.1453521691545	0.595\\
-15.5350222283839	0.602\\
-16.7763014219178	0.609\\
-17.8355379991912	0.616\\
-18.6761007190347	0.623\\
-19.2583220233865	0.63\\
-19.5394641055954	0.637\\
-19.4737115735116	0.644\\
-19.0121946760044	0.651\\
-18.1030473283229	0.658\\
-16.6915044338003	0.665\\
-14.7200432533615	0.672\\
-12.1285738162677	0.679\\
-8.85468359121796	0.686\\
-4.83394184155939	0.693\\
-0.00026926665546863	0.7\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{18.193608586251	-0\\
18.1947016664018	-0.007\\
18.1979880405004	-0.014\\
18.2034890365886	-0.021\\
18.2112399578621	-0.028\\
18.2212897154281	-0.035\\
18.2337003103293	-0.042\\
18.248546161047	-0.049\\
18.2659132716898	-0.056\\
18.2858982351235	-0.063\\
18.3086070644183	-0.07\\
18.3341538451896	-0.077\\
18.3626592007129	-0.084\\
18.3942485611081	-0.091\\
18.4290502274323	-0.098\\
18.4671932212119	-0.105\\
18.5088049097989	-0.112\\
18.5540083979734	-0.119\\
18.6029196764501	-0.126\\
18.655644518406	-0.133\\
18.7122751158454	-0.14\\
18.7728864485803	-0.147\\
18.8375323798534	-0.154\\
18.906241474185	-0.161\\
18.9790125349111	-0.168\\
19.055809861124	-0.175\\
19.1365582263412	-0.182\\
19.2211375842558	-0.189\\
19.3093775103615	-0.196\\
19.4010513921462	-0.203\\
19.4958703849079	-0.21\\
19.5934771551047	-0.217\\
19.6934394385145	-0.224\\
19.795243446371	-0.231\\
19.8982871590743	-0.238\\
20.0018735540605	-0.245\\
20.1052038219543	-0.252\\
20.2073706332381	-0.259\\
20.3073515263352	-0.266\\
20.4040024972244	-0.273\\
20.496051880463	-0.28\\
20.582094621766	-0.287\\
20.6605870530549	-0.294\\
20.7298422920954	-0.301\\
20.7880264004524	-0.308\\
20.833155445435	-0.315\\
20.8630936239119	-0.322\\
20.8755526182671	-0.329\\
20.8680923672294	-0.336\\
20.8381234467347	-0.343\\
20.7829112682366	-0.35\\
20.6995823138096	-0.357\\
20.585132638832	-0.364\\
20.4364388837911	-0.371\\
20.2502720466214	-0.378\\
20.0233142757293	-0.385\\
19.7521789512194	-0.392\\
19.4334343275442	-0.399\\
19.0636310145496	-0.406\\
18.6393335753441	-0.413\\
18.1571565182489	-0.42\\
17.6138049558966	-0.427\\
17.0061201969429	-0.434\\
16.3311305244206	-0.441\\
15.5861073990424	-0.448\\
14.7686273052824	-0.455\\
13.8766394323542	-0.462\\
12.9085393507354	-0.469\\
11.863248807158	-0.476\\
10.7403017164402	-0.483\\
9.53993637665354	-0.49\\
8.26319387433297	-0.497\\
6.91202257821843	-0.504\\
5.48938854281269	-0.511\\
3.99939155633266	-0.518\\
2.44738647091407	-0.525\\
0.84010934572397	-0.532\\
-0.814192184489013	-0.539\\
-2.50562503231577	-0.546\\
-4.22251413006042	-0.553\\
-5.95126426251842	-0.56\\
-7.6762214361368	-0.567\\
-9.37953513769568	-0.574\\
-11.0410230248889	-0.581\\
-12.638039792322	-0.588\\
-14.1453521691545	-0.595\\
-15.5350222283839	-0.602\\
-16.7763014219178	-0.609\\
-17.8355379991912	-0.616\\
-18.6761007190347	-0.623\\
-19.2583220233865	-0.63\\
-19.5394641055954	-0.637\\
-19.4737115735116	-0.644\\
-19.0121946760044	-0.651\\
-18.1030473283229	-0.658\\
-16.6915044338003	-0.665\\
-14.7200432533615	-0.672\\
-12.1285738162677	-0.679\\
-8.85468359121796	-0.686\\
-4.83394184155939	-0.693\\
-0.00026926665546863	-0.7\\
};
\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-64.6736055013335	0\\
-64.6722313676857	0.007\\
-64.6681120445979	0.014\\
-64.6612568571103	0.021\\
-64.6516816516238	0.028\\
-64.6394092520521	0.035\\
-64.6244700967079	0.042\\
-64.6069030541325	0.049\\
-64.5867564154735	0.056\\
-64.5640890603473	0.063\\
-64.5389717923624	0.07\\
-64.5114888396317	0.077\\
-64.4817395146356	0.084\\
-64.4498400267082	0.091\\
-64.4159254391891	0.098\\
-64.3801517619032	0.105\\
-64.3426981680901	0.112\\
-64.3037693231798	0.119\\
-64.2635978109163	0.126\\
-64.2224466402274	0.133\\
-64.1806118139449	0.14\\
-64.1384249379724	0.147\\
-64.0962558467805	0.154\\
-64.0545152181758	0.161\\
-64.0136571471439	0.168\\
-63.9741816452044	0.175\\
-63.9366370281477	0.182\\
-63.9016221512513	0.189\\
-63.8697884471173	0.196\\
-63.8418417171323	0.203\\
-63.8185436232651	0.21\\
-63.8007128224905	0.217\\
-63.7892256815968	0.224\\
-63.7850165055372	0.231\\
-63.7890772078454	0.238\\
-63.8024563470144	0.245\\
-63.8262574481766	0.252\\
-63.8616365249785	0.259\\
-63.9097987122918	0.266\\
-63.9719939163996	0.273\\
-64.049511385641	0.28\\
-64.1436731012613	0.287\\
-64.2558258855123	0.294\\
-64.3873321219664	0.301\\
-64.5395589816858	0.308\\
-64.7138660484263	0.315\\
-64.9115912366075	0.322\\
-65.1340348974817	0.329\\
-65.3824420119316	0.336\\
-65.6579823727978	0.343\\
-65.9617286657325	0.35\\
-66.294632365494	0.357\\
-66.6574973745089	0.364\\
-67.0509513426358	0.371\\
-67.4754146215631	0.378\\
-67.9310668243711	0.385\\
-68.417810980683	0.392\\
-68.9352353007418	0.399\\
-69.482572587878	0.406\\
-70.0586573683867	0.413\\
-70.6618808410151	0.42\\
-71.2901437852588	0.427\\
-71.9408076086642	0.434\\
-72.6106437585047	0.441\\
-73.2957817726778	0.448\\
-73.991656298599	0.455\\
-74.6929534673327	0.462\\
-75.3935570732758	0.469\\
-76.0864950774175	0.476\\
-76.7638870245257	0.483\\
-77.4168930414932	0.49\\
-78.0356651653874	0.497\\
-78.6093018352991	0.504\\
-79.125806471626	0.511\\
-79.572051159606	0.518\\
-79.9337465503152	0.525\\
-80.1954191914393	0.532\\
-80.340397601283	0.539\\
-80.3508085019624	0.546\\
-80.2075847306547	0.553\\
-79.8904864501627	0.56\\
-79.3781373807412	0.567\\
-78.6480778728356	0.574\\
-77.6768367336369	0.581\\
-76.440023807548	0.588\\
-74.9124453899618	0.595\\
-73.0682446232004	0.602\\
-70.881069080865	0.609\\
-68.3242677898185	0.616\\
-65.3711199649918	0.623\\
-61.9950977383786	0.63\\
-58.1701651469698	0.637\\
-53.8711156017788	0.644\\
-49.0739499881194	0.651\\
-43.7562974423232	0.658\\
-37.8978807083209	0.665\\
-31.4810277950174	0.672\\
-24.4912314280114	0.679\\
-16.917757512688	0.686\\
-8.75430349565639	0.693\\
0.000292876580025762	0.7\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{-64.6736055013335	-0\\
-64.6722313676857	-0.007\\
-64.6681120445979	-0.014\\
-64.6612568571103	-0.021\\
-64.6516816516238	-0.028\\
-64.6394092520521	-0.035\\
-64.6244700967079	-0.042\\
-64.6069030541325	-0.049\\
-64.5867564154735	-0.056\\
-64.5640890603473	-0.063\\
-64.5389717923624	-0.07\\
-64.5114888396317	-0.077\\
-64.4817395146356	-0.084\\
-64.4498400267082	-0.091\\
-64.4159254391891	-0.098\\
-64.3801517619032	-0.105\\
-64.3426981680901	-0.112\\
-64.3037693231798	-0.119\\
-64.2635978109163	-0.126\\
-64.2224466402274	-0.133\\
-64.1806118139449	-0.14\\
-64.1384249379724	-0.147\\
-64.0962558467805	-0.154\\
-64.0545152181758	-0.161\\
-64.0136571471439	-0.168\\
-63.9741816452044	-0.175\\
-63.9366370281477	-0.182\\
-63.9016221512513	-0.189\\
-63.8697884471173	-0.196\\
-63.8418417171323	-0.203\\
-63.8185436232651	-0.21\\
-63.8007128224905	-0.217\\
-63.7892256815968	-0.224\\
-63.7850165055372	-0.231\\
-63.7890772078454	-0.238\\
-63.8024563470144	-0.245\\
-63.8262574481766	-0.252\\
-63.8616365249785	-0.259\\
-63.9097987122918	-0.266\\
-63.9719939163996	-0.273\\
-64.049511385641	-0.28\\
-64.1436731012613	-0.287\\
-64.2558258855123	-0.294\\
-64.3873321219664	-0.301\\
-64.5395589816858	-0.308\\
-64.7138660484263	-0.315\\
-64.9115912366075	-0.322\\
-65.1340348974817	-0.329\\
-65.3824420119316	-0.336\\
-65.6579823727978	-0.343\\
-65.9617286657325	-0.35\\
-66.294632365494	-0.357\\
-66.6574973745089	-0.364\\
-67.0509513426358	-0.371\\
-67.4754146215631	-0.378\\
-67.9310668243711	-0.385\\
-68.417810980683	-0.392\\
-68.9352353007418	-0.399\\
-69.482572587878	-0.406\\
-70.0586573683867	-0.413\\
-70.6618808410151	-0.42\\
-71.2901437852588	-0.427\\
-71.9408076086642	-0.434\\
-72.6106437585047	-0.441\\
-73.2957817726778	-0.448\\
-73.991656298599	-0.455\\
-74.6929534673327	-0.462\\
-75.3935570732758	-0.469\\
-76.0864950774175	-0.476\\
-76.7638870245257	-0.483\\
-77.4168930414932	-0.49\\
-78.0356651653874	-0.497\\
-78.6093018352991	-0.504\\
-79.125806471626	-0.511\\
-79.572051159606	-0.518\\
-79.9337465503152	-0.525\\
-80.1954191914393	-0.532\\
-80.340397601283	-0.539\\
-80.3508085019624	-0.546\\
-80.2075847306547	-0.553\\
-79.8904864501627	-0.56\\
-79.3781373807412	-0.567\\
-78.6480778728356	-0.574\\
-77.6768367336369	-0.581\\
-76.440023807548	-0.588\\
-74.9124453899618	-0.595\\
-73.0682446232004	-0.602\\
-70.881069080865	-0.609\\
-68.3242677898185	-0.616\\
-65.3711199649918	-0.623\\
-61.9950977383786	-0.63\\
-58.1701651469698	-0.637\\
-53.8711156017788	-0.644\\
-49.0739499881194	-0.651\\
-43.7562974423232	-0.658\\
-37.8978807083209	-0.665\\
-31.4810277950174	-0.672\\
-24.4912314280114	-0.679\\
-16.917757512688	-0.686\\
-8.75430349565639	-0.693\\
0.000292876580025762	-0.7\\
};
\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-90.0550687434384	0\\
-90.0546349680874	0.007\\
-90.0533441956104	0.014\\
-90.0512281154789	0.021\\
-90.0483396384656	0.028\\
-90.0447530362521	0.035\\
-90.040564131122	0.042\\
-90.0358905299655	0.049\\
-90.0308718951396	0.056\\
-90.0256702430346	0.063\\
-90.020470259475	0.07\\
-90.0154796193409	0.077\\
-90.0109292960237	0.084\\
-90.0070738445369	0.091\\
-90.0041916402795	0.098\\
-90.0025850536077	0.105\\
-90.0025805385103	0.112\\
-90.0045286118089	0.119\\
-90.0088036974277	0.126\\
-90.0158038084063	0.133\\
-90.0259500374734	0.14\\
-90.0396858251794	0.147\\
-90.0574759728131	0.154\\
-90.0798053656241	0.161\\
-90.1071773702624	0.168\\
-90.1401118688532	0.175\\
-90.1791428907767	0.182\\
-90.2248158020584	0.189\\
-90.2776840113169	0.196\\
-90.3383051505217	0.203\\
-90.407236688406	0.21\\
-90.4850309343203	0.217\\
-90.572229390644	0.224\\
-90.669356412652	0.231\\
-90.7769121360104	0.238\\
-90.8953646339281	0.245\\
-91.0251412684595	0.252\\
-91.166619203629	0.259\\
-91.3201150519828	0.266\\
-91.4858736309498	0.273\\
-91.6640558110875	0.28\\
-91.854725444968	0.287\\
-92.057835373217	0.294\\
-92.2732125131181	0.301\\
-92.5005420453275	0.308\\
-92.739350725682	0.315\\
-92.9889893619023	0.322\\
-93.2486145092687	0.329\\
-93.5171694551484	0.336\\
-93.7933645796392	0.343\\
-94.0756571986302	0.35\\
-94.3622310163023	0.357\\
-94.6509753365509	0.364\\
-94.9394642070194	0.371\\
-95.2249356954135	0.378\\
-95.5042715255014	0.385\\
-95.7739773296777	0.392\\
-96.0301638061327	0.399\\
-96.2685291014473	0.406\\
-96.4843427737342	0.413\\
-96.6724317271413	0.42\\
-96.827168545451	0.427\\
-96.9424626904708	0.434\\
-97.0117550696521	0.441\\
-97.0280165166434	0.448\\
-96.9837507679204	0.455\\
-96.8710025578908	0.462\\
-96.6813714934885	0.469\\
-96.4060324067694	0.476\\
-96.0357629198525	0.483\\
-95.5609789900856	0.49\\
-94.9717792338809	0.497\\
-94.2579988545092	0.504\\
-93.4092740214232	0.511\\
-92.4151175655127	0.518\\
-91.265006865091	0.525\\
-89.9484848003092	0.532\\
-88.4552746479756	0.539\\
-86.7754097731816	0.546\\
-84.8993789474383	0.553\\
-82.8182880838141	0.56\\
-80.524039126424	0.567\\
-78.0095267630145	0.574\\
-75.2688535437757	0.581\\
-72.2975638852448	0.588\\
-69.0928973135842	0.595\\
-65.6540611549057	0.602\\
-61.9825227099517	0.609\\
-58.0823207545752	0.616\\
-53.9603959843711	0.623\\
-49.6269397697815	0.63\\
-45.0957603053862	0.637\\
-40.3846649223007	0.644\\
-35.5158569841793	0.651\\
-30.5163454038902	0.658\\
-25.4183643983416	0.665\\
-20.2598006421872	0.672\\
-15.0846244865269	0.679\\
-9.94332137576846	0.686\\
-4.89331902445289	0.693\\
0.000594693675090424	0.7\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{-90.0550687434384	-0\\
-90.0546349680874	-0.007\\
-90.0533441956104	-0.014\\
-90.0512281154789	-0.021\\
-90.0483396384656	-0.028\\
-90.0447530362521	-0.035\\
-90.040564131122	-0.042\\
-90.0358905299655	-0.049\\
-90.0308718951396	-0.056\\
-90.0256702430346	-0.063\\
-90.020470259475	-0.07\\
-90.0154796193409	-0.077\\
-90.0109292960237	-0.084\\
-90.0070738445369	-0.091\\
-90.0041916402795	-0.098\\
-90.0025850536077	-0.105\\
-90.0025805385103	-0.112\\
-90.0045286118089	-0.119\\
-90.0088036974277	-0.126\\
-90.0158038084063	-0.133\\
-90.0259500374734	-0.14\\
-90.0396858251794	-0.147\\
-90.0574759728131	-0.154\\
-90.0798053656241	-0.161\\
-90.1071773702624	-0.168\\
-90.1401118688532	-0.175\\
-90.1791428907767	-0.182\\
-90.2248158020584	-0.189\\
-90.2776840113169	-0.196\\
-90.3383051505217	-0.203\\
-90.407236688406	-0.21\\
-90.4850309343203	-0.217\\
-90.572229390644	-0.224\\
-90.669356412652	-0.231\\
-90.7769121360104	-0.238\\
-90.8953646339281	-0.245\\
-91.0251412684595	-0.252\\
-91.166619203629	-0.259\\
-91.3201150519828	-0.266\\
-91.4858736309498	-0.273\\
-91.6640558110875	-0.28\\
-91.854725444968	-0.287\\
-92.057835373217	-0.294\\
-92.2732125131181	-0.301\\
-92.5005420453275	-0.308\\
-92.739350725682	-0.315\\
-92.9889893619023	-0.322\\
-93.2486145092687	-0.329\\
-93.5171694551484	-0.336\\
-93.7933645796392	-0.343\\
-94.0756571986302	-0.35\\
-94.3622310163023	-0.357\\
-94.6509753365509	-0.364\\
-94.9394642070194	-0.371\\
-95.2249356954135	-0.378\\
-95.5042715255014	-0.385\\
-95.7739773296777	-0.392\\
-96.0301638061327	-0.399\\
-96.2685291014473	-0.406\\
-96.4843427737342	-0.413\\
-96.6724317271413	-0.42\\
-96.827168545451	-0.427\\
-96.9424626904708	-0.434\\
-97.0117550696521	-0.441\\
-97.0280165166434	-0.448\\
-96.9837507679204	-0.455\\
-96.8710025578908	-0.462\\
-96.6813714934885	-0.469\\
-96.4060324067694	-0.476\\
-96.0357629198525	-0.483\\
-95.5609789900856	-0.49\\
-94.9717792338809	-0.497\\
-94.2579988545092	-0.504\\
-93.4092740214232	-0.511\\
-92.4151175655127	-0.518\\
-91.265006865091	-0.525\\
-89.9484848003092	-0.532\\
-88.4552746479756	-0.539\\
-86.7754097731816	-0.546\\
-84.8993789474383	-0.553\\
-82.8182880838141	-0.56\\
-80.524039126424	-0.567\\
-78.0095267630145	-0.574\\
-75.2688535437757	-0.581\\
-72.2975638852448	-0.588\\
-69.0928973135842	-0.595\\
-65.6540611549057	-0.602\\
-61.9825227099517	-0.609\\
-58.0823207545752	-0.616\\
-53.9603959843711	-0.623\\
-49.6269397697815	-0.63\\
-45.0957603053862	-0.637\\
-40.3846649223007	-0.644\\
-35.5158569841793	-0.651\\
-30.5163454038902	-0.658\\
-25.4183643983416	-0.665\\
-20.2598006421872	-0.672\\
-15.0846244865269	-0.679\\
-9.94332137576846	-0.686\\
-4.89331902445289	-0.693\\
0.000594693675090424	-0.7\\
};
\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{-35.3902255514433	0\\
-35.3911176997454	0.007\\
-35.3938027933015	0.014\\
-35.3983067185256	0.021\\
-35.4046724203175	0.028\\
-35.4129596010342	0.035\\
-35.4232442943799	0.042\\
-35.4356183095882	0.049\\
-35.4501885400078	0.056\\
-35.4670761289898	0.063\\
-35.486415484819	0.07\\
-35.5083531353453	0.077\\
-35.5330464119701	0.084\\
-35.5606619517356	0.091\\
-35.591374005473	0.098\\
-35.6253625392956	0.105\\
-35.6628111162013	0.112\\
-35.7039045441844	0.119\\
-35.7488262770747	0.126\\
-35.7977555543387	0.133\\
-35.8508642663155	0.14\\
-35.9083135318411	0.147\\
-35.9702499759656	0.154\\
-36.0368016965046	0.161\\
-36.1080739095268	0.168\\
-36.1841442655791	0.175\\
-36.265057830526	0.182\\
-36.3508217273492	0.189\\
-36.4413994381573	0.196\\
-36.5367047690103	0.203\\
-36.636595484007	0.21\\
-36.740866619442	0.217\\
-36.8492434937331	0.224\\
-36.9613744342916	0.231\\
-37.0768232485611	0.238\\
-37.1950614731319	0.245\\
-37.3154604421439	0.252\\
-37.4372832241606	0.259\\
-37.5596764853222	0.266\\
-37.6816623458977	0.273\\
-37.8021303073344	0.28\\
-37.9198293375635	0.287\\
-38.0333602136445	0.294\\
-38.1411682327943	0.301\\
-38.2415364154384	0.308\\
-38.3325793370813	0.315\\
-38.4122377394912	0.322\\
-38.4782740858573	0.329\\
-38.5282692391292	0.336\\
-38.5596204576075	0.343\\
-38.5695409168979	0.35\\
-38.5550609824593	0.357\\
-38.5130314720115	0.364\\
-38.4401291618642	0.371\\
-38.332864805592	0.378\\
-38.1875939472093	0.385\\
-38.0005308238433	0.392\\
-37.7677656646256	0.399\\
-37.4852857028128	0.406\\
-37.1490002267067	0.413\\
-36.7547700014238	0.42\\
-36.2984413975903	0.427\\
-35.7758855642137	0.434\\
-35.1830429808698	0.441\\
-34.515973718485	0.448\\
-33.7709137278981	0.455\\
-32.9443374605271	0.462\\
-32.0330271053084	0.469\\
-31.0341487000308	0.476\\
-29.9453353426698	0.483\\
-28.7647776887131	0.49\\
-27.4913218731194	0.497\\
-26.1245749398231	0.504\\
-24.6650177969219	0.511\\
-23.1141256412057	0.518\\
-21.4744957108332	0.525\\
-19.7499821290966	0.532\\
-17.9458374946944	0.539\\
-16.0688607541536	0.546\\
-14.1275507594409	0.553\\
-12.1322647678556	0.56\\
-10.0953809815527	0.567\\
-8.03146405011816	0.574\\
-5.95743227123061	0.581\\
-3.89272502140204	0.588\\
-1.85946873105301	0.595\\
0.117360514172102	0.602\\
2.00977991064377	0.609\\
3.78665083794128	0.616\\
5.41354042325769	0.623\\
6.85259675448404	0.63\\
8.06244102485079	0.637\\
8.99808019917641	0.644\\
9.61084410693673	0.651\\
9.84835118843129	0.658\\
9.65450744479329	0.665\\
8.9695434675961	0.672\\
7.73009474602548	0.679\\
5.86933076523906	0.686\\
3.3171387143473	0.693\\
0.000367911627264779	0.7\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{-35.3902255514433	-0\\
-35.3911176997454	-0.007\\
-35.3938027933015	-0.014\\
-35.3983067185256	-0.021\\
-35.4046724203175	-0.028\\
-35.4129596010342	-0.035\\
-35.4232442943799	-0.042\\
-35.4356183095882	-0.049\\
-35.4501885400078	-0.056\\
-35.4670761289898	-0.063\\
-35.486415484819	-0.07\\
-35.5083531353453	-0.077\\
-35.5330464119701	-0.084\\
-35.5606619517356	-0.091\\
-35.591374005473	-0.098\\
-35.6253625392956	-0.105\\
-35.6628111162013	-0.112\\
-35.7039045441844	-0.119\\
-35.7488262770747	-0.126\\
-35.7977555543387	-0.133\\
-35.8508642663155	-0.14\\
-35.9083135318411	-0.147\\
-35.9702499759656	-0.154\\
-36.0368016965046	-0.161\\
-36.1080739095268	-0.168\\
-36.1841442655791	-0.175\\
-36.265057830526	-0.182\\
-36.3508217273492	-0.189\\
-36.4413994381573	-0.196\\
-36.5367047690103	-0.203\\
-36.636595484007	-0.21\\
-36.740866619442	-0.217\\
-36.8492434937331	-0.224\\
-36.9613744342916	-0.231\\
-37.0768232485611	-0.238\\
-37.1950614731319	-0.245\\
-37.3154604421439	-0.252\\
-37.4372832241606	-0.259\\
-37.5596764853222	-0.266\\
-37.6816623458977	-0.273\\
-37.8021303073344	-0.28\\
-37.9198293375635	-0.287\\
-38.0333602136445	-0.294\\
-38.1411682327943	-0.301\\
-38.2415364154384	-0.308\\
-38.3325793370813	-0.315\\
-38.4122377394912	-0.322\\
-38.4782740858573	-0.329\\
-38.5282692391292	-0.336\\
-38.5596204576075	-0.343\\
-38.5695409168979	-0.35\\
-38.5550609824593	-0.357\\
-38.5130314720115	-0.364\\
-38.4401291618642	-0.371\\
-38.332864805592	-0.378\\
-38.1875939472093	-0.385\\
-38.0005308238433	-0.392\\
-37.7677656646256	-0.399\\
-37.4852857028128	-0.406\\
-37.1490002267067	-0.413\\
-36.7547700014238	-0.42\\
-36.2984413975903	-0.427\\
-35.7758855642137	-0.434\\
-35.1830429808698	-0.441\\
-34.515973718485	-0.448\\
-33.7709137278981	-0.455\\
-32.9443374605271	-0.462\\
-32.0330271053084	-0.469\\
-31.0341487000308	-0.476\\
-29.9453353426698	-0.483\\
-28.7647776887131	-0.49\\
-27.4913218731194	-0.497\\
-26.1245749398231	-0.504\\
-24.6650177969219	-0.511\\
-23.1141256412057	-0.518\\
-21.4744957108332	-0.525\\
-19.7499821290966	-0.532\\
-17.9458374946944	-0.539\\
-16.0688607541536	-0.546\\
-14.1275507594409	-0.553\\
-12.1322647678556	-0.56\\
-10.0953809815527	-0.567\\
-8.03146405011816	-0.574\\
-5.95743227123061	-0.581\\
-3.89272502140204	-0.588\\
-1.85946873105301	-0.595\\
0.117360514172102	-0.602\\
2.00977991064377	-0.609\\
3.78665083794128	-0.616\\
5.41354042325769	-0.623\\
6.85259675448404	-0.63\\
8.06244102485079	-0.637\\
8.99808019917641	-0.644\\
9.61084410693673	-0.651\\
9.84835118843129	-0.658\\
9.65450744479329	-0.665\\
8.9695434675961	-0.672\\
7.73009474602548	-0.679\\
5.86933076523906	-0.686\\
3.3171387143473	-0.693\\
0.000367911627264779	-0.7\\
};
\end{axis}
\end{tikzpicture}        \end{minipage}
        \begin{minipage}{0.5\textwidth}
            \centering
            \setlength{\figurewidth}{0.8\textwidth}
            \setlength{\figureheight}{0.5\textwidth}
            \begin{tikzpicture}

\begin{axis}[width=0.965\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.00012,
xmax=0.00012,
xtick={-0.0001,0,0.0001},
scaled x ticks={false},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=4,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xlabel={$u_s$},
ymin=0.7,
ymax=0.923,
ytick={  0.7, 0.923},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{9.36230677107968e-05	0.7\\
9.18786503454415e-05	0.71115\\
8.98017879059033e-05	0.7223\\
8.73971144881301e-05	0.73345\\
8.46690544599996e-05	0.7446\\
8.16218348813161e-05	0.75575\\
7.8259497092149e-05	0.7669\\
7.45859074353173e-05	0.77805\\
7.0604767199761e-05	0.7892\\
6.63196219120331e-05	0.80035\\
6.17338699281293e-05	0.8115\\
5.68507704867228e-05	0.82265\\
5.16734511913768e-05	0.8338\\
4.62049150275856e-05	0.84495\\
4.04480468536522e-05	0.8561\\
3.44056195602353e-05	0.86725\\
2.80802997701863e-05	0.8784\\
2.14746532045686e-05	0.88955\\
1.45911497128578e-05	0.9007\\
7.43216798857416e-06	0.91185\\
1.66947132694363e-15	0.923\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{7.37326642411979e-05	0.7\\
7.15408409755268e-05	0.71115\\
6.91815078854599e-05	0.7223\\
6.66566846510378e-05	0.73345\\
6.39682995498846e-05	0.7446\\
6.11181948637042e-05	0.75575\\
5.81081319397877e-05	0.7669\\
5.49397958506514e-05	0.77805\\
5.16147997411703e-05	0.7892\\
4.81346888662324e-05	0.80035\\
4.45009443430103e-05	0.8115\\
4.07149866589085e-05	0.82265\\
3.67781789293959e-05	0.8338\\
3.26918299622574e-05	0.84495\\
2.84571970810286e-05	0.8561\\
2.40754888102502e-05	0.86725\\
1.9547867361767e-05	0.8784\\
1.48754509743105e-05	0.88955\\
1.00593161001701e-05	0.9007\\
5.10049946558344e-06	0.91185\\
9.36166177968362e-16	0.923\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-1.169572080352e-05	0.7\\
-1.2386726963058e-05	0.71115\\
-1.29314149927585e-05	0.7223\\
-1.33321748403477e-05	0.73345\\
-1.35912882864054e-05	0.7446\\
-1.37109353569849e-05	0.75575\\
-1.36932002879057e-05	0.7669\\
-1.35400770697257e-05	0.77805\\
-1.32534745608368e-05	0.7892\\
-1.28352212925556e-05	0.80035\\
-1.22870698916521e-05	0.8115\\
-1.16107012357632e-05	0.82265\\
-1.08077283156946e-05	0.8338\\
-9.87969984764855e-06	0.84495\\
-8.82810362686853e-06	0.8561\\
-7.65436970349221e-06	0.86725\\
-6.35987331975998e-06	0.8784\\
-4.94593767642991e-06	0.88955\\
-3.41383653327911e-06	0.9007\\
-1.76479663535306e-06	0.91185\\
-6.29259203665725e-16	0.923\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-8.67282529054855e-05	0.7\\
-8.53042345459595e-05	0.71115\\
-8.35501263670599e-05	0.7223\\
-8.14706036164579e-05	0.73345\\
-7.90701299505142e-05	0.7446\\
-7.63529699660979e-05	0.75575\\
-7.33232008892595e-05	0.7669\\
-6.99847233961132e-05	0.77805\\
-6.63412716413373e-05	0.7892\\
-6.23964226349589e-05	0.80035\\
-5.8153604908677e-05	0.8115\\
-5.36161066410564e-05	0.82265\\
-4.87870832069219e-05	0.8338\\
-4.3669564255301e-05	0.84495\\
-3.82664602592297e-05	0.8561\\
-3.25805687298249e-05	0.86725\\
-2.66145799662354e-05	0.8784\\
-2.03710824690997e-05	0.88955\\
-1.38525680167395e-05	0.9007\\
-7.06143642145406e-06	0.91185\\
-1.63536154278895e-15	0.923\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-8.46715505486472e-05	0.7\\
-8.2398259965457e-05	0.71115\\
-7.99045113563709e-05	0.7223\\
-7.71931096305386e-05	0.73345\\
-7.42667327565895e-05	0.7446\\
-7.11279392746224e-05	0.75575\\
-6.77791753196722e-05	0.7669\\
-6.42227811002563e-05	0.77805\\
-6.04609969283522e-05	0.7892\\
-5.64959688332318e-05	0.80035\\
-5.23297537684349e-05	0.8115\\
-4.79643244845879e-05	0.82265\\
-4.3401574055538e-05	0.8338\\
-3.86433201307156e-05	0.84495\\
-3.36913088592427e-05	0.8561\\
-2.85472186187878e-05	0.86725\\
-2.32126634673605e-05	0.8784\\
-1.76891963920086e-05	0.88955\\
-1.19783123486806e-05	0.9007\\
-6.08145112088762e-06	0.91185\\
-1.18785718313139e-15	0.923\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-7.35373323140043e-06	0.7\\
-6.25180643287798e-06	0.71115\\
-5.235009620093e-06	0.7223\\
-4.30178419343421e-06	0.73345\\
-3.45064209585169e-06	0.7446\\
-2.68016162791438e-06	0.75575\\
-1.98898356319413e-06	0.7669\\
-1.37580752595943e-06	0.77805\\
-8.39388662826862e-07	0.7892\\
-3.78534503734669e-07	0.80035\\
7.89791870131006e-09	0.8115\\
3.21004779995738e-07	0.82265\\
5.61837984016318e-07	0.8338\\
7.3140751595548e-07	0.84495\\
8.30683631900011e-07	0.8561\\
8.6059892962199e-07	0.86725\\
8.22050263101229e-07	0.8784\\
7.1590054622424e-07	0.88955\\
5.42980451263368e-07	0.9007\\
3.04089988796345e-07	0.91185\\
3.15485358736328e-16	0.923\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{7.65005199787809e-05	0.7\\
7.54516248520421e-05	0.71115\\
7.40876803273811e-05	0.7223\\
7.2413223137046e-05	0.73345\\
7.04325846900704e-05	0.7446\\
6.81499032343213e-05	0.75575\\
6.55691351963204e-05	0.7669\\
6.26940656846815e-05	0.77805\\
5.95283182183507e-05	0.7892\\
5.60753638283402e-05	0.80035\\
5.23385294655015e-05	0.8115\\
4.83210058854332e-05	0.82265\\
4.40258549749365e-05	0.8338\\
3.9456016618859e-05	0.84495\\
3.46143150571232e-05	0.8561\\
2.95034649145208e-05	0.86725\\
2.41260767798105e-05	0.8784\\
1.84846624585779e-05	0.88955\\
1.25816399003476e-05	0.9007\\
6.41933781275665e-06	0.91185\\
1.53840573166622e-15	0.923\\
};

\end{axis}
\end{tikzpicture}            \setlength{\figurewidth}{0.8\textwidth}
            \setlength{\figureheight}{0.35\textwidth}
            \begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.667\figureheight,
at={(0\figurewidth,0\figureheight)},
hide axis,
unbounded coords=jump,
xmin=-0.5,
xmax=0.5,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.5,-0.03)}, anchor=north, legend columns=2, legend cell align=left, align=left, fill=none, draw=none}
]

\addlegendimage{color=black!60!red, line width=1.0pt}
\addlegendentry{~$0.000~s$~~}
\addlegendimage{color=black!60!blue, line width=1.0pt}
\addlegendentry{~$0.000~s$~~}

\addlegendimage{color=black!20!red, line width=1.0pt}
\addlegendentry{~$0.156~s$~~}
\addlegendimage{color=black!20!blue, line width=1.0pt}
\addlegendentry{~$0.156~s$~~}

\addlegendimage{color=black!60!red, dashed, line width=1.0pt}
\addlegendentry{~$0.312~s$~~}
\addlegendimage{color=black!60!blue, dashed, line width=1.0pt}
\addlegendentry{~$0.312~s$~~}

\addlegendimage{color=black!20!red, dashed, line width=1.0pt}
\addlegendentry{~$0.469~s$~~}
\addlegendimage{color=black!20!blue, dashed, line width=1.0pt}
\addlegendentry{~$0.469~s$~~}

\addlegendimage{color=black!60!red, dashdotted, line width=1.0pt}
\addlegendentry{~$0.625~s$~~}
\addlegendimage{color=black!60!blue, dashdotted, line width=1.0pt}
\addlegendentry{~$0.625~s$~~}

\addlegendimage{color=black!20!red, dashdotted, line width=1.0pt}
\addlegendentry{~$0.781~s$~~}
\addlegendimage{color=black!20!blue, dashdotted, line width=1.0pt}
\addlegendentry{~$0.781~s$~~}

\addlegendimage{color=black!60!red, dotted, line width=1.0pt}
\addlegendentry{~$0.938~s$~~}
\addlegendimage{color=black!60!blue, dotted, line width=1.0pt}
\addlegendentry{~$0.938~s$~~}

\end{axis}
\end{tikzpicture}        \end{minipage}
    \end{minipage}
    \begin{minipage}{\textwidth}
        \setlength{\figurewidth}{0.9\textwidth}
        \setlength{\figureheight}{0.3\textwidth}
        \begin{tikzpicture}

\begin{axis}[width=0.269\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3500,
xmax=3500,
xtick={-2000,     0,  2000},
scaled x ticks={false},
x tick label style={
        /pgf/number format/.cd,
        use comma,
        1000 sep={}},
xlabel style={font=\color{white!15!black}},
xlabel={$p|_{z = 0}$},
ymin=-0.923,
ymax=0.923,
ytick={-0.923,   -0.7,  -0.35,      0,   0.35,    0.7,  0.923},
scaled y ticks={false},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{3223.92930929935	0\\
3223.92930929935	0.007\\
3223.92930929935	0.014\\
3223.92930929935	0.021\\
3223.92930929935	0.028\\
3223.92930929935	0.035\\
3223.92930929935	0.042\\
3223.92930929935	0.049\\
3223.92930929935	0.056\\
3223.92930929935	0.063\\
3223.92930929935	0.07\\
3223.92930929935	0.077\\
3223.92930929935	0.084\\
3223.92930929935	0.091\\
3223.92930929935	0.098\\
3223.92930929935	0.105\\
3223.92930929935	0.112\\
3223.92930929935	0.119\\
3223.92930929935	0.126\\
3223.92930929935	0.133\\
3223.92930929935	0.14\\
3223.92930929935	0.147\\
3223.92930929935	0.154\\
3223.92930929935	0.161\\
3223.92930929935	0.168\\
3223.92930929935	0.175\\
3223.92930929935	0.182\\
3223.92930929935	0.189\\
3223.92930929935	0.196\\
3223.92930929935	0.203\\
3223.92930929935	0.21\\
3223.92930929935	0.217\\
3223.92930929935	0.224\\
3223.92930929935	0.231\\
3223.92930929935	0.238\\
3223.92930929935	0.245\\
3223.92930929935	0.252\\
3223.92930929935	0.259\\
3223.92930929935	0.266\\
3223.92930929935	0.273\\
3223.92930929935	0.28\\
3223.92930929935	0.287\\
3223.92930929935	0.294\\
3223.92930929935	0.301\\
3223.92930929935	0.308\\
3223.92930929935	0.315\\
3223.92930929935	0.322\\
3223.92930929935	0.329\\
3223.92930929935	0.336\\
3223.92930929935	0.343\\
3223.92930929935	0.35\\
3223.92930929935	0.357\\
3223.92930929935	0.364\\
3223.92930929935	0.371\\
3223.92930929935	0.378\\
3223.92930929935	0.385\\
3223.92930929935	0.392\\
3223.92930929935	0.399\\
3223.92930929935	0.406\\
3223.92930929935	0.413\\
3223.92930929935	0.42\\
3223.92930929935	0.427\\
3223.92930929935	0.434\\
3223.92930929935	0.441\\
3223.92930929935	0.448\\
3223.92930929935	0.455\\
3223.92930929935	0.462\\
3223.92930929935	0.469\\
3223.92930929935	0.476\\
3223.92930929935	0.483\\
3223.92930929935	0.49\\
3223.92930929935	0.497\\
3223.92930929935	0.504\\
3223.92930929935	0.511\\
3223.92930929935	0.518\\
3223.92930929935	0.525\\
3223.92930929935	0.532\\
3223.92930929935	0.539\\
3223.92930929935	0.546\\
3223.92930929935	0.553\\
3223.92930929935	0.56\\
3223.92930929935	0.567\\
3223.92930929935	0.574\\
3223.92930929935	0.581\\
3223.92930929935	0.588\\
3223.92930929935	0.595\\
3223.92930929935	0.602\\
3223.92930929935	0.609\\
3223.92930929935	0.616\\
3223.92930929935	0.623\\
3223.92930929935	0.63\\
3223.92930929935	0.637\\
3223.92930929935	0.644\\
3223.92930929935	0.651\\
3223.92930929935	0.658\\
3223.92930929935	0.665\\
3223.92930929935	0.672\\
3223.92930929935	0.679\\
3223.92930929935	0.686\\
3223.92930929935	0.693\\
3223.92930929935	0.7\\
};

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{3223.92797639401	0.7\\
3223.92836708812	0.71115\\
3223.92884276845	0.7223\\
3223.92940517553	0.73345\\
3223.93005584213	0.7446\\
3223.93079611496	0.75575\\
3223.931627174	0.7669\\
3223.93255004972	0.77805\\
3223.93356563847	0.7892\\
3223.93467471615	0.80035\\
3223.93587795053	0.8115\\
3223.93717591222	0.82265\\
3223.93856908446	0.8338\\
3223.94005787201	0.84495\\
3223.94164260904	0.8561\\
3223.94332356627	0.86725\\
3223.94510095737	0.8784\\
3223.94697494471	0.88955\\
3223.94894564458	0.9007\\
3223.95101313188	0.91185\\
3223.9531774443	0.923\\
};

\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{3223.92930929935	-0\\
3223.92930929935	-0.007\\
3223.92930929935	-0.014\\
3223.92930929935	-0.021\\
3223.92930929935	-0.028\\
3223.92930929935	-0.035\\
3223.92930929935	-0.042\\
3223.92930929935	-0.049\\
3223.92930929935	-0.056\\
3223.92930929935	-0.063\\
3223.92930929935	-0.07\\
3223.92930929935	-0.077\\
3223.92930929935	-0.084\\
3223.92930929935	-0.091\\
3223.92930929935	-0.098\\
3223.92930929935	-0.105\\
3223.92930929935	-0.112\\
3223.92930929935	-0.119\\
3223.92930929935	-0.126\\
3223.92930929935	-0.133\\
3223.92930929935	-0.14\\
3223.92930929935	-0.147\\
3223.92930929935	-0.154\\
3223.92930929935	-0.161\\
3223.92930929935	-0.168\\
3223.92930929935	-0.175\\
3223.92930929935	-0.182\\
3223.92930929935	-0.189\\
3223.92930929935	-0.196\\
3223.92930929935	-0.203\\
3223.92930929935	-0.21\\
3223.92930929935	-0.217\\
3223.92930929935	-0.224\\
3223.92930929935	-0.231\\
3223.92930929935	-0.238\\
3223.92930929935	-0.245\\
3223.92930929935	-0.252\\
3223.92930929935	-0.259\\
3223.92930929935	-0.266\\
3223.92930929935	-0.273\\
3223.92930929935	-0.28\\
3223.92930929935	-0.287\\
3223.92930929935	-0.294\\
3223.92930929935	-0.301\\
3223.92930929935	-0.308\\
3223.92930929935	-0.315\\
3223.92930929935	-0.322\\
3223.92930929935	-0.329\\
3223.92930929935	-0.336\\
3223.92930929935	-0.343\\
3223.92930929935	-0.35\\
3223.92930929935	-0.357\\
3223.92930929935	-0.364\\
3223.92930929935	-0.371\\
3223.92930929935	-0.378\\
3223.92930929935	-0.385\\
3223.92930929935	-0.392\\
3223.92930929935	-0.399\\
3223.92930929935	-0.406\\
3223.92930929935	-0.413\\
3223.92930929935	-0.42\\
3223.92930929935	-0.427\\
3223.92930929935	-0.434\\
3223.92930929935	-0.441\\
3223.92930929935	-0.448\\
3223.92930929935	-0.455\\
3223.92930929935	-0.462\\
3223.92930929935	-0.469\\
3223.92930929935	-0.476\\
3223.92930929935	-0.483\\
3223.92930929935	-0.49\\
3223.92930929935	-0.497\\
3223.92930929935	-0.504\\
3223.92930929935	-0.511\\
3223.92930929935	-0.518\\
3223.92930929935	-0.525\\
3223.92930929935	-0.532\\
3223.92930929935	-0.539\\
3223.92930929935	-0.546\\
3223.92930929935	-0.553\\
3223.92930929935	-0.56\\
3223.92930929935	-0.567\\
3223.92930929935	-0.574\\
3223.92930929935	-0.581\\
3223.92930929935	-0.588\\
3223.92930929935	-0.595\\
3223.92930929935	-0.602\\
3223.92930929935	-0.609\\
3223.92930929935	-0.616\\
3223.92930929935	-0.623\\
3223.92930929935	-0.63\\
3223.92930929935	-0.637\\
3223.92930929935	-0.644\\
3223.92930929935	-0.651\\
3223.92930929935	-0.658\\
3223.92930929935	-0.665\\
3223.92930929935	-0.672\\
3223.92930929935	-0.679\\
3223.92930929935	-0.686\\
3223.92930929935	-0.693\\
3223.92930929935	-0.7\\
};

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{3223.92797639401	-0.7\\
3223.92836708812	-0.71115\\
3223.92884276845	-0.7223\\
3223.92940517553	-0.73345\\
3223.93005584213	-0.7446\\
3223.93079611496	-0.75575\\
3223.931627174	-0.7669\\
3223.93255004972	-0.77805\\
3223.93356563847	-0.7892\\
3223.93467471615	-0.80035\\
3223.93587795053	-0.8115\\
3223.93717591222	-0.82265\\
3223.93856908446	-0.8338\\
3223.94005787201	-0.84495\\
3223.94164260904	-0.8561\\
3223.94332356627	-0.86725\\
3223.94510095737	-0.8784\\
3223.94697494471	-0.88955\\
3223.94894564458	-0.9007\\
3223.95101313188	-0.91185\\
3223.9531774443	-0.923\\
};

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{1807.56731504445	0\\
1807.56731504445	0.007\\
1807.56731504445	0.014\\
1807.56731504445	0.021\\
1807.56731504445	0.028\\
1807.56731504445	0.035\\
1807.56731504445	0.042\\
1807.56731504445	0.049\\
1807.56731504445	0.056\\
1807.56731504445	0.063\\
1807.56731504445	0.07\\
1807.56731504445	0.077\\
1807.56731504445	0.084\\
1807.56731504445	0.091\\
1807.56731504445	0.098\\
1807.56731504445	0.105\\
1807.56731504445	0.112\\
1807.56731504445	0.119\\
1807.56731504445	0.126\\
1807.56731504445	0.133\\
1807.56731504445	0.14\\
1807.56731504445	0.147\\
1807.56731504445	0.154\\
1807.56731504445	0.161\\
1807.56731504445	0.168\\
1807.56731504445	0.175\\
1807.56731504445	0.182\\
1807.56731504445	0.189\\
1807.56731504445	0.196\\
1807.56731504445	0.203\\
1807.56731504445	0.21\\
1807.56731504445	0.217\\
1807.56731504445	0.224\\
1807.56731504445	0.231\\
1807.56731504445	0.238\\
1807.56731504445	0.245\\
1807.56731504445	0.252\\
1807.56731504445	0.259\\
1807.56731504445	0.266\\
1807.56731504445	0.273\\
1807.56731504445	0.28\\
1807.56731504445	0.287\\
1807.56731504445	0.294\\
1807.56731504445	0.301\\
1807.56731504445	0.308\\
1807.56731504445	0.315\\
1807.56731504445	0.322\\
1807.56731504445	0.329\\
1807.56731504445	0.336\\
1807.56731504445	0.343\\
1807.56731504445	0.35\\
1807.56731504445	0.357\\
1807.56731504445	0.364\\
1807.56731504445	0.371\\
1807.56731504445	0.378\\
1807.56731504445	0.385\\
1807.56731504445	0.392\\
1807.56731504445	0.399\\
1807.56731504445	0.406\\
1807.56731504445	0.413\\
1807.56731504445	0.42\\
1807.56731504445	0.427\\
1807.56731504445	0.434\\
1807.56731504445	0.441\\
1807.56731504445	0.448\\
1807.56731504445	0.455\\
1807.56731504445	0.462\\
1807.56731504445	0.469\\
1807.56731504445	0.476\\
1807.56731504445	0.483\\
1807.56731504445	0.49\\
1807.56731504445	0.497\\
1807.56731504445	0.504\\
1807.56731504445	0.511\\
1807.56731504445	0.518\\
1807.56731504445	0.525\\
1807.56731504445	0.532\\
1807.56731504445	0.539\\
1807.56731504445	0.546\\
1807.56731504445	0.553\\
1807.56731504445	0.56\\
1807.56731504445	0.567\\
1807.56731504445	0.574\\
1807.56731504445	0.581\\
1807.56731504445	0.588\\
1807.56731504445	0.595\\
1807.56731504445	0.602\\
1807.56731504445	0.609\\
1807.56731504445	0.616\\
1807.56731504445	0.623\\
1807.56731504445	0.63\\
1807.56731504445	0.637\\
1807.56731504445	0.644\\
1807.56731504445	0.651\\
1807.56731504445	0.658\\
1807.56731504445	0.665\\
1807.56731504445	0.672\\
1807.56731504445	0.679\\
1807.56731504445	0.686\\
1807.56731504445	0.693\\
1807.56731504445	0.7\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{1807.56493359673	0.7\\
1807.56525384868	0.71115\\
1807.56560380257	0.7223\\
1807.56598364202	0.73345\\
1807.56639351783	0.7446\\
1807.56683355171	0.75575\\
1807.56730383961	0.7669\\
1807.56780445462	0.77805\\
1807.56833544961	0.7892\\
1807.56889685949	0.80035\\
1807.56948870331	0.8115\\
1807.57011098607	0.82265\\
1807.57076370037	0.8338\\
1807.57144682783	0.84495\\
1807.57216034044	0.8561\\
1807.57290420166	0.86725\\
1807.5736783675	0.8784\\
1807.57448278744	0.88955\\
1807.57531740521	0.9007\\
1807.57618215961	0.91185\\
1807.57707698511	0.923\\
};

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{1807.56731504445	-0\\
1807.56731504445	-0.007\\
1807.56731504445	-0.014\\
1807.56731504445	-0.021\\
1807.56731504445	-0.028\\
1807.56731504445	-0.035\\
1807.56731504445	-0.042\\
1807.56731504445	-0.049\\
1807.56731504445	-0.056\\
1807.56731504445	-0.063\\
1807.56731504445	-0.07\\
1807.56731504445	-0.077\\
1807.56731504445	-0.084\\
1807.56731504445	-0.091\\
1807.56731504445	-0.098\\
1807.56731504445	-0.105\\
1807.56731504445	-0.112\\
1807.56731504445	-0.119\\
1807.56731504445	-0.126\\
1807.56731504445	-0.133\\
1807.56731504445	-0.14\\
1807.56731504445	-0.147\\
1807.56731504445	-0.154\\
1807.56731504445	-0.161\\
1807.56731504445	-0.168\\
1807.56731504445	-0.175\\
1807.56731504445	-0.182\\
1807.56731504445	-0.189\\
1807.56731504445	-0.196\\
1807.56731504445	-0.203\\
1807.56731504445	-0.21\\
1807.56731504445	-0.217\\
1807.56731504445	-0.224\\
1807.56731504445	-0.231\\
1807.56731504445	-0.238\\
1807.56731504445	-0.245\\
1807.56731504445	-0.252\\
1807.56731504445	-0.259\\
1807.56731504445	-0.266\\
1807.56731504445	-0.273\\
1807.56731504445	-0.28\\
1807.56731504445	-0.287\\
1807.56731504445	-0.294\\
1807.56731504445	-0.301\\
1807.56731504445	-0.308\\
1807.56731504445	-0.315\\
1807.56731504445	-0.322\\
1807.56731504445	-0.329\\
1807.56731504445	-0.336\\
1807.56731504445	-0.343\\
1807.56731504445	-0.35\\
1807.56731504445	-0.357\\
1807.56731504445	-0.364\\
1807.56731504445	-0.371\\
1807.56731504445	-0.378\\
1807.56731504445	-0.385\\
1807.56731504445	-0.392\\
1807.56731504445	-0.399\\
1807.56731504445	-0.406\\
1807.56731504445	-0.413\\
1807.56731504445	-0.42\\
1807.56731504445	-0.427\\
1807.56731504445	-0.434\\
1807.56731504445	-0.441\\
1807.56731504445	-0.448\\
1807.56731504445	-0.455\\
1807.56731504445	-0.462\\
1807.56731504445	-0.469\\
1807.56731504445	-0.476\\
1807.56731504445	-0.483\\
1807.56731504445	-0.49\\
1807.56731504445	-0.497\\
1807.56731504445	-0.504\\
1807.56731504445	-0.511\\
1807.56731504445	-0.518\\
1807.56731504445	-0.525\\
1807.56731504445	-0.532\\
1807.56731504445	-0.539\\
1807.56731504445	-0.546\\
1807.56731504445	-0.553\\
1807.56731504445	-0.56\\
1807.56731504445	-0.567\\
1807.56731504445	-0.574\\
1807.56731504445	-0.581\\
1807.56731504445	-0.588\\
1807.56731504445	-0.595\\
1807.56731504445	-0.602\\
1807.56731504445	-0.609\\
1807.56731504445	-0.616\\
1807.56731504445	-0.623\\
1807.56731504445	-0.63\\
1807.56731504445	-0.637\\
1807.56731504445	-0.644\\
1807.56731504445	-0.651\\
1807.56731504445	-0.658\\
1807.56731504445	-0.665\\
1807.56731504445	-0.672\\
1807.56731504445	-0.679\\
1807.56731504445	-0.686\\
1807.56731504445	-0.693\\
1807.56731504445	-0.7\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{1807.56493359673	-0.7\\
1807.56525384868	-0.71115\\
1807.56560380257	-0.7223\\
1807.56598364202	-0.73345\\
1807.56639351783	-0.7446\\
1807.56683355171	-0.75575\\
1807.56730383961	-0.7669\\
1807.56780445462	-0.77805\\
1807.56833544961	-0.7892\\
1807.56889685949	-0.80035\\
1807.56948870331	-0.8115\\
1807.57011098607	-0.82265\\
1807.57076370037	-0.8338\\
1807.57144682783	-0.84495\\
1807.57216034044	-0.8561\\
1807.57290420166	-0.86725\\
1807.5736783675	-0.8784\\
1807.57448278744	-0.88955\\
1807.57531740521	-0.9007\\
1807.57618215961	-0.91185\\
1807.57707698511	-0.923\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-1215.46812046363	0\\
-1215.46812046363	0.007\\
-1215.46812046363	0.014\\
-1215.46812046363	0.021\\
-1215.46812046363	0.028\\
-1215.46812046363	0.035\\
-1215.46812046363	0.042\\
-1215.46812046363	0.049\\
-1215.46812046363	0.056\\
-1215.46812046363	0.063\\
-1215.46812046363	0.07\\
-1215.46812046363	0.077\\
-1215.46812046363	0.084\\
-1215.46812046363	0.091\\
-1215.46812046363	0.098\\
-1215.46812046363	0.105\\
-1215.46812046363	0.112\\
-1215.46812046363	0.119\\
-1215.46812046363	0.126\\
-1215.46812046363	0.133\\
-1215.46812046363	0.14\\
-1215.46812046363	0.147\\
-1215.46812046363	0.154\\
-1215.46812046363	0.161\\
-1215.46812046363	0.168\\
-1215.46812046363	0.175\\
-1215.46812046363	0.182\\
-1215.46812046363	0.189\\
-1215.46812046363	0.196\\
-1215.46812046363	0.203\\
-1215.46812046363	0.21\\
-1215.46812046363	0.217\\
-1215.46812046363	0.224\\
-1215.46812046363	0.231\\
-1215.46812046363	0.238\\
-1215.46812046363	0.245\\
-1215.46812046363	0.252\\
-1215.46812046363	0.259\\
-1215.46812046363	0.266\\
-1215.46812046363	0.273\\
-1215.46812046363	0.28\\
-1215.46812046363	0.287\\
-1215.46812046363	0.294\\
-1215.46812046363	0.301\\
-1215.46812046363	0.308\\
-1215.46812046363	0.315\\
-1215.46812046363	0.322\\
-1215.46812046363	0.329\\
-1215.46812046363	0.336\\
-1215.46812046363	0.343\\
-1215.46812046363	0.35\\
-1215.46812046363	0.357\\
-1215.46812046363	0.364\\
-1215.46812046363	0.371\\
-1215.46812046363	0.378\\
-1215.46812046363	0.385\\
-1215.46812046363	0.392\\
-1215.46812046363	0.399\\
-1215.46812046363	0.406\\
-1215.46812046363	0.413\\
-1215.46812046363	0.42\\
-1215.46812046363	0.427\\
-1215.46812046363	0.434\\
-1215.46812046363	0.441\\
-1215.46812046363	0.448\\
-1215.46812046363	0.455\\
-1215.46812046363	0.462\\
-1215.46812046363	0.469\\
-1215.46812046363	0.476\\
-1215.46812046363	0.483\\
-1215.46812046363	0.49\\
-1215.46812046363	0.497\\
-1215.46812046363	0.504\\
-1215.46812046363	0.511\\
-1215.46812046363	0.518\\
-1215.46812046363	0.525\\
-1215.46812046363	0.532\\
-1215.46812046363	0.539\\
-1215.46812046363	0.546\\
-1215.46812046363	0.553\\
-1215.46812046363	0.56\\
-1215.46812046363	0.567\\
-1215.46812046363	0.574\\
-1215.46812046363	0.581\\
-1215.46812046363	0.588\\
-1215.46812046363	0.595\\
-1215.46812046363	0.602\\
-1215.46812046363	0.609\\
-1215.46812046363	0.616\\
-1215.46812046363	0.623\\
-1215.46812046363	0.63\\
-1215.46812046363	0.637\\
-1215.46812046363	0.644\\
-1215.46812046363	0.651\\
-1215.46812046363	0.658\\
-1215.46812046363	0.665\\
-1215.46812046363	0.672\\
-1215.46812046363	0.679\\
-1215.46812046363	0.686\\
-1215.46812046363	0.693\\
-1215.46812046363	0.7\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-1215.46843427658	0.7\\
-1215.468476775	0.71115\\
-1215.46851169863	0.7223\\
-1215.46853839124	0.73345\\
-1215.4685562606	0.7446\\
-1215.46856477221	0.75575\\
-1215.46856344367	0.7669\\
-1215.46855183962	0.77805\\
-1215.46852956729	0.7892\\
-1215.46849627243	0.80035\\
-1215.46845163568	0.8115\\
-1215.46839536935	0.82265\\
-1215.46832721447	0.8338\\
-1215.46824693812	0.84495\\
-1215.46815433112	0.8561\\
-1215.46804920582	0.86725\\
-1215.46793139416	0.8784\\
-1215.46780074597	0.88955\\
-1215.46765712731	0.9007\\
-1215.46750041905	0.91185\\
-1215.46733051559	0.923\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-1215.46812046363	-0\\
-1215.46812046363	-0.007\\
-1215.46812046363	-0.014\\
-1215.46812046363	-0.021\\
-1215.46812046363	-0.028\\
-1215.46812046363	-0.035\\
-1215.46812046363	-0.042\\
-1215.46812046363	-0.049\\
-1215.46812046363	-0.056\\
-1215.46812046363	-0.063\\
-1215.46812046363	-0.07\\
-1215.46812046363	-0.077\\
-1215.46812046363	-0.084\\
-1215.46812046363	-0.091\\
-1215.46812046363	-0.098\\
-1215.46812046363	-0.105\\
-1215.46812046363	-0.112\\
-1215.46812046363	-0.119\\
-1215.46812046363	-0.126\\
-1215.46812046363	-0.133\\
-1215.46812046363	-0.14\\
-1215.46812046363	-0.147\\
-1215.46812046363	-0.154\\
-1215.46812046363	-0.161\\
-1215.46812046363	-0.168\\
-1215.46812046363	-0.175\\
-1215.46812046363	-0.182\\
-1215.46812046363	-0.189\\
-1215.46812046363	-0.196\\
-1215.46812046363	-0.203\\
-1215.46812046363	-0.21\\
-1215.46812046363	-0.217\\
-1215.46812046363	-0.224\\
-1215.46812046363	-0.231\\
-1215.46812046363	-0.238\\
-1215.46812046363	-0.245\\
-1215.46812046363	-0.252\\
-1215.46812046363	-0.259\\
-1215.46812046363	-0.266\\
-1215.46812046363	-0.273\\
-1215.46812046363	-0.28\\
-1215.46812046363	-0.287\\
-1215.46812046363	-0.294\\
-1215.46812046363	-0.301\\
-1215.46812046363	-0.308\\
-1215.46812046363	-0.315\\
-1215.46812046363	-0.322\\
-1215.46812046363	-0.329\\
-1215.46812046363	-0.336\\
-1215.46812046363	-0.343\\
-1215.46812046363	-0.35\\
-1215.46812046363	-0.357\\
-1215.46812046363	-0.364\\
-1215.46812046363	-0.371\\
-1215.46812046363	-0.378\\
-1215.46812046363	-0.385\\
-1215.46812046363	-0.392\\
-1215.46812046363	-0.399\\
-1215.46812046363	-0.406\\
-1215.46812046363	-0.413\\
-1215.46812046363	-0.42\\
-1215.46812046363	-0.427\\
-1215.46812046363	-0.434\\
-1215.46812046363	-0.441\\
-1215.46812046363	-0.448\\
-1215.46812046363	-0.455\\
-1215.46812046363	-0.462\\
-1215.46812046363	-0.469\\
-1215.46812046363	-0.476\\
-1215.46812046363	-0.483\\
-1215.46812046363	-0.49\\
-1215.46812046363	-0.497\\
-1215.46812046363	-0.504\\
-1215.46812046363	-0.511\\
-1215.46812046363	-0.518\\
-1215.46812046363	-0.525\\
-1215.46812046363	-0.532\\
-1215.46812046363	-0.539\\
-1215.46812046363	-0.546\\
-1215.46812046363	-0.553\\
-1215.46812046363	-0.56\\
-1215.46812046363	-0.567\\
-1215.46812046363	-0.574\\
-1215.46812046363	-0.581\\
-1215.46812046363	-0.588\\
-1215.46812046363	-0.595\\
-1215.46812046363	-0.602\\
-1215.46812046363	-0.609\\
-1215.46812046363	-0.616\\
-1215.46812046363	-0.623\\
-1215.46812046363	-0.63\\
-1215.46812046363	-0.637\\
-1215.46812046363	-0.644\\
-1215.46812046363	-0.651\\
-1215.46812046363	-0.658\\
-1215.46812046363	-0.665\\
-1215.46812046363	-0.672\\
-1215.46812046363	-0.679\\
-1215.46812046363	-0.686\\
-1215.46812046363	-0.693\\
-1215.46812046363	-0.7\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-1215.46843427658	-0.7\\
-1215.468476775	-0.71115\\
-1215.46851169863	-0.7223\\
-1215.46853839124	-0.73345\\
-1215.4685562606	-0.7446\\
-1215.46856477221	-0.75575\\
-1215.46856344367	-0.7669\\
-1215.46855183962	-0.77805\\
-1215.46852956729	-0.7892\\
-1215.46849627243	-0.80035\\
-1215.46845163568	-0.8115\\
-1215.46839536935	-0.82265\\
-1215.46832721447	-0.8338\\
-1215.46824693812	-0.84495\\
-1215.46815433112	-0.8561\\
-1215.46804920582	-0.86725\\
-1215.46793139416	-0.8784\\
-1215.46780074597	-0.88955\\
-1215.46765712731	-0.9007\\
-1215.46750041905	-0.91185\\
-1215.46733051559	-0.923\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-3158.1231288722	0\\
-3158.1231288722	0.007\\
-3158.1231288722	0.014\\
-3158.1231288722	0.021\\
-3158.1231288722	0.028\\
-3158.1231288722	0.035\\
-3158.1231288722	0.042\\
-3158.1231288722	0.049\\
-3158.1231288722	0.056\\
-3158.1231288722	0.063\\
-3158.1231288722	0.07\\
-3158.1231288722	0.077\\
-3158.1231288722	0.084\\
-3158.1231288722	0.091\\
-3158.1231288722	0.098\\
-3158.1231288722	0.105\\
-3158.1231288722	0.112\\
-3158.1231288722	0.119\\
-3158.1231288722	0.126\\
-3158.1231288722	0.133\\
-3158.1231288722	0.14\\
-3158.1231288722	0.147\\
-3158.1231288722	0.154\\
-3158.1231288722	0.161\\
-3158.1231288722	0.168\\
-3158.1231288722	0.175\\
-3158.1231288722	0.182\\
-3158.1231288722	0.189\\
-3158.1231288722	0.196\\
-3158.1231288722	0.203\\
-3158.1231288722	0.21\\
-3158.1231288722	0.217\\
-3158.1231288722	0.224\\
-3158.1231288722	0.231\\
-3158.1231288722	0.238\\
-3158.1231288722	0.245\\
-3158.1231288722	0.252\\
-3158.1231288722	0.259\\
-3158.1231288722	0.266\\
-3158.1231288722	0.273\\
-3158.1231288722	0.28\\
-3158.1231288722	0.287\\
-3158.1231288722	0.294\\
-3158.1231288722	0.301\\
-3158.1231288722	0.308\\
-3158.1231288722	0.315\\
-3158.1231288722	0.322\\
-3158.1231288722	0.329\\
-3158.1231288722	0.336\\
-3158.1231288722	0.343\\
-3158.1231288722	0.35\\
-3158.1231288722	0.357\\
-3158.1231288722	0.364\\
-3158.1231288722	0.371\\
-3158.1231288722	0.378\\
-3158.1231288722	0.385\\
-3158.1231288722	0.392\\
-3158.1231288722	0.399\\
-3158.1231288722	0.406\\
-3158.1231288722	0.413\\
-3158.1231288722	0.42\\
-3158.1231288722	0.427\\
-3158.1231288722	0.434\\
-3158.1231288722	0.441\\
-3158.1231288722	0.448\\
-3158.1231288722	0.455\\
-3158.1231288722	0.462\\
-3158.1231288722	0.469\\
-3158.1231288722	0.476\\
-3158.1231288722	0.483\\
-3158.1231288722	0.49\\
-3158.1231288722	0.497\\
-3158.1231288722	0.504\\
-3158.1231288722	0.511\\
-3158.1231288722	0.518\\
-3158.1231288722	0.525\\
-3158.1231288722	0.532\\
-3158.1231288722	0.539\\
-3158.1231288722	0.546\\
-3158.1231288722	0.553\\
-3158.1231288722	0.56\\
-3158.1231288722	0.567\\
-3158.1231288722	0.574\\
-3158.1231288722	0.581\\
-3158.1231288722	0.588\\
-3158.1231288722	0.595\\
-3158.1231288722	0.602\\
-3158.1231288722	0.609\\
-3158.1231288722	0.616\\
-3158.1231288722	0.623\\
-3158.1231288722	0.63\\
-3158.1231288722	0.637\\
-3158.1231288722	0.644\\
-3158.1231288722	0.651\\
-3158.1231288722	0.658\\
-3158.1231288722	0.665\\
-3158.1231288722	0.672\\
-3158.1231288722	0.679\\
-3158.1231288722	0.686\\
-3158.1231288722	0.693\\
-3158.1231288722	0.7\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-3158.12397664192	0.7\\
-3158.12367106106	0.71115\\
-3158.12328568576	0.7223\\
-3158.12281866457	0.73345\\
-3158.12226836115	0.7446\\
-3158.12163333196	0.75575\\
-3158.12091230632	0.7669\\
-3158.12010416878	0.77805\\
-3158.11920794323	0.7892\\
-3158.11822277883	0.80035\\
-3158.11714793735	0.8115\\
-3158.11598278188	0.82265\\
-3158.11472676665	0.8338\\
-3158.11337942795	0.84495\\
-3158.11194037594	0.8561\\
-3158.11040928732	0.86725\\
-3158.10878589866	0.8784\\
-3158.1070700005	0.88955\\
-3158.10526143191	0.9007\\
-3158.10336007571	0.91185\\
-3158.10136585402	0.923\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-3158.1231288722	-0\\
-3158.1231288722	-0.007\\
-3158.1231288722	-0.014\\
-3158.1231288722	-0.021\\
-3158.1231288722	-0.028\\
-3158.1231288722	-0.035\\
-3158.1231288722	-0.042\\
-3158.1231288722	-0.049\\
-3158.1231288722	-0.056\\
-3158.1231288722	-0.063\\
-3158.1231288722	-0.07\\
-3158.1231288722	-0.077\\
-3158.1231288722	-0.084\\
-3158.1231288722	-0.091\\
-3158.1231288722	-0.098\\
-3158.1231288722	-0.105\\
-3158.1231288722	-0.112\\
-3158.1231288722	-0.119\\
-3158.1231288722	-0.126\\
-3158.1231288722	-0.133\\
-3158.1231288722	-0.14\\
-3158.1231288722	-0.147\\
-3158.1231288722	-0.154\\
-3158.1231288722	-0.161\\
-3158.1231288722	-0.168\\
-3158.1231288722	-0.175\\
-3158.1231288722	-0.182\\
-3158.1231288722	-0.189\\
-3158.1231288722	-0.196\\
-3158.1231288722	-0.203\\
-3158.1231288722	-0.21\\
-3158.1231288722	-0.217\\
-3158.1231288722	-0.224\\
-3158.1231288722	-0.231\\
-3158.1231288722	-0.238\\
-3158.1231288722	-0.245\\
-3158.1231288722	-0.252\\
-3158.1231288722	-0.259\\
-3158.1231288722	-0.266\\
-3158.1231288722	-0.273\\
-3158.1231288722	-0.28\\
-3158.1231288722	-0.287\\
-3158.1231288722	-0.294\\
-3158.1231288722	-0.301\\
-3158.1231288722	-0.308\\
-3158.1231288722	-0.315\\
-3158.1231288722	-0.322\\
-3158.1231288722	-0.329\\
-3158.1231288722	-0.336\\
-3158.1231288722	-0.343\\
-3158.1231288722	-0.35\\
-3158.1231288722	-0.357\\
-3158.1231288722	-0.364\\
-3158.1231288722	-0.371\\
-3158.1231288722	-0.378\\
-3158.1231288722	-0.385\\
-3158.1231288722	-0.392\\
-3158.1231288722	-0.399\\
-3158.1231288722	-0.406\\
-3158.1231288722	-0.413\\
-3158.1231288722	-0.42\\
-3158.1231288722	-0.427\\
-3158.1231288722	-0.434\\
-3158.1231288722	-0.441\\
-3158.1231288722	-0.448\\
-3158.1231288722	-0.455\\
-3158.1231288722	-0.462\\
-3158.1231288722	-0.469\\
-3158.1231288722	-0.476\\
-3158.1231288722	-0.483\\
-3158.1231288722	-0.49\\
-3158.1231288722	-0.497\\
-3158.1231288722	-0.504\\
-3158.1231288722	-0.511\\
-3158.1231288722	-0.518\\
-3158.1231288722	-0.525\\
-3158.1231288722	-0.532\\
-3158.1231288722	-0.539\\
-3158.1231288722	-0.546\\
-3158.1231288722	-0.553\\
-3158.1231288722	-0.56\\
-3158.1231288722	-0.567\\
-3158.1231288722	-0.574\\
-3158.1231288722	-0.581\\
-3158.1231288722	-0.588\\
-3158.1231288722	-0.595\\
-3158.1231288722	-0.602\\
-3158.1231288722	-0.609\\
-3158.1231288722	-0.616\\
-3158.1231288722	-0.623\\
-3158.1231288722	-0.63\\
-3158.1231288722	-0.637\\
-3158.1231288722	-0.644\\
-3158.1231288722	-0.651\\
-3158.1231288722	-0.658\\
-3158.1231288722	-0.665\\
-3158.1231288722	-0.672\\
-3158.1231288722	-0.679\\
-3158.1231288722	-0.686\\
-3158.1231288722	-0.693\\
-3158.1231288722	-0.7\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-3158.12397664192	-0.7\\
-3158.12367106106	-0.71115\\
-3158.12328568576	-0.7223\\
-3158.12281866457	-0.73345\\
-3158.12226836115	-0.7446\\
-3158.12163333196	-0.75575\\
-3158.12091230632	-0.7669\\
-3158.12010416878	-0.77805\\
-3158.11920794323	-0.7892\\
-3158.11822277883	-0.80035\\
-3158.11714793735	-0.8115\\
-3158.11598278188	-0.82265\\
-3158.11472676665	-0.8338\\
-3158.11337942795	-0.84495\\
-3158.11194037594	-0.8561\\
-3158.11040928732	-0.86725\\
-3158.10878589866	-0.8784\\
-3158.1070700005	-0.88955\\
-3158.10526143191	-0.9007\\
-3158.10336007571	-0.91185\\
-3158.10136585402	-0.923\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-2293.65028476062	0\\
-2293.65028476062	0.007\\
-2293.65028476062	0.014\\
-2293.65028476062	0.021\\
-2293.65028476062	0.028\\
-2293.65028476062	0.035\\
-2293.65028476062	0.042\\
-2293.65028476062	0.049\\
-2293.65028476062	0.056\\
-2293.65028476062	0.063\\
-2293.65028476062	0.07\\
-2293.65028476062	0.077\\
-2293.65028476062	0.084\\
-2293.65028476062	0.091\\
-2293.65028476062	0.098\\
-2293.65028476062	0.105\\
-2293.65028476062	0.112\\
-2293.65028476062	0.119\\
-2293.65028476062	0.126\\
-2293.65028476062	0.133\\
-2293.65028476062	0.14\\
-2293.65028476062	0.147\\
-2293.65028476062	0.154\\
-2293.65028476062	0.161\\
-2293.65028476062	0.168\\
-2293.65028476062	0.175\\
-2293.65028476062	0.182\\
-2293.65028476062	0.189\\
-2293.65028476062	0.196\\
-2293.65028476062	0.203\\
-2293.65028476062	0.21\\
-2293.65028476062	0.217\\
-2293.65028476062	0.224\\
-2293.65028476062	0.231\\
-2293.65028476062	0.238\\
-2293.65028476062	0.245\\
-2293.65028476062	0.252\\
-2293.65028476062	0.259\\
-2293.65028476062	0.266\\
-2293.65028476062	0.273\\
-2293.65028476062	0.28\\
-2293.65028476062	0.287\\
-2293.65028476062	0.294\\
-2293.65028476062	0.301\\
-2293.65028476062	0.308\\
-2293.65028476062	0.315\\
-2293.65028476062	0.322\\
-2293.65028476062	0.329\\
-2293.65028476062	0.336\\
-2293.65028476062	0.343\\
-2293.65028476062	0.35\\
-2293.65028476062	0.357\\
-2293.65028476062	0.364\\
-2293.65028476062	0.371\\
-2293.65028476062	0.378\\
-2293.65028476062	0.385\\
-2293.65028476062	0.392\\
-2293.65028476062	0.399\\
-2293.65028476062	0.406\\
-2293.65028476062	0.413\\
-2293.65028476062	0.42\\
-2293.65028476062	0.427\\
-2293.65028476062	0.434\\
-2293.65028476062	0.441\\
-2293.65028476062	0.448\\
-2293.65028476062	0.455\\
-2293.65028476062	0.462\\
-2293.65028476062	0.469\\
-2293.65028476062	0.476\\
-2293.65028476062	0.483\\
-2293.65028476062	0.49\\
-2293.65028476062	0.497\\
-2293.65028476062	0.504\\
-2293.65028476062	0.511\\
-2293.65028476062	0.518\\
-2293.65028476062	0.525\\
-2293.65028476062	0.532\\
-2293.65028476062	0.539\\
-2293.65028476062	0.546\\
-2293.65028476062	0.553\\
-2293.65028476062	0.56\\
-2293.65028476062	0.567\\
-2293.65028476062	0.574\\
-2293.65028476062	0.581\\
-2293.65028476062	0.588\\
-2293.65028476062	0.595\\
-2293.65028476062	0.602\\
-2293.65028476062	0.609\\
-2293.65028476062	0.616\\
-2293.65028476062	0.623\\
-2293.65028476062	0.63\\
-2293.65028476062	0.637\\
-2293.65028476062	0.644\\
-2293.65028476062	0.651\\
-2293.65028476062	0.658\\
-2293.65028476062	0.665\\
-2293.65028476062	0.672\\
-2293.65028476062	0.679\\
-2293.65028476062	0.686\\
-2293.65028476062	0.693\\
-2293.65028476062	0.7\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-2293.65279149229	0.7\\
-2293.65238956941	0.71115\\
-2293.65194099946	0.7223\\
-2293.65144531839	0.73345\\
-2293.65090213043	0.7446\\
-2293.65031110055	0.75575\\
-2293.64967194787	0.7669\\
-2293.6489844397	0.77805\\
-2293.64824838633	0.7892\\
-2293.64746363631	0.80035\\
-2293.64663007233	0.8115\\
-2293.64574760743	0.82265\\
-2293.64481618174	0.8338\\
-2293.64383575946	0.84495\\
-2293.64280632624	0.8561\\
-2293.64172788677	0.86725\\
-2293.64060046268	0.8784\\
-2293.63942409057	0.88955\\
-2293.63819882038	0.9007\\
-2293.63692471376	0.91185\\
-2293.63560184276	0.923\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-2293.65028476062	-0\\
-2293.65028476062	-0.007\\
-2293.65028476062	-0.014\\
-2293.65028476062	-0.021\\
-2293.65028476062	-0.028\\
-2293.65028476062	-0.035\\
-2293.65028476062	-0.042\\
-2293.65028476062	-0.049\\
-2293.65028476062	-0.056\\
-2293.65028476062	-0.063\\
-2293.65028476062	-0.07\\
-2293.65028476062	-0.077\\
-2293.65028476062	-0.084\\
-2293.65028476062	-0.091\\
-2293.65028476062	-0.098\\
-2293.65028476062	-0.105\\
-2293.65028476062	-0.112\\
-2293.65028476062	-0.119\\
-2293.65028476062	-0.126\\
-2293.65028476062	-0.133\\
-2293.65028476062	-0.14\\
-2293.65028476062	-0.147\\
-2293.65028476062	-0.154\\
-2293.65028476062	-0.161\\
-2293.65028476062	-0.168\\
-2293.65028476062	-0.175\\
-2293.65028476062	-0.182\\
-2293.65028476062	-0.189\\
-2293.65028476062	-0.196\\
-2293.65028476062	-0.203\\
-2293.65028476062	-0.21\\
-2293.65028476062	-0.217\\
-2293.65028476062	-0.224\\
-2293.65028476062	-0.231\\
-2293.65028476062	-0.238\\
-2293.65028476062	-0.245\\
-2293.65028476062	-0.252\\
-2293.65028476062	-0.259\\
-2293.65028476062	-0.266\\
-2293.65028476062	-0.273\\
-2293.65028476062	-0.28\\
-2293.65028476062	-0.287\\
-2293.65028476062	-0.294\\
-2293.65028476062	-0.301\\
-2293.65028476062	-0.308\\
-2293.65028476062	-0.315\\
-2293.65028476062	-0.322\\
-2293.65028476062	-0.329\\
-2293.65028476062	-0.336\\
-2293.65028476062	-0.343\\
-2293.65028476062	-0.35\\
-2293.65028476062	-0.357\\
-2293.65028476062	-0.364\\
-2293.65028476062	-0.371\\
-2293.65028476062	-0.378\\
-2293.65028476062	-0.385\\
-2293.65028476062	-0.392\\
-2293.65028476062	-0.399\\
-2293.65028476062	-0.406\\
-2293.65028476062	-0.413\\
-2293.65028476062	-0.42\\
-2293.65028476062	-0.427\\
-2293.65028476062	-0.434\\
-2293.65028476062	-0.441\\
-2293.65028476062	-0.448\\
-2293.65028476062	-0.455\\
-2293.65028476062	-0.462\\
-2293.65028476062	-0.469\\
-2293.65028476062	-0.476\\
-2293.65028476062	-0.483\\
-2293.65028476062	-0.49\\
-2293.65028476062	-0.497\\
-2293.65028476062	-0.504\\
-2293.65028476062	-0.511\\
-2293.65028476062	-0.518\\
-2293.65028476062	-0.525\\
-2293.65028476062	-0.532\\
-2293.65028476062	-0.539\\
-2293.65028476062	-0.546\\
-2293.65028476062	-0.553\\
-2293.65028476062	-0.56\\
-2293.65028476062	-0.567\\
-2293.65028476062	-0.574\\
-2293.65028476062	-0.581\\
-2293.65028476062	-0.588\\
-2293.65028476062	-0.595\\
-2293.65028476062	-0.602\\
-2293.65028476062	-0.609\\
-2293.65028476062	-0.616\\
-2293.65028476062	-0.623\\
-2293.65028476062	-0.63\\
-2293.65028476062	-0.637\\
-2293.65028476062	-0.644\\
-2293.65028476062	-0.651\\
-2293.65028476062	-0.658\\
-2293.65028476062	-0.665\\
-2293.65028476062	-0.672\\
-2293.65028476062	-0.679\\
-2293.65028476062	-0.686\\
-2293.65028476062	-0.693\\
-2293.65028476062	-0.7\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-2293.65279149229	-0.7\\
-2293.65238956941	-0.71115\\
-2293.65194099946	-0.7223\\
-2293.65144531839	-0.73345\\
-2293.65090213043	-0.7446\\
-2293.65031110055	-0.75575\\
-2293.64967194787	-0.7669\\
-2293.6489844397	-0.77805\\
-2293.64824838633	-0.7892\\
-2293.64746363631	-0.80035\\
-2293.64663007233	-0.8115\\
-2293.64574760743	-0.82265\\
-2293.64481618174	-0.8338\\
-2293.64383575946	-0.84495\\
-2293.64280632624	-0.8561\\
-2293.64172788677	-0.86725\\
-2293.64060046268	-0.8784\\
-2293.63942409057	-0.88955\\
-2293.63819882038	-0.9007\\
-2293.63692471376	-0.91185\\
-2293.63560184276	-0.923\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{609.555482532332	0\\
609.555482532332	0.007\\
609.555482532332	0.014\\
609.555482532332	0.021\\
609.555482532332	0.028\\
609.555482532332	0.035\\
609.555482532332	0.042\\
609.555482532332	0.049\\
609.555482532332	0.056\\
609.555482532332	0.063\\
609.555482532332	0.07\\
609.555482532332	0.077\\
609.555482532332	0.084\\
609.555482532332	0.091\\
609.555482532332	0.098\\
609.555482532332	0.105\\
609.555482532332	0.112\\
609.555482532332	0.119\\
609.555482532332	0.126\\
609.555482532332	0.133\\
609.555482532332	0.14\\
609.555482532332	0.147\\
609.555482532332	0.154\\
609.555482532332	0.161\\
609.555482532332	0.168\\
609.555482532332	0.175\\
609.555482532332	0.182\\
609.555482532332	0.189\\
609.555482532332	0.196\\
609.555482532332	0.203\\
609.555482532332	0.21\\
609.555482532332	0.217\\
609.555482532332	0.224\\
609.555482532332	0.231\\
609.555482532332	0.238\\
609.555482532332	0.245\\
609.555482532332	0.252\\
609.555482532332	0.259\\
609.555482532332	0.266\\
609.555482532332	0.273\\
609.555482532332	0.28\\
609.555482532332	0.287\\
609.555482532332	0.294\\
609.555482532332	0.301\\
609.555482532332	0.308\\
609.555482532332	0.315\\
609.555482532332	0.322\\
609.555482532332	0.329\\
609.555482532332	0.336\\
609.555482532332	0.343\\
609.555482532332	0.35\\
609.555482532332	0.357\\
609.555482532332	0.364\\
609.555482532332	0.371\\
609.555482532332	0.378\\
609.555482532332	0.385\\
609.555482532332	0.392\\
609.555482532332	0.399\\
609.555482532332	0.406\\
609.555482532332	0.413\\
609.555482532332	0.42\\
609.555482532332	0.427\\
609.555482532332	0.434\\
609.555482532332	0.441\\
609.555482532332	0.448\\
609.555482532332	0.455\\
609.555482532332	0.462\\
609.555482532332	0.469\\
609.555482532332	0.476\\
609.555482532332	0.483\\
609.555482532332	0.49\\
609.555482532332	0.497\\
609.555482532332	0.504\\
609.555482532332	0.511\\
609.555482532332	0.518\\
609.555482532332	0.525\\
609.555482532332	0.532\\
609.555482532332	0.539\\
609.555482532332	0.546\\
609.555482532332	0.553\\
609.555482532332	0.56\\
609.555482532332	0.567\\
609.555482532332	0.574\\
609.555482532332	0.581\\
609.555482532332	0.588\\
609.555482532332	0.595\\
609.555482532332	0.602\\
609.555482532332	0.609\\
609.555482532332	0.616\\
609.555482532332	0.623\\
609.555482532332	0.63\\
609.555482532332	0.637\\
609.555482532332	0.644\\
609.555482532332	0.651\\
609.555482532332	0.658\\
609.555482532332	0.665\\
609.555482532332	0.672\\
609.555482532332	0.679\\
609.555482532332	0.686\\
609.555482532332	0.693\\
609.555482532332	0.7\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{609.554779471943	0.7\\
609.554759578552	0.71115\\
609.554739482475	0.7223\\
609.554719514424	0.73345\\
609.554699975543	0.7446\\
609.554681140234	0.75575\\
609.554663258673	0.7669\\
609.554646559071	0.77805\\
609.554631249699	0.7892\\
609.554617520706	0.80035\\
609.554605545758	0.8115\\
609.554595483509	0.82265\\
609.554587478933	0.8338\\
609.554581664526	0.84495\\
609.554578161387	0.8561\\
609.554577080202	0.86725\\
609.554578522136	0.8784\\
609.554582579637	0.88955\\
609.554589337172	0.9007\\
609.554598871891	0.91185\\
609.554611254234	0.923\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{609.555482532332	-0\\
609.555482532332	-0.007\\
609.555482532332	-0.014\\
609.555482532332	-0.021\\
609.555482532332	-0.028\\
609.555482532332	-0.035\\
609.555482532332	-0.042\\
609.555482532332	-0.049\\
609.555482532332	-0.056\\
609.555482532332	-0.063\\
609.555482532332	-0.07\\
609.555482532332	-0.077\\
609.555482532332	-0.084\\
609.555482532332	-0.091\\
609.555482532332	-0.098\\
609.555482532332	-0.105\\
609.555482532332	-0.112\\
609.555482532332	-0.119\\
609.555482532332	-0.126\\
609.555482532332	-0.133\\
609.555482532332	-0.14\\
609.555482532332	-0.147\\
609.555482532332	-0.154\\
609.555482532332	-0.161\\
609.555482532332	-0.168\\
609.555482532332	-0.175\\
609.555482532332	-0.182\\
609.555482532332	-0.189\\
609.555482532332	-0.196\\
609.555482532332	-0.203\\
609.555482532332	-0.21\\
609.555482532332	-0.217\\
609.555482532332	-0.224\\
609.555482532332	-0.231\\
609.555482532332	-0.238\\
609.555482532332	-0.245\\
609.555482532332	-0.252\\
609.555482532332	-0.259\\
609.555482532332	-0.266\\
609.555482532332	-0.273\\
609.555482532332	-0.28\\
609.555482532332	-0.287\\
609.555482532332	-0.294\\
609.555482532332	-0.301\\
609.555482532332	-0.308\\
609.555482532332	-0.315\\
609.555482532332	-0.322\\
609.555482532332	-0.329\\
609.555482532332	-0.336\\
609.555482532332	-0.343\\
609.555482532332	-0.35\\
609.555482532332	-0.357\\
609.555482532332	-0.364\\
609.555482532332	-0.371\\
609.555482532332	-0.378\\
609.555482532332	-0.385\\
609.555482532332	-0.392\\
609.555482532332	-0.399\\
609.555482532332	-0.406\\
609.555482532332	-0.413\\
609.555482532332	-0.42\\
609.555482532332	-0.427\\
609.555482532332	-0.434\\
609.555482532332	-0.441\\
609.555482532332	-0.448\\
609.555482532332	-0.455\\
609.555482532332	-0.462\\
609.555482532332	-0.469\\
609.555482532332	-0.476\\
609.555482532332	-0.483\\
609.555482532332	-0.49\\
609.555482532332	-0.497\\
609.555482532332	-0.504\\
609.555482532332	-0.511\\
609.555482532332	-0.518\\
609.555482532332	-0.525\\
609.555482532332	-0.532\\
609.555482532332	-0.539\\
609.555482532332	-0.546\\
609.555482532332	-0.553\\
609.555482532332	-0.56\\
609.555482532332	-0.567\\
609.555482532332	-0.574\\
609.555482532332	-0.581\\
609.555482532332	-0.588\\
609.555482532332	-0.595\\
609.555482532332	-0.602\\
609.555482532332	-0.609\\
609.555482532332	-0.616\\
609.555482532332	-0.623\\
609.555482532332	-0.63\\
609.555482532332	-0.637\\
609.555482532332	-0.644\\
609.555482532332	-0.651\\
609.555482532332	-0.658\\
609.555482532332	-0.665\\
609.555482532332	-0.672\\
609.555482532332	-0.679\\
609.555482532332	-0.686\\
609.555482532332	-0.693\\
609.555482532332	-0.7\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{609.554779471943	-0.7\\
609.554759578552	-0.71115\\
609.554739482475	-0.7223\\
609.554719514424	-0.73345\\
609.554699975543	-0.7446\\
609.554681140234	-0.75575\\
609.554663258673	-0.7669\\
609.554646559071	-0.77805\\
609.554631249699	-0.7892\\
609.554617520706	-0.80035\\
609.554605545758	-0.8115\\
609.554595483509	-0.82265\\
609.554587478933	-0.8338\\
609.554581664526	-0.84495\\
609.554578161387	-0.8561\\
609.554577080202	-0.86725\\
609.554578522136	-0.8784\\
609.554582579637	-0.88955\\
609.554589337172	-0.9007\\
609.554598871891	-0.91185\\
609.554611254234	-0.923\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{2970.95204769835	0\\
2970.95204769835	0.007\\
2970.95204769835	0.014\\
2970.95204769835	0.021\\
2970.95204769835	0.028\\
2970.95204769835	0.035\\
2970.95204769835	0.042\\
2970.95204769835	0.049\\
2970.95204769835	0.056\\
2970.95204769835	0.063\\
2970.95204769835	0.07\\
2970.95204769835	0.077\\
2970.95204769835	0.084\\
2970.95204769835	0.091\\
2970.95204769835	0.098\\
2970.95204769835	0.105\\
2970.95204769835	0.112\\
2970.95204769835	0.119\\
2970.95204769835	0.126\\
2970.95204769835	0.133\\
2970.95204769835	0.14\\
2970.95204769835	0.147\\
2970.95204769835	0.154\\
2970.95204769835	0.161\\
2970.95204769835	0.168\\
2970.95204769835	0.175\\
2970.95204769835	0.182\\
2970.95204769835	0.189\\
2970.95204769835	0.196\\
2970.95204769835	0.203\\
2970.95204769835	0.21\\
2970.95204769835	0.217\\
2970.95204769835	0.224\\
2970.95204769835	0.231\\
2970.95204769835	0.238\\
2970.95204769835	0.245\\
2970.95204769835	0.252\\
2970.95204769835	0.259\\
2970.95204769835	0.266\\
2970.95204769835	0.273\\
2970.95204769835	0.28\\
2970.95204769835	0.287\\
2970.95204769835	0.294\\
2970.95204769835	0.301\\
2970.95204769835	0.308\\
2970.95204769835	0.315\\
2970.95204769835	0.322\\
2970.95204769835	0.329\\
2970.95204769835	0.336\\
2970.95204769835	0.343\\
2970.95204769835	0.35\\
2970.95204769835	0.357\\
2970.95204769835	0.364\\
2970.95204769835	0.371\\
2970.95204769835	0.378\\
2970.95204769835	0.385\\
2970.95204769835	0.392\\
2970.95204769835	0.399\\
2970.95204769835	0.406\\
2970.95204769835	0.413\\
2970.95204769835	0.42\\
2970.95204769835	0.427\\
2970.95204769835	0.434\\
2970.95204769835	0.441\\
2970.95204769835	0.448\\
2970.95204769835	0.455\\
2970.95204769835	0.462\\
2970.95204769835	0.469\\
2970.95204769835	0.476\\
2970.95204769835	0.483\\
2970.95204769835	0.49\\
2970.95204769835	0.497\\
2970.95204769835	0.504\\
2970.95204769835	0.511\\
2970.95204769835	0.518\\
2970.95204769835	0.525\\
2970.95204769835	0.532\\
2970.95204769835	0.539\\
2970.95204769835	0.546\\
2970.95204769835	0.553\\
2970.95204769835	0.56\\
2970.95204769835	0.567\\
2970.95204769835	0.574\\
2970.95204769835	0.581\\
2970.95204769835	0.588\\
2970.95204769835	0.595\\
2970.95204769835	0.602\\
2970.95204769835	0.609\\
2970.95204769835	0.616\\
2970.95204769835	0.623\\
2970.95204769835	0.63\\
2970.95204769835	0.637\\
2970.95204769835	0.644\\
2970.95204769835	0.651\\
2970.95204769835	0.658\\
2970.95204769835	0.665\\
2970.95204769835	0.672\\
2970.95204769835	0.679\\
2970.95204769835	0.686\\
2970.95204769835	0.693\\
2970.95204769835	0.7\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{2970.95162312968	0.7\\
2970.95182973846	0.71115\\
2970.95210514919	0.7223\\
2970.95245118201	0.73345\\
2970.95286945106	0.7446\\
2970.95336138567	0.75575\\
2970.9539282493	0.7669\\
2970.95457115637	0.77805\\
2970.95529108733	0.7892\\
2970.9560889021	0.80035\\
2970.95696535212	0.8115\\
2970.95792109115	0.82265\\
2970.95895668491	0.8338\\
2970.96007261981	0.84495\\
2970.96126931071	0.8561\\
2970.96254710802	0.86725\\
2970.96390630395	0.8784\\
2970.96534713827	0.88955\\
2970.96686980341	0.9007\\
2970.96847444914	0.91185\\
2970.97016118677	0.923\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{2970.95204769835	-0\\
2970.95204769835	-0.007\\
2970.95204769835	-0.014\\
2970.95204769835	-0.021\\
2970.95204769835	-0.028\\
2970.95204769835	-0.035\\
2970.95204769835	-0.042\\
2970.95204769835	-0.049\\
2970.95204769835	-0.056\\
2970.95204769835	-0.063\\
2970.95204769835	-0.07\\
2970.95204769835	-0.077\\
2970.95204769835	-0.084\\
2970.95204769835	-0.091\\
2970.95204769835	-0.098\\
2970.95204769835	-0.105\\
2970.95204769835	-0.112\\
2970.95204769835	-0.119\\
2970.95204769835	-0.126\\
2970.95204769835	-0.133\\
2970.95204769835	-0.14\\
2970.95204769835	-0.147\\
2970.95204769835	-0.154\\
2970.95204769835	-0.161\\
2970.95204769835	-0.168\\
2970.95204769835	-0.175\\
2970.95204769835	-0.182\\
2970.95204769835	-0.189\\
2970.95204769835	-0.196\\
2970.95204769835	-0.203\\
2970.95204769835	-0.21\\
2970.95204769835	-0.217\\
2970.95204769835	-0.224\\
2970.95204769835	-0.231\\
2970.95204769835	-0.238\\
2970.95204769835	-0.245\\
2970.95204769835	-0.252\\
2970.95204769835	-0.259\\
2970.95204769835	-0.266\\
2970.95204769835	-0.273\\
2970.95204769835	-0.28\\
2970.95204769835	-0.287\\
2970.95204769835	-0.294\\
2970.95204769835	-0.301\\
2970.95204769835	-0.308\\
2970.95204769835	-0.315\\
2970.95204769835	-0.322\\
2970.95204769835	-0.329\\
2970.95204769835	-0.336\\
2970.95204769835	-0.343\\
2970.95204769835	-0.35\\
2970.95204769835	-0.357\\
2970.95204769835	-0.364\\
2970.95204769835	-0.371\\
2970.95204769835	-0.378\\
2970.95204769835	-0.385\\
2970.95204769835	-0.392\\
2970.95204769835	-0.399\\
2970.95204769835	-0.406\\
2970.95204769835	-0.413\\
2970.95204769835	-0.42\\
2970.95204769835	-0.427\\
2970.95204769835	-0.434\\
2970.95204769835	-0.441\\
2970.95204769835	-0.448\\
2970.95204769835	-0.455\\
2970.95204769835	-0.462\\
2970.95204769835	-0.469\\
2970.95204769835	-0.476\\
2970.95204769835	-0.483\\
2970.95204769835	-0.49\\
2970.95204769835	-0.497\\
2970.95204769835	-0.504\\
2970.95204769835	-0.511\\
2970.95204769835	-0.518\\
2970.95204769835	-0.525\\
2970.95204769835	-0.532\\
2970.95204769835	-0.539\\
2970.95204769835	-0.546\\
2970.95204769835	-0.553\\
2970.95204769835	-0.56\\
2970.95204769835	-0.567\\
2970.95204769835	-0.574\\
2970.95204769835	-0.581\\
2970.95204769835	-0.588\\
2970.95204769835	-0.595\\
2970.95204769835	-0.602\\
2970.95204769835	-0.609\\
2970.95204769835	-0.616\\
2970.95204769835	-0.623\\
2970.95204769835	-0.63\\
2970.95204769835	-0.637\\
2970.95204769835	-0.644\\
2970.95204769835	-0.651\\
2970.95204769835	-0.658\\
2970.95204769835	-0.665\\
2970.95204769835	-0.672\\
2970.95204769835	-0.679\\
2970.95204769835	-0.686\\
2970.95204769835	-0.693\\
2970.95204769835	-0.7\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{2970.95162312968	-0.7\\
2970.95182973846	-0.71115\\
2970.95210514919	-0.7223\\
2970.95245118201	-0.73345\\
2970.95286945106	-0.7446\\
2970.95336138567	-0.75575\\
2970.9539282493	-0.7669\\
2970.95457115637	-0.77805\\
2970.95529108733	-0.7892\\
2970.9560889021	-0.80035\\
2970.95696535212	-0.8115\\
2970.95792109115	-0.82265\\
2970.95895668491	-0.8338\\
2970.96007261981	-0.84495\\
2970.96126931071	-0.8561\\
2970.96254710802	-0.86725\\
2970.96390630395	-0.8784\\
2970.96534713827	-0.88955\\
2970.96686980341	-0.9007\\
2970.96847444914	-0.91185\\
2970.97016118677	-0.923\\
};

\end{axis}

\begin{axis}[width=0.269\figurewidth,
height=\figureheight,
at={(0.355\figurewidth,0\figureheight)},
scale only axis,
xmin=-2000,
xmax=2000,
xtick={-2000,     0,  2000},
x tick label style={
        /pgf/number format/.cd,
        use comma,
        1000 sep={}},
xlabel style={font=\color{white!15!black}},
xlabel={$p|_{z = 2.77}$},
ymin=-0.923,
ymax=0.923,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{1611.96465464968	0\\
1611.96465464968	0.007\\
1611.96465464968	0.014\\
1611.96465464968	0.021\\
1611.96465464968	0.028\\
1611.96465464968	0.035\\
1611.96465464968	0.042\\
1611.96465464968	0.049\\
1611.96465464968	0.056\\
1611.96465464968	0.063\\
1611.96465464968	0.07\\
1611.96465464968	0.077\\
1611.96465464968	0.084\\
1611.96465464968	0.091\\
1611.96465464968	0.098\\
1611.96465464968	0.105\\
1611.96465464968	0.112\\
1611.96465464968	0.119\\
1611.96465464968	0.126\\
1611.96465464968	0.133\\
1611.96465464968	0.14\\
1611.96465464968	0.147\\
1611.96465464968	0.154\\
1611.96465464968	0.161\\
1611.96465464968	0.168\\
1611.96465464968	0.175\\
1611.96465464968	0.182\\
1611.96465464968	0.189\\
1611.96465464968	0.196\\
1611.96465464968	0.203\\
1611.96465464968	0.21\\
1611.96465464968	0.217\\
1611.96465464968	0.224\\
1611.96465464968	0.231\\
1611.96465464968	0.238\\
1611.96465464968	0.245\\
1611.96465464968	0.252\\
1611.96465464968	0.259\\
1611.96465464968	0.266\\
1611.96465464968	0.273\\
1611.96465464968	0.28\\
1611.96465464968	0.287\\
1611.96465464968	0.294\\
1611.96465464968	0.301\\
1611.96465464968	0.308\\
1611.96465464968	0.315\\
1611.96465464968	0.322\\
1611.96465464968	0.329\\
1611.96465464968	0.336\\
1611.96465464968	0.343\\
1611.96465464968	0.35\\
1611.96465464968	0.357\\
1611.96465464968	0.364\\
1611.96465464968	0.371\\
1611.96465464968	0.378\\
1611.96465464968	0.385\\
1611.96465464968	0.392\\
1611.96465464968	0.399\\
1611.96465464968	0.406\\
1611.96465464968	0.413\\
1611.96465464968	0.42\\
1611.96465464968	0.427\\
1611.96465464968	0.434\\
1611.96465464968	0.441\\
1611.96465464968	0.448\\
1611.96465464968	0.455\\
1611.96465464968	0.462\\
1611.96465464968	0.469\\
1611.96465464968	0.476\\
1611.96465464968	0.483\\
1611.96465464968	0.49\\
1611.96465464968	0.497\\
1611.96465464968	0.504\\
1611.96465464968	0.511\\
1611.96465464968	0.518\\
1611.96465464968	0.525\\
1611.96465464968	0.532\\
1611.96465464968	0.539\\
1611.96465464968	0.546\\
1611.96465464968	0.553\\
1611.96465464968	0.56\\
1611.96465464968	0.567\\
1611.96465464968	0.574\\
1611.96465464968	0.581\\
1611.96465464968	0.588\\
1611.96465464968	0.595\\
1611.96465464968	0.602\\
1611.96465464968	0.609\\
1611.96465464968	0.616\\
1611.96465464968	0.623\\
1611.96465464968	0.63\\
1611.96465464968	0.637\\
1611.96465464968	0.644\\
1611.96465464968	0.651\\
1611.96465464968	0.658\\
1611.96465464968	0.665\\
1611.96465464968	0.672\\
1611.96465464968	0.679\\
1611.96465464968	0.686\\
1611.96465464968	0.693\\
1611.96465464968	0.7\\
};

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{1611.96332174433	0.7\\
1611.96371243845	0.71115\\
1611.96418811877	0.7223\\
1611.96475052585	0.73345\\
1611.96540119245	0.7446\\
1611.96614146529	0.75575\\
1611.96697252432	0.7669\\
1611.96789540004	0.77805\\
1611.96891098879	0.7892\\
1611.97002006647	0.80035\\
1611.97122330086	0.8115\\
1611.97252126254	0.82265\\
1611.97391443478	0.8338\\
1611.97540322233	0.84495\\
1611.97698795936	0.8561\\
1611.9786689166	0.86725\\
1611.9804463077	0.8784\\
1611.98232029504	0.88955\\
1611.98429099491	0.9007\\
1611.9863584822	0.91185\\
1611.98852279462	0.923\\
};

\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{1611.96465464968	-0\\
1611.96465464968	-0.007\\
1611.96465464968	-0.014\\
1611.96465464968	-0.021\\
1611.96465464968	-0.028\\
1611.96465464968	-0.035\\
1611.96465464968	-0.042\\
1611.96465464968	-0.049\\
1611.96465464968	-0.056\\
1611.96465464968	-0.063\\
1611.96465464968	-0.07\\
1611.96465464968	-0.077\\
1611.96465464968	-0.084\\
1611.96465464968	-0.091\\
1611.96465464968	-0.098\\
1611.96465464968	-0.105\\
1611.96465464968	-0.112\\
1611.96465464968	-0.119\\
1611.96465464968	-0.126\\
1611.96465464968	-0.133\\
1611.96465464968	-0.14\\
1611.96465464968	-0.147\\
1611.96465464968	-0.154\\
1611.96465464968	-0.161\\
1611.96465464968	-0.168\\
1611.96465464968	-0.175\\
1611.96465464968	-0.182\\
1611.96465464968	-0.189\\
1611.96465464968	-0.196\\
1611.96465464968	-0.203\\
1611.96465464968	-0.21\\
1611.96465464968	-0.217\\
1611.96465464968	-0.224\\
1611.96465464968	-0.231\\
1611.96465464968	-0.238\\
1611.96465464968	-0.245\\
1611.96465464968	-0.252\\
1611.96465464968	-0.259\\
1611.96465464968	-0.266\\
1611.96465464968	-0.273\\
1611.96465464968	-0.28\\
1611.96465464968	-0.287\\
1611.96465464968	-0.294\\
1611.96465464968	-0.301\\
1611.96465464968	-0.308\\
1611.96465464968	-0.315\\
1611.96465464968	-0.322\\
1611.96465464968	-0.329\\
1611.96465464968	-0.336\\
1611.96465464968	-0.343\\
1611.96465464968	-0.35\\
1611.96465464968	-0.357\\
1611.96465464968	-0.364\\
1611.96465464968	-0.371\\
1611.96465464968	-0.378\\
1611.96465464968	-0.385\\
1611.96465464968	-0.392\\
1611.96465464968	-0.399\\
1611.96465464968	-0.406\\
1611.96465464968	-0.413\\
1611.96465464968	-0.42\\
1611.96465464968	-0.427\\
1611.96465464968	-0.434\\
1611.96465464968	-0.441\\
1611.96465464968	-0.448\\
1611.96465464968	-0.455\\
1611.96465464968	-0.462\\
1611.96465464968	-0.469\\
1611.96465464968	-0.476\\
1611.96465464968	-0.483\\
1611.96465464968	-0.49\\
1611.96465464968	-0.497\\
1611.96465464968	-0.504\\
1611.96465464968	-0.511\\
1611.96465464968	-0.518\\
1611.96465464968	-0.525\\
1611.96465464968	-0.532\\
1611.96465464968	-0.539\\
1611.96465464968	-0.546\\
1611.96465464968	-0.553\\
1611.96465464968	-0.56\\
1611.96465464968	-0.567\\
1611.96465464968	-0.574\\
1611.96465464968	-0.581\\
1611.96465464968	-0.588\\
1611.96465464968	-0.595\\
1611.96465464968	-0.602\\
1611.96465464968	-0.609\\
1611.96465464968	-0.616\\
1611.96465464968	-0.623\\
1611.96465464968	-0.63\\
1611.96465464968	-0.637\\
1611.96465464968	-0.644\\
1611.96465464968	-0.651\\
1611.96465464968	-0.658\\
1611.96465464968	-0.665\\
1611.96465464968	-0.672\\
1611.96465464968	-0.679\\
1611.96465464968	-0.686\\
1611.96465464968	-0.693\\
1611.96465464968	-0.7\\
};

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{1611.96332174433	-0.7\\
1611.96371243845	-0.71115\\
1611.96418811877	-0.7223\\
1611.96475052585	-0.73345\\
1611.96540119245	-0.7446\\
1611.96614146529	-0.75575\\
1611.96697252432	-0.7669\\
1611.96789540004	-0.77805\\
1611.96891098879	-0.7892\\
1611.97002006647	-0.80035\\
1611.97122330086	-0.8115\\
1611.97252126254	-0.82265\\
1611.97391443478	-0.8338\\
1611.97540322233	-0.84495\\
1611.97698795936	-0.8561\\
1611.9786689166	-0.86725\\
1611.9804463077	-0.8784\\
1611.98232029504	-0.88955\\
1611.98429099491	-0.9007\\
1611.9863584822	-0.91185\\
1611.98852279462	-0.923\\
};

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{903.783657522225	0\\
903.783657522225	0.007\\
903.783657522225	0.014\\
903.783657522225	0.021\\
903.783657522225	0.028\\
903.783657522225	0.035\\
903.783657522225	0.042\\
903.783657522225	0.049\\
903.783657522225	0.056\\
903.783657522225	0.063\\
903.783657522225	0.07\\
903.783657522225	0.077\\
903.783657522225	0.084\\
903.783657522225	0.091\\
903.783657522225	0.098\\
903.783657522225	0.105\\
903.783657522225	0.112\\
903.783657522225	0.119\\
903.783657522225	0.126\\
903.783657522225	0.133\\
903.783657522225	0.14\\
903.783657522225	0.147\\
903.783657522225	0.154\\
903.783657522225	0.161\\
903.783657522225	0.168\\
903.783657522225	0.175\\
903.783657522225	0.182\\
903.783657522225	0.189\\
903.783657522225	0.196\\
903.783657522225	0.203\\
903.783657522225	0.21\\
903.783657522225	0.217\\
903.783657522225	0.224\\
903.783657522225	0.231\\
903.783657522225	0.238\\
903.783657522225	0.245\\
903.783657522225	0.252\\
903.783657522225	0.259\\
903.783657522225	0.266\\
903.783657522225	0.273\\
903.783657522225	0.28\\
903.783657522225	0.287\\
903.783657522225	0.294\\
903.783657522225	0.301\\
903.783657522225	0.308\\
903.783657522225	0.315\\
903.783657522225	0.322\\
903.783657522225	0.329\\
903.783657522225	0.336\\
903.783657522225	0.343\\
903.783657522225	0.35\\
903.783657522225	0.357\\
903.783657522225	0.364\\
903.783657522225	0.371\\
903.783657522225	0.378\\
903.783657522225	0.385\\
903.783657522225	0.392\\
903.783657522225	0.399\\
903.783657522225	0.406\\
903.783657522225	0.413\\
903.783657522225	0.42\\
903.783657522225	0.427\\
903.783657522225	0.434\\
903.783657522225	0.441\\
903.783657522225	0.448\\
903.783657522225	0.455\\
903.783657522225	0.462\\
903.783657522225	0.469\\
903.783657522225	0.476\\
903.783657522225	0.483\\
903.783657522225	0.49\\
903.783657522225	0.497\\
903.783657522225	0.504\\
903.783657522225	0.511\\
903.783657522225	0.518\\
903.783657522225	0.525\\
903.783657522225	0.532\\
903.783657522225	0.539\\
903.783657522225	0.546\\
903.783657522225	0.553\\
903.783657522225	0.56\\
903.783657522225	0.567\\
903.783657522225	0.574\\
903.783657522225	0.581\\
903.783657522225	0.588\\
903.783657522225	0.595\\
903.783657522225	0.602\\
903.783657522225	0.609\\
903.783657522225	0.616\\
903.783657522225	0.623\\
903.783657522225	0.63\\
903.783657522225	0.637\\
903.783657522225	0.644\\
903.783657522225	0.651\\
903.783657522225	0.658\\
903.783657522225	0.665\\
903.783657522225	0.672\\
903.783657522225	0.679\\
903.783657522225	0.686\\
903.783657522225	0.693\\
903.783657522225	0.7\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{903.781276074509	0.7\\
903.781596326458	0.71115\\
903.781946280348	0.7223\\
903.782326119796	0.73345\\
903.7827359956	0.7446\\
903.783176029482	0.75575\\
903.783646317383	0.7669\\
903.784146932399	0.77805\\
903.784677927386	0.7892\\
903.785239337265	0.80035\\
903.785831181083	0.8115\\
903.786453463844	0.82265\\
903.787106178142	0.8338\\
903.787789305606	0.84495\\
903.788502818213	0.8561\\
903.789246679435	0.86725\\
903.790020845279	0.8784\\
903.790825265212	0.88955\\
903.791659882988	0.9007\\
903.792524637389	0.91185\\
903.793419462886	0.923\\
};

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{903.783657522225	-0\\
903.783657522225	-0.007\\
903.783657522225	-0.014\\
903.783657522225	-0.021\\
903.783657522225	-0.028\\
903.783657522225	-0.035\\
903.783657522225	-0.042\\
903.783657522225	-0.049\\
903.783657522225	-0.056\\
903.783657522225	-0.063\\
903.783657522225	-0.07\\
903.783657522225	-0.077\\
903.783657522225	-0.084\\
903.783657522225	-0.091\\
903.783657522225	-0.098\\
903.783657522225	-0.105\\
903.783657522225	-0.112\\
903.783657522225	-0.119\\
903.783657522225	-0.126\\
903.783657522225	-0.133\\
903.783657522225	-0.14\\
903.783657522225	-0.147\\
903.783657522225	-0.154\\
903.783657522225	-0.161\\
903.783657522225	-0.168\\
903.783657522225	-0.175\\
903.783657522225	-0.182\\
903.783657522225	-0.189\\
903.783657522225	-0.196\\
903.783657522225	-0.203\\
903.783657522225	-0.21\\
903.783657522225	-0.217\\
903.783657522225	-0.224\\
903.783657522225	-0.231\\
903.783657522225	-0.238\\
903.783657522225	-0.245\\
903.783657522225	-0.252\\
903.783657522225	-0.259\\
903.783657522225	-0.266\\
903.783657522225	-0.273\\
903.783657522225	-0.28\\
903.783657522225	-0.287\\
903.783657522225	-0.294\\
903.783657522225	-0.301\\
903.783657522225	-0.308\\
903.783657522225	-0.315\\
903.783657522225	-0.322\\
903.783657522225	-0.329\\
903.783657522225	-0.336\\
903.783657522225	-0.343\\
903.783657522225	-0.35\\
903.783657522225	-0.357\\
903.783657522225	-0.364\\
903.783657522225	-0.371\\
903.783657522225	-0.378\\
903.783657522225	-0.385\\
903.783657522225	-0.392\\
903.783657522225	-0.399\\
903.783657522225	-0.406\\
903.783657522225	-0.413\\
903.783657522225	-0.42\\
903.783657522225	-0.427\\
903.783657522225	-0.434\\
903.783657522225	-0.441\\
903.783657522225	-0.448\\
903.783657522225	-0.455\\
903.783657522225	-0.462\\
903.783657522225	-0.469\\
903.783657522225	-0.476\\
903.783657522225	-0.483\\
903.783657522225	-0.49\\
903.783657522225	-0.497\\
903.783657522225	-0.504\\
903.783657522225	-0.511\\
903.783657522225	-0.518\\
903.783657522225	-0.525\\
903.783657522225	-0.532\\
903.783657522225	-0.539\\
903.783657522225	-0.546\\
903.783657522225	-0.553\\
903.783657522225	-0.56\\
903.783657522225	-0.567\\
903.783657522225	-0.574\\
903.783657522225	-0.581\\
903.783657522225	-0.588\\
903.783657522225	-0.595\\
903.783657522225	-0.602\\
903.783657522225	-0.609\\
903.783657522225	-0.616\\
903.783657522225	-0.623\\
903.783657522225	-0.63\\
903.783657522225	-0.637\\
903.783657522225	-0.644\\
903.783657522225	-0.651\\
903.783657522225	-0.658\\
903.783657522225	-0.665\\
903.783657522225	-0.672\\
903.783657522225	-0.679\\
903.783657522225	-0.686\\
903.783657522225	-0.693\\
903.783657522225	-0.7\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{903.781276074509	-0.7\\
903.781596326458	-0.71115\\
903.781946280348	-0.7223\\
903.782326119796	-0.73345\\
903.7827359956	-0.7446\\
903.783176029482	-0.75575\\
903.783646317383	-0.7669\\
903.784146932399	-0.77805\\
903.784677927386	-0.7892\\
903.785239337265	-0.80035\\
903.785831181083	-0.8115\\
903.786453463844	-0.82265\\
903.787106178142	-0.8338\\
903.787789305606	-0.84495\\
903.788502818213	-0.8561\\
903.789246679435	-0.86725\\
903.790020845279	-0.8784\\
903.790825265212	-0.88955\\
903.791659882988	-0.9007\\
903.792524637389	-0.91185\\
903.793419462886	-0.923\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-607.734060231815	0\\
-607.734060231815	0.007\\
-607.734060231815	0.014\\
-607.734060231815	0.021\\
-607.734060231815	0.028\\
-607.734060231815	0.035\\
-607.734060231815	0.042\\
-607.734060231815	0.049\\
-607.734060231815	0.056\\
-607.734060231815	0.063\\
-607.734060231815	0.07\\
-607.734060231815	0.077\\
-607.734060231815	0.084\\
-607.734060231815	0.091\\
-607.734060231815	0.098\\
-607.734060231815	0.105\\
-607.734060231815	0.112\\
-607.734060231815	0.119\\
-607.734060231815	0.126\\
-607.734060231815	0.133\\
-607.734060231815	0.14\\
-607.734060231815	0.147\\
-607.734060231815	0.154\\
-607.734060231815	0.161\\
-607.734060231815	0.168\\
-607.734060231815	0.175\\
-607.734060231815	0.182\\
-607.734060231815	0.189\\
-607.734060231815	0.196\\
-607.734060231815	0.203\\
-607.734060231815	0.21\\
-607.734060231815	0.217\\
-607.734060231815	0.224\\
-607.734060231815	0.231\\
-607.734060231815	0.238\\
-607.734060231815	0.245\\
-607.734060231815	0.252\\
-607.734060231815	0.259\\
-607.734060231815	0.266\\
-607.734060231815	0.273\\
-607.734060231815	0.28\\
-607.734060231815	0.287\\
-607.734060231815	0.294\\
-607.734060231815	0.301\\
-607.734060231815	0.308\\
-607.734060231815	0.315\\
-607.734060231815	0.322\\
-607.734060231815	0.329\\
-607.734060231815	0.336\\
-607.734060231815	0.343\\
-607.734060231815	0.35\\
-607.734060231815	0.357\\
-607.734060231815	0.364\\
-607.734060231815	0.371\\
-607.734060231815	0.378\\
-607.734060231815	0.385\\
-607.734060231815	0.392\\
-607.734060231815	0.399\\
-607.734060231815	0.406\\
-607.734060231815	0.413\\
-607.734060231815	0.42\\
-607.734060231815	0.427\\
-607.734060231815	0.434\\
-607.734060231815	0.441\\
-607.734060231815	0.448\\
-607.734060231815	0.455\\
-607.734060231815	0.462\\
-607.734060231815	0.469\\
-607.734060231815	0.476\\
-607.734060231815	0.483\\
-607.734060231815	0.49\\
-607.734060231815	0.497\\
-607.734060231815	0.504\\
-607.734060231815	0.511\\
-607.734060231815	0.518\\
-607.734060231815	0.525\\
-607.734060231815	0.532\\
-607.734060231815	0.539\\
-607.734060231815	0.546\\
-607.734060231815	0.553\\
-607.734060231815	0.56\\
-607.734060231815	0.567\\
-607.734060231815	0.574\\
-607.734060231815	0.581\\
-607.734060231815	0.588\\
-607.734060231815	0.595\\
-607.734060231815	0.602\\
-607.734060231815	0.609\\
-607.734060231815	0.616\\
-607.734060231815	0.623\\
-607.734060231815	0.63\\
-607.734060231815	0.637\\
-607.734060231815	0.644\\
-607.734060231815	0.651\\
-607.734060231815	0.658\\
-607.734060231815	0.665\\
-607.734060231815	0.672\\
-607.734060231815	0.679\\
-607.734060231815	0.686\\
-607.734060231815	0.693\\
-607.734060231815	0.7\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-607.734374044761	0.7\\
-607.734416543183	0.71115\\
-607.734451466817	0.7223\\
-607.734478159423	0.73345\\
-607.734496028784	0.7446\\
-607.734504540396	0.75575\\
-607.73450321185	0.7669\\
-607.734491607803	0.77805\\
-607.734469335474	0.7892\\
-607.734436040611	0.80035\\
-607.734391403865	0.8115\\
-607.734335137539	0.82265\\
-607.734266982653	0.8338\\
-607.73418670631	0.84495\\
-607.734094099309	0.8561\\
-607.733988974003	0.86725\\
-607.733871162349	0.8784\\
-607.733740514157	0.88955\\
-607.733596895492	0.9007\\
-607.733440187237	0.91185\\
-607.733270283777	0.923\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-607.734060231815	-0\\
-607.734060231815	-0.007\\
-607.734060231815	-0.014\\
-607.734060231815	-0.021\\
-607.734060231815	-0.028\\
-607.734060231815	-0.035\\
-607.734060231815	-0.042\\
-607.734060231815	-0.049\\
-607.734060231815	-0.056\\
-607.734060231815	-0.063\\
-607.734060231815	-0.07\\
-607.734060231815	-0.077\\
-607.734060231815	-0.084\\
-607.734060231815	-0.091\\
-607.734060231815	-0.098\\
-607.734060231815	-0.105\\
-607.734060231815	-0.112\\
-607.734060231815	-0.119\\
-607.734060231815	-0.126\\
-607.734060231815	-0.133\\
-607.734060231815	-0.14\\
-607.734060231815	-0.147\\
-607.734060231815	-0.154\\
-607.734060231815	-0.161\\
-607.734060231815	-0.168\\
-607.734060231815	-0.175\\
-607.734060231815	-0.182\\
-607.734060231815	-0.189\\
-607.734060231815	-0.196\\
-607.734060231815	-0.203\\
-607.734060231815	-0.21\\
-607.734060231815	-0.217\\
-607.734060231815	-0.224\\
-607.734060231815	-0.231\\
-607.734060231815	-0.238\\
-607.734060231815	-0.245\\
-607.734060231815	-0.252\\
-607.734060231815	-0.259\\
-607.734060231815	-0.266\\
-607.734060231815	-0.273\\
-607.734060231815	-0.28\\
-607.734060231815	-0.287\\
-607.734060231815	-0.294\\
-607.734060231815	-0.301\\
-607.734060231815	-0.308\\
-607.734060231815	-0.315\\
-607.734060231815	-0.322\\
-607.734060231815	-0.329\\
-607.734060231815	-0.336\\
-607.734060231815	-0.343\\
-607.734060231815	-0.35\\
-607.734060231815	-0.357\\
-607.734060231815	-0.364\\
-607.734060231815	-0.371\\
-607.734060231815	-0.378\\
-607.734060231815	-0.385\\
-607.734060231815	-0.392\\
-607.734060231815	-0.399\\
-607.734060231815	-0.406\\
-607.734060231815	-0.413\\
-607.734060231815	-0.42\\
-607.734060231815	-0.427\\
-607.734060231815	-0.434\\
-607.734060231815	-0.441\\
-607.734060231815	-0.448\\
-607.734060231815	-0.455\\
-607.734060231815	-0.462\\
-607.734060231815	-0.469\\
-607.734060231815	-0.476\\
-607.734060231815	-0.483\\
-607.734060231815	-0.49\\
-607.734060231815	-0.497\\
-607.734060231815	-0.504\\
-607.734060231815	-0.511\\
-607.734060231815	-0.518\\
-607.734060231815	-0.525\\
-607.734060231815	-0.532\\
-607.734060231815	-0.539\\
-607.734060231815	-0.546\\
-607.734060231815	-0.553\\
-607.734060231815	-0.56\\
-607.734060231815	-0.567\\
-607.734060231815	-0.574\\
-607.734060231815	-0.581\\
-607.734060231815	-0.588\\
-607.734060231815	-0.595\\
-607.734060231815	-0.602\\
-607.734060231815	-0.609\\
-607.734060231815	-0.616\\
-607.734060231815	-0.623\\
-607.734060231815	-0.63\\
-607.734060231815	-0.637\\
-607.734060231815	-0.644\\
-607.734060231815	-0.651\\
-607.734060231815	-0.658\\
-607.734060231815	-0.665\\
-607.734060231815	-0.672\\
-607.734060231815	-0.679\\
-607.734060231815	-0.686\\
-607.734060231815	-0.693\\
-607.734060231815	-0.7\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-607.734374044761	-0.7\\
-607.734416543183	-0.71115\\
-607.734451466817	-0.7223\\
-607.734478159423	-0.73345\\
-607.734496028784	-0.7446\\
-607.734504540396	-0.75575\\
-607.73450321185	-0.7669\\
-607.734491607803	-0.77805\\
-607.734469335474	-0.7892\\
-607.734436040611	-0.80035\\
-607.734391403865	-0.8115\\
-607.734335137539	-0.82265\\
-607.734266982653	-0.8338\\
-607.73418670631	-0.84495\\
-607.734094099309	-0.8561\\
-607.733988974003	-0.86725\\
-607.733871162349	-0.8784\\
-607.733740514157	-0.88955\\
-607.733596895492	-0.9007\\
-607.733440187237	-0.91185\\
-607.733270283777	-0.923\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-1579.0615644361	0\\
-1579.0615644361	0.007\\
-1579.0615644361	0.014\\
-1579.0615644361	0.021\\
-1579.0615644361	0.028\\
-1579.0615644361	0.035\\
-1579.0615644361	0.042\\
-1579.0615644361	0.049\\
-1579.0615644361	0.056\\
-1579.0615644361	0.063\\
-1579.0615644361	0.07\\
-1579.0615644361	0.077\\
-1579.0615644361	0.084\\
-1579.0615644361	0.091\\
-1579.0615644361	0.098\\
-1579.0615644361	0.105\\
-1579.0615644361	0.112\\
-1579.0615644361	0.119\\
-1579.0615644361	0.126\\
-1579.0615644361	0.133\\
-1579.0615644361	0.14\\
-1579.0615644361	0.147\\
-1579.0615644361	0.154\\
-1579.0615644361	0.161\\
-1579.0615644361	0.168\\
-1579.0615644361	0.175\\
-1579.0615644361	0.182\\
-1579.0615644361	0.189\\
-1579.0615644361	0.196\\
-1579.0615644361	0.203\\
-1579.0615644361	0.21\\
-1579.0615644361	0.217\\
-1579.0615644361	0.224\\
-1579.0615644361	0.231\\
-1579.0615644361	0.238\\
-1579.0615644361	0.245\\
-1579.0615644361	0.252\\
-1579.0615644361	0.259\\
-1579.0615644361	0.266\\
-1579.0615644361	0.273\\
-1579.0615644361	0.28\\
-1579.0615644361	0.287\\
-1579.0615644361	0.294\\
-1579.0615644361	0.301\\
-1579.0615644361	0.308\\
-1579.0615644361	0.315\\
-1579.0615644361	0.322\\
-1579.0615644361	0.329\\
-1579.0615644361	0.336\\
-1579.0615644361	0.343\\
-1579.0615644361	0.35\\
-1579.0615644361	0.357\\
-1579.0615644361	0.364\\
-1579.0615644361	0.371\\
-1579.0615644361	0.378\\
-1579.0615644361	0.385\\
-1579.0615644361	0.392\\
-1579.0615644361	0.399\\
-1579.0615644361	0.406\\
-1579.0615644361	0.413\\
-1579.0615644361	0.42\\
-1579.0615644361	0.427\\
-1579.0615644361	0.434\\
-1579.0615644361	0.441\\
-1579.0615644361	0.448\\
-1579.0615644361	0.455\\
-1579.0615644361	0.462\\
-1579.0615644361	0.469\\
-1579.0615644361	0.476\\
-1579.0615644361	0.483\\
-1579.0615644361	0.49\\
-1579.0615644361	0.497\\
-1579.0615644361	0.504\\
-1579.0615644361	0.511\\
-1579.0615644361	0.518\\
-1579.0615644361	0.525\\
-1579.0615644361	0.532\\
-1579.0615644361	0.539\\
-1579.0615644361	0.546\\
-1579.0615644361	0.553\\
-1579.0615644361	0.56\\
-1579.0615644361	0.567\\
-1579.0615644361	0.574\\
-1579.0615644361	0.581\\
-1579.0615644361	0.588\\
-1579.0615644361	0.595\\
-1579.0615644361	0.602\\
-1579.0615644361	0.609\\
-1579.0615644361	0.616\\
-1579.0615644361	0.623\\
-1579.0615644361	0.63\\
-1579.0615644361	0.637\\
-1579.0615644361	0.644\\
-1579.0615644361	0.651\\
-1579.0615644361	0.658\\
-1579.0615644361	0.665\\
-1579.0615644361	0.672\\
-1579.0615644361	0.679\\
-1579.0615644361	0.686\\
-1579.0615644361	0.693\\
-1579.0615644361	0.7\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-1579.06241220582	0.7\\
-1579.06210662496	0.71115\\
-1579.06172124966	0.7223\\
-1579.06125422847	0.73345\\
-1579.06070392505	0.7446\\
-1579.06006889586	0.75575\\
-1579.05934787022	0.7669\\
-1579.05853973268	0.77805\\
-1579.05764350713	0.7892\\
-1579.05665834272	0.80035\\
-1579.05558350125	0.8115\\
-1579.05441834578	0.82265\\
-1579.05316233054	0.8338\\
-1579.05181499185	0.84495\\
-1579.05037593984	0.8561\\
-1579.04884485122	0.86725\\
-1579.04722146256	0.8784\\
-1579.0455055644	0.88955\\
-1579.04369699581	0.9007\\
-1579.04179563961	0.91185\\
-1579.03980141792	0.923\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-1579.0615644361	-0\\
-1579.0615644361	-0.007\\
-1579.0615644361	-0.014\\
-1579.0615644361	-0.021\\
-1579.0615644361	-0.028\\
-1579.0615644361	-0.035\\
-1579.0615644361	-0.042\\
-1579.0615644361	-0.049\\
-1579.0615644361	-0.056\\
-1579.0615644361	-0.063\\
-1579.0615644361	-0.07\\
-1579.0615644361	-0.077\\
-1579.0615644361	-0.084\\
-1579.0615644361	-0.091\\
-1579.0615644361	-0.098\\
-1579.0615644361	-0.105\\
-1579.0615644361	-0.112\\
-1579.0615644361	-0.119\\
-1579.0615644361	-0.126\\
-1579.0615644361	-0.133\\
-1579.0615644361	-0.14\\
-1579.0615644361	-0.147\\
-1579.0615644361	-0.154\\
-1579.0615644361	-0.161\\
-1579.0615644361	-0.168\\
-1579.0615644361	-0.175\\
-1579.0615644361	-0.182\\
-1579.0615644361	-0.189\\
-1579.0615644361	-0.196\\
-1579.0615644361	-0.203\\
-1579.0615644361	-0.21\\
-1579.0615644361	-0.217\\
-1579.0615644361	-0.224\\
-1579.0615644361	-0.231\\
-1579.0615644361	-0.238\\
-1579.0615644361	-0.245\\
-1579.0615644361	-0.252\\
-1579.0615644361	-0.259\\
-1579.0615644361	-0.266\\
-1579.0615644361	-0.273\\
-1579.0615644361	-0.28\\
-1579.0615644361	-0.287\\
-1579.0615644361	-0.294\\
-1579.0615644361	-0.301\\
-1579.0615644361	-0.308\\
-1579.0615644361	-0.315\\
-1579.0615644361	-0.322\\
-1579.0615644361	-0.329\\
-1579.0615644361	-0.336\\
-1579.0615644361	-0.343\\
-1579.0615644361	-0.35\\
-1579.0615644361	-0.357\\
-1579.0615644361	-0.364\\
-1579.0615644361	-0.371\\
-1579.0615644361	-0.378\\
-1579.0615644361	-0.385\\
-1579.0615644361	-0.392\\
-1579.0615644361	-0.399\\
-1579.0615644361	-0.406\\
-1579.0615644361	-0.413\\
-1579.0615644361	-0.42\\
-1579.0615644361	-0.427\\
-1579.0615644361	-0.434\\
-1579.0615644361	-0.441\\
-1579.0615644361	-0.448\\
-1579.0615644361	-0.455\\
-1579.0615644361	-0.462\\
-1579.0615644361	-0.469\\
-1579.0615644361	-0.476\\
-1579.0615644361	-0.483\\
-1579.0615644361	-0.49\\
-1579.0615644361	-0.497\\
-1579.0615644361	-0.504\\
-1579.0615644361	-0.511\\
-1579.0615644361	-0.518\\
-1579.0615644361	-0.525\\
-1579.0615644361	-0.532\\
-1579.0615644361	-0.539\\
-1579.0615644361	-0.546\\
-1579.0615644361	-0.553\\
-1579.0615644361	-0.56\\
-1579.0615644361	-0.567\\
-1579.0615644361	-0.574\\
-1579.0615644361	-0.581\\
-1579.0615644361	-0.588\\
-1579.0615644361	-0.595\\
-1579.0615644361	-0.602\\
-1579.0615644361	-0.609\\
-1579.0615644361	-0.616\\
-1579.0615644361	-0.623\\
-1579.0615644361	-0.63\\
-1579.0615644361	-0.637\\
-1579.0615644361	-0.644\\
-1579.0615644361	-0.651\\
-1579.0615644361	-0.658\\
-1579.0615644361	-0.665\\
-1579.0615644361	-0.672\\
-1579.0615644361	-0.679\\
-1579.0615644361	-0.686\\
-1579.0615644361	-0.693\\
-1579.0615644361	-0.7\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-1579.06241220582	-0.7\\
-1579.06210662496	-0.71115\\
-1579.06172124966	-0.7223\\
-1579.06125422847	-0.73345\\
-1579.06070392505	-0.7446\\
-1579.06006889586	-0.75575\\
-1579.05934787022	-0.7669\\
-1579.05853973268	-0.77805\\
-1579.05764350713	-0.7892\\
-1579.05665834272	-0.80035\\
-1579.05558350125	-0.8115\\
-1579.05441834578	-0.82265\\
-1579.05316233054	-0.8338\\
-1579.05181499185	-0.84495\\
-1579.05037593984	-0.8561\\
-1579.04884485122	-0.86725\\
-1579.04722146256	-0.8784\\
-1579.0455055644	-0.88955\\
-1579.04369699581	-0.9007\\
-1579.04179563961	-0.91185\\
-1579.03980141792	-0.923\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-1146.82514238031	0\\
-1146.82514238031	0.007\\
-1146.82514238031	0.014\\
-1146.82514238031	0.021\\
-1146.82514238031	0.028\\
-1146.82514238031	0.035\\
-1146.82514238031	0.042\\
-1146.82514238031	0.049\\
-1146.82514238031	0.056\\
-1146.82514238031	0.063\\
-1146.82514238031	0.07\\
-1146.82514238031	0.077\\
-1146.82514238031	0.084\\
-1146.82514238031	0.091\\
-1146.82514238031	0.098\\
-1146.82514238031	0.105\\
-1146.82514238031	0.112\\
-1146.82514238031	0.119\\
-1146.82514238031	0.126\\
-1146.82514238031	0.133\\
-1146.82514238031	0.14\\
-1146.82514238031	0.147\\
-1146.82514238031	0.154\\
-1146.82514238031	0.161\\
-1146.82514238031	0.168\\
-1146.82514238031	0.175\\
-1146.82514238031	0.182\\
-1146.82514238031	0.189\\
-1146.82514238031	0.196\\
-1146.82514238031	0.203\\
-1146.82514238031	0.21\\
-1146.82514238031	0.217\\
-1146.82514238031	0.224\\
-1146.82514238031	0.231\\
-1146.82514238031	0.238\\
-1146.82514238031	0.245\\
-1146.82514238031	0.252\\
-1146.82514238031	0.259\\
-1146.82514238031	0.266\\
-1146.82514238031	0.273\\
-1146.82514238031	0.28\\
-1146.82514238031	0.287\\
-1146.82514238031	0.294\\
-1146.82514238031	0.301\\
-1146.82514238031	0.308\\
-1146.82514238031	0.315\\
-1146.82514238031	0.322\\
-1146.82514238031	0.329\\
-1146.82514238031	0.336\\
-1146.82514238031	0.343\\
-1146.82514238031	0.35\\
-1146.82514238031	0.357\\
-1146.82514238031	0.364\\
-1146.82514238031	0.371\\
-1146.82514238031	0.378\\
-1146.82514238031	0.385\\
-1146.82514238031	0.392\\
-1146.82514238031	0.399\\
-1146.82514238031	0.406\\
-1146.82514238031	0.413\\
-1146.82514238031	0.42\\
-1146.82514238031	0.427\\
-1146.82514238031	0.434\\
-1146.82514238031	0.441\\
-1146.82514238031	0.448\\
-1146.82514238031	0.455\\
-1146.82514238031	0.462\\
-1146.82514238031	0.469\\
-1146.82514238031	0.476\\
-1146.82514238031	0.483\\
-1146.82514238031	0.49\\
-1146.82514238031	0.497\\
-1146.82514238031	0.504\\
-1146.82514238031	0.511\\
-1146.82514238031	0.518\\
-1146.82514238031	0.525\\
-1146.82514238031	0.532\\
-1146.82514238031	0.539\\
-1146.82514238031	0.546\\
-1146.82514238031	0.553\\
-1146.82514238031	0.56\\
-1146.82514238031	0.567\\
-1146.82514238031	0.574\\
-1146.82514238031	0.581\\
-1146.82514238031	0.588\\
-1146.82514238031	0.595\\
-1146.82514238031	0.602\\
-1146.82514238031	0.609\\
-1146.82514238031	0.616\\
-1146.82514238031	0.623\\
-1146.82514238031	0.63\\
-1146.82514238031	0.637\\
-1146.82514238031	0.644\\
-1146.82514238031	0.651\\
-1146.82514238031	0.658\\
-1146.82514238031	0.665\\
-1146.82514238031	0.672\\
-1146.82514238031	0.679\\
-1146.82514238031	0.686\\
-1146.82514238031	0.693\\
-1146.82514238031	0.7\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-1146.82764911198	0.7\\
-1146.8272471891	0.71115\\
-1146.82679861915	0.7223\\
-1146.82630293808	0.73345\\
-1146.82575975012	0.7446\\
-1146.82516872024	0.75575\\
-1146.82452956756	0.7669\\
-1146.82384205939	0.77805\\
-1146.82310600602	0.7892\\
-1146.822321256	0.80035\\
-1146.82148769202	0.8115\\
-1146.82060522712	0.82265\\
-1146.81967380143	0.8338\\
-1146.81869337915	0.84495\\
-1146.81766394593	0.8561\\
-1146.81658550646	0.86725\\
-1146.81545808237	0.8784\\
-1146.81428171026	0.88955\\
-1146.81305644007	0.9007\\
-1146.81178233345	0.91185\\
-1146.81045946244	0.923\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-1146.82514238031	-0\\
-1146.82514238031	-0.007\\
-1146.82514238031	-0.014\\
-1146.82514238031	-0.021\\
-1146.82514238031	-0.028\\
-1146.82514238031	-0.035\\
-1146.82514238031	-0.042\\
-1146.82514238031	-0.049\\
-1146.82514238031	-0.056\\
-1146.82514238031	-0.063\\
-1146.82514238031	-0.07\\
-1146.82514238031	-0.077\\
-1146.82514238031	-0.084\\
-1146.82514238031	-0.091\\
-1146.82514238031	-0.098\\
-1146.82514238031	-0.105\\
-1146.82514238031	-0.112\\
-1146.82514238031	-0.119\\
-1146.82514238031	-0.126\\
-1146.82514238031	-0.133\\
-1146.82514238031	-0.14\\
-1146.82514238031	-0.147\\
-1146.82514238031	-0.154\\
-1146.82514238031	-0.161\\
-1146.82514238031	-0.168\\
-1146.82514238031	-0.175\\
-1146.82514238031	-0.182\\
-1146.82514238031	-0.189\\
-1146.82514238031	-0.196\\
-1146.82514238031	-0.203\\
-1146.82514238031	-0.21\\
-1146.82514238031	-0.217\\
-1146.82514238031	-0.224\\
-1146.82514238031	-0.231\\
-1146.82514238031	-0.238\\
-1146.82514238031	-0.245\\
-1146.82514238031	-0.252\\
-1146.82514238031	-0.259\\
-1146.82514238031	-0.266\\
-1146.82514238031	-0.273\\
-1146.82514238031	-0.28\\
-1146.82514238031	-0.287\\
-1146.82514238031	-0.294\\
-1146.82514238031	-0.301\\
-1146.82514238031	-0.308\\
-1146.82514238031	-0.315\\
-1146.82514238031	-0.322\\
-1146.82514238031	-0.329\\
-1146.82514238031	-0.336\\
-1146.82514238031	-0.343\\
-1146.82514238031	-0.35\\
-1146.82514238031	-0.357\\
-1146.82514238031	-0.364\\
-1146.82514238031	-0.371\\
-1146.82514238031	-0.378\\
-1146.82514238031	-0.385\\
-1146.82514238031	-0.392\\
-1146.82514238031	-0.399\\
-1146.82514238031	-0.406\\
-1146.82514238031	-0.413\\
-1146.82514238031	-0.42\\
-1146.82514238031	-0.427\\
-1146.82514238031	-0.434\\
-1146.82514238031	-0.441\\
-1146.82514238031	-0.448\\
-1146.82514238031	-0.455\\
-1146.82514238031	-0.462\\
-1146.82514238031	-0.469\\
-1146.82514238031	-0.476\\
-1146.82514238031	-0.483\\
-1146.82514238031	-0.49\\
-1146.82514238031	-0.497\\
-1146.82514238031	-0.504\\
-1146.82514238031	-0.511\\
-1146.82514238031	-0.518\\
-1146.82514238031	-0.525\\
-1146.82514238031	-0.532\\
-1146.82514238031	-0.539\\
-1146.82514238031	-0.546\\
-1146.82514238031	-0.553\\
-1146.82514238031	-0.56\\
-1146.82514238031	-0.567\\
-1146.82514238031	-0.574\\
-1146.82514238031	-0.581\\
-1146.82514238031	-0.588\\
-1146.82514238031	-0.595\\
-1146.82514238031	-0.602\\
-1146.82514238031	-0.609\\
-1146.82514238031	-0.616\\
-1146.82514238031	-0.623\\
-1146.82514238031	-0.63\\
-1146.82514238031	-0.637\\
-1146.82514238031	-0.644\\
-1146.82514238031	-0.651\\
-1146.82514238031	-0.658\\
-1146.82514238031	-0.665\\
-1146.82514238031	-0.672\\
-1146.82514238031	-0.679\\
-1146.82514238031	-0.686\\
-1146.82514238031	-0.693\\
-1146.82514238031	-0.7\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-1146.82764911198	-0.7\\
-1146.8272471891	-0.71115\\
-1146.82679861915	-0.7223\\
-1146.82630293808	-0.73345\\
-1146.82575975012	-0.7446\\
-1146.82516872024	-0.75575\\
-1146.82452956756	-0.7669\\
-1146.82384205939	-0.77805\\
-1146.82310600602	-0.7892\\
-1146.822321256	-0.80035\\
-1146.82148769202	-0.8115\\
-1146.82060522712	-0.82265\\
-1146.81967380143	-0.8338\\
-1146.81869337915	-0.84495\\
-1146.81766394593	-0.8561\\
-1146.81658550646	-0.86725\\
-1146.81545808237	-0.8784\\
-1146.81428171026	-0.88955\\
-1146.81305644007	-0.9007\\
-1146.81178233345	-0.91185\\
-1146.81045946244	-0.923\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{304.777741266166	0\\
304.777741266166	0.007\\
304.777741266166	0.014\\
304.777741266166	0.021\\
304.777741266166	0.028\\
304.777741266166	0.035\\
304.777741266166	0.042\\
304.777741266166	0.049\\
304.777741266166	0.056\\
304.777741266166	0.063\\
304.777741266166	0.07\\
304.777741266166	0.077\\
304.777741266166	0.084\\
304.777741266166	0.091\\
304.777741266166	0.098\\
304.777741266166	0.105\\
304.777741266166	0.112\\
304.777741266166	0.119\\
304.777741266166	0.126\\
304.777741266166	0.133\\
304.777741266166	0.14\\
304.777741266166	0.147\\
304.777741266166	0.154\\
304.777741266166	0.161\\
304.777741266166	0.168\\
304.777741266166	0.175\\
304.777741266166	0.182\\
304.777741266166	0.189\\
304.777741266166	0.196\\
304.777741266166	0.203\\
304.777741266166	0.21\\
304.777741266166	0.217\\
304.777741266166	0.224\\
304.777741266166	0.231\\
304.777741266166	0.238\\
304.777741266166	0.245\\
304.777741266166	0.252\\
304.777741266166	0.259\\
304.777741266166	0.266\\
304.777741266166	0.273\\
304.777741266166	0.28\\
304.777741266166	0.287\\
304.777741266166	0.294\\
304.777741266166	0.301\\
304.777741266166	0.308\\
304.777741266166	0.315\\
304.777741266166	0.322\\
304.777741266166	0.329\\
304.777741266166	0.336\\
304.777741266166	0.343\\
304.777741266166	0.35\\
304.777741266166	0.357\\
304.777741266166	0.364\\
304.777741266166	0.371\\
304.777741266166	0.378\\
304.777741266166	0.385\\
304.777741266166	0.392\\
304.777741266166	0.399\\
304.777741266166	0.406\\
304.777741266166	0.413\\
304.777741266166	0.42\\
304.777741266166	0.427\\
304.777741266166	0.434\\
304.777741266166	0.441\\
304.777741266166	0.448\\
304.777741266166	0.455\\
304.777741266166	0.462\\
304.777741266166	0.469\\
304.777741266166	0.476\\
304.777741266166	0.483\\
304.777741266166	0.49\\
304.777741266166	0.497\\
304.777741266166	0.504\\
304.777741266166	0.511\\
304.777741266166	0.518\\
304.777741266166	0.525\\
304.777741266166	0.532\\
304.777741266166	0.539\\
304.777741266166	0.546\\
304.777741266166	0.553\\
304.777741266166	0.56\\
304.777741266166	0.567\\
304.777741266166	0.574\\
304.777741266166	0.581\\
304.777741266166	0.588\\
304.777741266166	0.595\\
304.777741266166	0.602\\
304.777741266166	0.609\\
304.777741266166	0.616\\
304.777741266166	0.623\\
304.777741266166	0.63\\
304.777741266166	0.637\\
304.777741266166	0.644\\
304.777741266166	0.651\\
304.777741266166	0.658\\
304.777741266166	0.665\\
304.777741266166	0.672\\
304.777741266166	0.679\\
304.777741266166	0.686\\
304.777741266166	0.693\\
304.777741266166	0.7\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{304.777038205777	0.7\\
304.777018312386	0.71115\\
304.77699821631	0.7223\\
304.776978248258	0.73345\\
304.776958709378	0.7446\\
304.776939874068	0.75575\\
304.776921992507	0.7669\\
304.776905292905	0.77805\\
304.776889983533	0.7892\\
304.77687625454	0.80035\\
304.776864279592	0.8115\\
304.776854217343	0.82265\\
304.776846212768	0.8338\\
304.77684039836	0.84495\\
304.776836895221	0.8561\\
304.776835814036	0.86725\\
304.77683725597	0.8784\\
304.776841313471	0.88955\\
304.776848071006	0.9007\\
304.776857605725	0.91185\\
304.776869988068	0.923\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{304.777741266166	-0\\
304.777741266166	-0.007\\
304.777741266166	-0.014\\
304.777741266166	-0.021\\
304.777741266166	-0.028\\
304.777741266166	-0.035\\
304.777741266166	-0.042\\
304.777741266166	-0.049\\
304.777741266166	-0.056\\
304.777741266166	-0.063\\
304.777741266166	-0.07\\
304.777741266166	-0.077\\
304.777741266166	-0.084\\
304.777741266166	-0.091\\
304.777741266166	-0.098\\
304.777741266166	-0.105\\
304.777741266166	-0.112\\
304.777741266166	-0.119\\
304.777741266166	-0.126\\
304.777741266166	-0.133\\
304.777741266166	-0.14\\
304.777741266166	-0.147\\
304.777741266166	-0.154\\
304.777741266166	-0.161\\
304.777741266166	-0.168\\
304.777741266166	-0.175\\
304.777741266166	-0.182\\
304.777741266166	-0.189\\
304.777741266166	-0.196\\
304.777741266166	-0.203\\
304.777741266166	-0.21\\
304.777741266166	-0.217\\
304.777741266166	-0.224\\
304.777741266166	-0.231\\
304.777741266166	-0.238\\
304.777741266166	-0.245\\
304.777741266166	-0.252\\
304.777741266166	-0.259\\
304.777741266166	-0.266\\
304.777741266166	-0.273\\
304.777741266166	-0.28\\
304.777741266166	-0.287\\
304.777741266166	-0.294\\
304.777741266166	-0.301\\
304.777741266166	-0.308\\
304.777741266166	-0.315\\
304.777741266166	-0.322\\
304.777741266166	-0.329\\
304.777741266166	-0.336\\
304.777741266166	-0.343\\
304.777741266166	-0.35\\
304.777741266166	-0.357\\
304.777741266166	-0.364\\
304.777741266166	-0.371\\
304.777741266166	-0.378\\
304.777741266166	-0.385\\
304.777741266166	-0.392\\
304.777741266166	-0.399\\
304.777741266166	-0.406\\
304.777741266166	-0.413\\
304.777741266166	-0.42\\
304.777741266166	-0.427\\
304.777741266166	-0.434\\
304.777741266166	-0.441\\
304.777741266166	-0.448\\
304.777741266166	-0.455\\
304.777741266166	-0.462\\
304.777741266166	-0.469\\
304.777741266166	-0.476\\
304.777741266166	-0.483\\
304.777741266166	-0.49\\
304.777741266166	-0.497\\
304.777741266166	-0.504\\
304.777741266166	-0.511\\
304.777741266166	-0.518\\
304.777741266166	-0.525\\
304.777741266166	-0.532\\
304.777741266166	-0.539\\
304.777741266166	-0.546\\
304.777741266166	-0.553\\
304.777741266166	-0.56\\
304.777741266166	-0.567\\
304.777741266166	-0.574\\
304.777741266166	-0.581\\
304.777741266166	-0.588\\
304.777741266166	-0.595\\
304.777741266166	-0.602\\
304.777741266166	-0.609\\
304.777741266166	-0.616\\
304.777741266166	-0.623\\
304.777741266166	-0.63\\
304.777741266166	-0.637\\
304.777741266166	-0.644\\
304.777741266166	-0.651\\
304.777741266166	-0.658\\
304.777741266166	-0.665\\
304.777741266166	-0.672\\
304.777741266166	-0.679\\
304.777741266166	-0.686\\
304.777741266166	-0.693\\
304.777741266166	-0.7\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{304.777038205777	-0.7\\
304.777018312386	-0.71115\\
304.77699821631	-0.7223\\
304.776978248258	-0.73345\\
304.776958709378	-0.7446\\
304.776939874068	-0.75575\\
304.776921992507	-0.7669\\
304.776905292905	-0.77805\\
304.776889983533	-0.7892\\
304.77687625454	-0.80035\\
304.776864279592	-0.8115\\
304.776854217343	-0.82265\\
304.776846212768	-0.8338\\
304.77684039836	-0.84495\\
304.776836895221	-0.8561\\
304.776835814036	-0.86725\\
304.77683725597	-0.8784\\
304.776841313471	-0.88955\\
304.776848071006	-0.9007\\
304.776857605725	-0.91185\\
304.776869988068	-0.923\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{1485.47602384917	0\\
1485.47602384917	0.007\\
1485.47602384917	0.014\\
1485.47602384917	0.021\\
1485.47602384917	0.028\\
1485.47602384917	0.035\\
1485.47602384917	0.042\\
1485.47602384917	0.049\\
1485.47602384917	0.056\\
1485.47602384917	0.063\\
1485.47602384917	0.07\\
1485.47602384917	0.077\\
1485.47602384917	0.084\\
1485.47602384917	0.091\\
1485.47602384917	0.098\\
1485.47602384917	0.105\\
1485.47602384917	0.112\\
1485.47602384917	0.119\\
1485.47602384917	0.126\\
1485.47602384917	0.133\\
1485.47602384917	0.14\\
1485.47602384917	0.147\\
1485.47602384917	0.154\\
1485.47602384917	0.161\\
1485.47602384917	0.168\\
1485.47602384917	0.175\\
1485.47602384917	0.182\\
1485.47602384917	0.189\\
1485.47602384917	0.196\\
1485.47602384917	0.203\\
1485.47602384917	0.21\\
1485.47602384917	0.217\\
1485.47602384917	0.224\\
1485.47602384917	0.231\\
1485.47602384917	0.238\\
1485.47602384917	0.245\\
1485.47602384917	0.252\\
1485.47602384917	0.259\\
1485.47602384917	0.266\\
1485.47602384917	0.273\\
1485.47602384917	0.28\\
1485.47602384917	0.287\\
1485.47602384917	0.294\\
1485.47602384917	0.301\\
1485.47602384917	0.308\\
1485.47602384917	0.315\\
1485.47602384917	0.322\\
1485.47602384917	0.329\\
1485.47602384917	0.336\\
1485.47602384917	0.343\\
1485.47602384917	0.35\\
1485.47602384917	0.357\\
1485.47602384917	0.364\\
1485.47602384917	0.371\\
1485.47602384917	0.378\\
1485.47602384917	0.385\\
1485.47602384917	0.392\\
1485.47602384917	0.399\\
1485.47602384917	0.406\\
1485.47602384917	0.413\\
1485.47602384917	0.42\\
1485.47602384917	0.427\\
1485.47602384917	0.434\\
1485.47602384917	0.441\\
1485.47602384917	0.448\\
1485.47602384917	0.455\\
1485.47602384917	0.462\\
1485.47602384917	0.469\\
1485.47602384917	0.476\\
1485.47602384917	0.483\\
1485.47602384917	0.49\\
1485.47602384917	0.497\\
1485.47602384917	0.504\\
1485.47602384917	0.511\\
1485.47602384917	0.518\\
1485.47602384917	0.525\\
1485.47602384917	0.532\\
1485.47602384917	0.539\\
1485.47602384917	0.546\\
1485.47602384917	0.553\\
1485.47602384917	0.56\\
1485.47602384917	0.567\\
1485.47602384917	0.574\\
1485.47602384917	0.581\\
1485.47602384917	0.588\\
1485.47602384917	0.595\\
1485.47602384917	0.602\\
1485.47602384917	0.609\\
1485.47602384917	0.616\\
1485.47602384917	0.623\\
1485.47602384917	0.63\\
1485.47602384917	0.637\\
1485.47602384917	0.644\\
1485.47602384917	0.651\\
1485.47602384917	0.658\\
1485.47602384917	0.665\\
1485.47602384917	0.672\\
1485.47602384917	0.679\\
1485.47602384917	0.686\\
1485.47602384917	0.693\\
1485.47602384917	0.7\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{1485.4755992805	0.7\\
1485.47580588929	0.71115\\
1485.47608130001	0.7223\\
1485.47642733284	0.73345\\
1485.47684560189	0.7446\\
1485.4773375365	0.75575\\
1485.47790440013	0.7669\\
1485.4785473072	0.77805\\
1485.47926723815	0.7892\\
1485.48006505292	0.80035\\
1485.48094150294	0.8115\\
1485.48189724197	0.82265\\
1485.48293283574	0.8338\\
1485.48404877063	0.84495\\
1485.48524546154	0.8561\\
1485.48652325885	0.86725\\
1485.48788245478	0.8784\\
1485.48932328909	0.88955\\
1485.49084595423	0.9007\\
1485.49245059997	0.91185\\
1485.49413733759	0.923\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{1485.47602384917	-0\\
1485.47602384917	-0.007\\
1485.47602384917	-0.014\\
1485.47602384917	-0.021\\
1485.47602384917	-0.028\\
1485.47602384917	-0.035\\
1485.47602384917	-0.042\\
1485.47602384917	-0.049\\
1485.47602384917	-0.056\\
1485.47602384917	-0.063\\
1485.47602384917	-0.07\\
1485.47602384917	-0.077\\
1485.47602384917	-0.084\\
1485.47602384917	-0.091\\
1485.47602384917	-0.098\\
1485.47602384917	-0.105\\
1485.47602384917	-0.112\\
1485.47602384917	-0.119\\
1485.47602384917	-0.126\\
1485.47602384917	-0.133\\
1485.47602384917	-0.14\\
1485.47602384917	-0.147\\
1485.47602384917	-0.154\\
1485.47602384917	-0.161\\
1485.47602384917	-0.168\\
1485.47602384917	-0.175\\
1485.47602384917	-0.182\\
1485.47602384917	-0.189\\
1485.47602384917	-0.196\\
1485.47602384917	-0.203\\
1485.47602384917	-0.21\\
1485.47602384917	-0.217\\
1485.47602384917	-0.224\\
1485.47602384917	-0.231\\
1485.47602384917	-0.238\\
1485.47602384917	-0.245\\
1485.47602384917	-0.252\\
1485.47602384917	-0.259\\
1485.47602384917	-0.266\\
1485.47602384917	-0.273\\
1485.47602384917	-0.28\\
1485.47602384917	-0.287\\
1485.47602384917	-0.294\\
1485.47602384917	-0.301\\
1485.47602384917	-0.308\\
1485.47602384917	-0.315\\
1485.47602384917	-0.322\\
1485.47602384917	-0.329\\
1485.47602384917	-0.336\\
1485.47602384917	-0.343\\
1485.47602384917	-0.35\\
1485.47602384917	-0.357\\
1485.47602384917	-0.364\\
1485.47602384917	-0.371\\
1485.47602384917	-0.378\\
1485.47602384917	-0.385\\
1485.47602384917	-0.392\\
1485.47602384917	-0.399\\
1485.47602384917	-0.406\\
1485.47602384917	-0.413\\
1485.47602384917	-0.42\\
1485.47602384917	-0.427\\
1485.47602384917	-0.434\\
1485.47602384917	-0.441\\
1485.47602384917	-0.448\\
1485.47602384917	-0.455\\
1485.47602384917	-0.462\\
1485.47602384917	-0.469\\
1485.47602384917	-0.476\\
1485.47602384917	-0.483\\
1485.47602384917	-0.49\\
1485.47602384917	-0.497\\
1485.47602384917	-0.504\\
1485.47602384917	-0.511\\
1485.47602384917	-0.518\\
1485.47602384917	-0.525\\
1485.47602384917	-0.532\\
1485.47602384917	-0.539\\
1485.47602384917	-0.546\\
1485.47602384917	-0.553\\
1485.47602384917	-0.56\\
1485.47602384917	-0.567\\
1485.47602384917	-0.574\\
1485.47602384917	-0.581\\
1485.47602384917	-0.588\\
1485.47602384917	-0.595\\
1485.47602384917	-0.602\\
1485.47602384917	-0.609\\
1485.47602384917	-0.616\\
1485.47602384917	-0.623\\
1485.47602384917	-0.63\\
1485.47602384917	-0.637\\
1485.47602384917	-0.644\\
1485.47602384917	-0.651\\
1485.47602384917	-0.658\\
1485.47602384917	-0.665\\
1485.47602384917	-0.672\\
1485.47602384917	-0.679\\
1485.47602384917	-0.686\\
1485.47602384917	-0.693\\
1485.47602384917	-0.7\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{1485.4755992805	-0.7\\
1485.47580588929	-0.71115\\
1485.47608130001	-0.7223\\
1485.47642733284	-0.73345\\
1485.47684560189	-0.7446\\
1485.4773375365	-0.75575\\
1485.47790440013	-0.7669\\
1485.4785473072	-0.77805\\
1485.47926723815	-0.7892\\
1485.48006505292	-0.80035\\
1485.48094150294	-0.8115\\
1485.48189724197	-0.82265\\
1485.48293283574	-0.8338\\
1485.48404877063	-0.84495\\
1485.48524546154	-0.8561\\
1485.48652325885	-0.86725\\
1485.48788245478	-0.8784\\
1485.48932328909	-0.88955\\
1485.49084595423	-0.9007\\
1485.49245059997	-0.91185\\
1485.49413733759	-0.923\\
};

\end{axis}

\begin{axis}[width=0.269\figurewidth,
height=\figureheight,
at={(0.711\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0025,
xmax=0.025,
xtick={   0, 0.01, 0.02},
scaled x ticks={false},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xlabel={$p|_{z = 5.53}$},
ymin=-0.923,
ymax=0.923,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{-0.00133290534787487	0.7\\
-0.000942211229810241	0.71115\\
-0.000466530909040965	0.7223\\
9.58761759256646e-05	0.73345\\
0.000746542778589247	0.7446\\
0.00148681560861314	0.75575\\
0.00231787464666037	0.7669\\
0.00324075036784295	0.77805\\
0.00425633911308738	0.7892\\
0.00536541679495463	0.80035\\
0.00656865118147941	0.8115\\
0.00786661286353081	0.82265\\
0.00925978510457695	0.8338\\
0.0107485726516517	0.84495\\
0.0123333096862311	0.8561\\
0.01401426692081	0.86725\\
0.015791658019247	0.8784\\
0.0176656453594405	0.88955\\
0.0196363452319842	0.9007\\
0.0217038325220603	0.91185\\
0.0238681449422694	0.923\\
};

\addplot [color=black!60!red, line width=1.0pt]
  table[row sep=crcr]{0	-0\\
0	-0.007\\
0	-0.014\\
0	-0.021\\
0	-0.028\\
0	-0.035\\
0	-0.042\\
0	-0.049\\
0	-0.056\\
0	-0.063\\
0	-0.07\\
0	-0.077\\
0	-0.084\\
0	-0.091\\
0	-0.098\\
0	-0.105\\
0	-0.112\\
0	-0.119\\
0	-0.126\\
0	-0.133\\
0	-0.14\\
0	-0.147\\
0	-0.154\\
0	-0.161\\
0	-0.168\\
0	-0.175\\
0	-0.182\\
0	-0.189\\
0	-0.196\\
0	-0.203\\
0	-0.21\\
0	-0.217\\
0	-0.224\\
0	-0.231\\
0	-0.238\\
0	-0.245\\
0	-0.252\\
0	-0.259\\
0	-0.266\\
0	-0.273\\
0	-0.28\\
0	-0.287\\
0	-0.294\\
0	-0.301\\
0	-0.308\\
0	-0.315\\
0	-0.322\\
0	-0.329\\
0	-0.336\\
0	-0.343\\
0	-0.35\\
0	-0.357\\
0	-0.364\\
0	-0.371\\
0	-0.378\\
0	-0.385\\
0	-0.392\\
0	-0.399\\
0	-0.406\\
0	-0.413\\
0	-0.42\\
0	-0.427\\
0	-0.434\\
0	-0.441\\
0	-0.448\\
0	-0.455\\
0	-0.462\\
0	-0.469\\
0	-0.476\\
0	-0.483\\
0	-0.49\\
0	-0.497\\
0	-0.504\\
0	-0.511\\
0	-0.518\\
0	-0.525\\
0	-0.532\\
0	-0.539\\
0	-0.546\\
0	-0.553\\
0	-0.56\\
0	-0.567\\
0	-0.574\\
0	-0.581\\
0	-0.588\\
0	-0.595\\
0	-0.602\\
0	-0.609\\
0	-0.616\\
0	-0.623\\
0	-0.63\\
0	-0.637\\
0	-0.644\\
0	-0.651\\
0	-0.658\\
0	-0.665\\
0	-0.672\\
0	-0.679\\
0	-0.686\\
0	-0.693\\
0	-0.7\\
};

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{-0.00133290534787487	-0.7\\
-0.000942211229810241	-0.71115\\
-0.000466530909040965	-0.7223\\
9.58761759256646e-05	-0.73345\\
0.000746542778589247	-0.7446\\
0.00148681560861314	-0.75575\\
0.00231787464666037	-0.7669\\
0.00324075036784295	-0.77805\\
0.00425633911308738	-0.7892\\
0.00536541679495463	-0.80035\\
0.00656865118147941	-0.8115\\
0.00786661286353081	-0.82265\\
0.00925978510457695	-0.8338\\
0.0107485726516517	-0.84495\\
0.0123333096862311	-0.8561\\
0.01401426692081	-0.86725\\
0.015791658019247	-0.8784\\
0.0176656453594405	-0.88955\\
0.0196363452319842	-0.9007\\
0.0217038325220603	-0.91185\\
0.0238681449422694	-0.923\\
};

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{-0.0023814477157186	0.7\\
-0.00206119576677715	0.71115\\
-0.00171124187670473	0.7223\\
-0.00133140242877946	0.73345\\
-0.000921526624673885	0.7446\\
-0.000481492742894268	0.75575\\
-1.12048421283635e-05	0.7669\\
0.00048941017451791	0.77805\\
0.00102040516143576	0.7892\\
0.00158181503969798	0.80035\\
0.00217365885763863	0.8115\\
0.00279594161945782	0.82265\\
0.00344865591683515	0.8338\\
0.00413178338087624	0.84495\\
0.00484529598769492	0.8561\\
0.00558915720981501	0.86725\\
0.00636332305401407	0.8784\\
0.0071677429871731	0.88955\\
0.00800236076286997	0.9007\\
0.00886711516402758	0.91185\\
0.00976194066112942	0.923\\
};

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{0	-0\\
0	-0.007\\
0	-0.014\\
0	-0.021\\
0	-0.028\\
0	-0.035\\
0	-0.042\\
0	-0.049\\
0	-0.056\\
0	-0.063\\
0	-0.07\\
0	-0.077\\
0	-0.084\\
0	-0.091\\
0	-0.098\\
0	-0.105\\
0	-0.112\\
0	-0.119\\
0	-0.126\\
0	-0.133\\
0	-0.14\\
0	-0.147\\
0	-0.154\\
0	-0.161\\
0	-0.168\\
0	-0.175\\
0	-0.182\\
0	-0.189\\
0	-0.196\\
0	-0.203\\
0	-0.21\\
0	-0.217\\
0	-0.224\\
0	-0.231\\
0	-0.238\\
0	-0.245\\
0	-0.252\\
0	-0.259\\
0	-0.266\\
0	-0.273\\
0	-0.28\\
0	-0.287\\
0	-0.294\\
0	-0.301\\
0	-0.308\\
0	-0.315\\
0	-0.322\\
0	-0.329\\
0	-0.336\\
0	-0.343\\
0	-0.35\\
0	-0.357\\
0	-0.364\\
0	-0.371\\
0	-0.378\\
0	-0.385\\
0	-0.392\\
0	-0.399\\
0	-0.406\\
0	-0.413\\
0	-0.42\\
0	-0.427\\
0	-0.434\\
0	-0.441\\
0	-0.448\\
0	-0.455\\
0	-0.462\\
0	-0.469\\
0	-0.476\\
0	-0.483\\
0	-0.49\\
0	-0.497\\
0	-0.504\\
0	-0.511\\
0	-0.518\\
0	-0.525\\
0	-0.532\\
0	-0.539\\
0	-0.546\\
0	-0.553\\
0	-0.56\\
0	-0.567\\
0	-0.574\\
0	-0.581\\
0	-0.588\\
0	-0.595\\
0	-0.602\\
0	-0.609\\
0	-0.616\\
0	-0.623\\
0	-0.63\\
0	-0.637\\
0	-0.644\\
0	-0.651\\
0	-0.658\\
0	-0.665\\
0	-0.672\\
0	-0.679\\
0	-0.686\\
0	-0.693\\
0	-0.7\\
};

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{-0.0023814477157186	-0.7\\
-0.00206119576677715	-0.71115\\
-0.00171124187670473	-0.7223\\
-0.00133140242877946	-0.73345\\
-0.000921526624673885	-0.7446\\
-0.000481492742894268	-0.75575\\
-1.12048421283635e-05	-0.7669\\
0.00048941017451791	-0.77805\\
0.00102040516143576	-0.7892\\
0.00158181503969798	-0.80035\\
0.00217365885763863	-0.8115\\
0.00279594161945782	-0.82265\\
0.00344865591683515	-0.8338\\
0.00413178338087624	-0.84495\\
0.00484529598769492	-0.8561\\
0.00558915720981501	-0.86725\\
0.00636332305401407	-0.8784\\
0.0071677429871731	-0.88955\\
0.00800236076286997	-0.9007\\
0.00886711516402758	-0.91185\\
0.00976194066112942	-0.923\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0	0\\
-0	0.007\\
-0	0.014\\
-0	0.021\\
-0	0.028\\
-0	0.035\\
-0	0.042\\
-0	0.049\\
-0	0.056\\
-0	0.063\\
-0	0.07\\
-0	0.077\\
-0	0.084\\
-0	0.091\\
-0	0.098\\
-0	0.105\\
-0	0.112\\
-0	0.119\\
-0	0.126\\
-0	0.133\\
-0	0.14\\
-0	0.147\\
-0	0.154\\
-0	0.161\\
-0	0.168\\
-0	0.175\\
-0	0.182\\
-0	0.189\\
-0	0.196\\
-0	0.203\\
-0	0.21\\
-0	0.217\\
-0	0.224\\
-0	0.231\\
-0	0.238\\
-0	0.245\\
-0	0.252\\
-0	0.259\\
-0	0.266\\
-0	0.273\\
-0	0.28\\
-0	0.287\\
-0	0.294\\
-0	0.301\\
-0	0.308\\
-0	0.315\\
-0	0.322\\
-0	0.329\\
-0	0.336\\
-0	0.343\\
-0	0.35\\
-0	0.357\\
-0	0.364\\
-0	0.371\\
-0	0.378\\
-0	0.385\\
-0	0.392\\
-0	0.399\\
-0	0.406\\
-0	0.413\\
-0	0.42\\
-0	0.427\\
-0	0.434\\
-0	0.441\\
-0	0.448\\
-0	0.455\\
-0	0.462\\
-0	0.469\\
-0	0.476\\
-0	0.483\\
-0	0.49\\
-0	0.497\\
-0	0.504\\
-0	0.511\\
-0	0.518\\
-0	0.525\\
-0	0.532\\
-0	0.539\\
-0	0.546\\
-0	0.553\\
-0	0.56\\
-0	0.567\\
-0	0.574\\
-0	0.581\\
-0	0.588\\
-0	0.595\\
-0	0.602\\
-0	0.609\\
-0	0.616\\
-0	0.623\\
-0	0.63\\
-0	0.637\\
-0	0.644\\
-0	0.651\\
-0	0.658\\
-0	0.665\\
-0	0.672\\
-0	0.679\\
-0	0.686\\
-0	0.693\\
-0	0.7\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.000313812945732683	0.7\\
-0.000356311367786218	0.71115\\
-0.000391235001689996	0.7223\\
-0.000417927608187526	0.73345\\
-0.000435796968875461	0.7446\\
-0.000444308580930662	0.75575\\
-0.000442980034935063	0.7669\\
-0.00043137598847356	0.77805\\
-0.000409103658933214	0.7892\\
-0.000375808795843133	0.80035\\
-0.000331172050036337	0.8115\\
-0.000274905723727224	0.82265\\
-0.00020675083792371	0.8338\\
-0.000126474494965407	0.84495\\
-3.38674942575121e-05	0.8561\\
7.12578121560541e-05	0.86725\\
0.000189069465707766	0.8784\\
0.000319717658136708	0.88955\\
0.000463336322610217	0.9007\\
0.000620044578378047	0.91185\\
0.000789948037550223	0.923\\
};

\addplot [color=black!60!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0	-0\\
-0	-0.007\\
-0	-0.014\\
-0	-0.021\\
-0	-0.028\\
-0	-0.035\\
-0	-0.042\\
-0	-0.049\\
-0	-0.056\\
-0	-0.063\\
-0	-0.07\\
-0	-0.077\\
-0	-0.084\\
-0	-0.091\\
-0	-0.098\\
-0	-0.105\\
-0	-0.112\\
-0	-0.119\\
-0	-0.126\\
-0	-0.133\\
-0	-0.14\\
-0	-0.147\\
-0	-0.154\\
-0	-0.161\\
-0	-0.168\\
-0	-0.175\\
-0	-0.182\\
-0	-0.189\\
-0	-0.196\\
-0	-0.203\\
-0	-0.21\\
-0	-0.217\\
-0	-0.224\\
-0	-0.231\\
-0	-0.238\\
-0	-0.245\\
-0	-0.252\\
-0	-0.259\\
-0	-0.266\\
-0	-0.273\\
-0	-0.28\\
-0	-0.287\\
-0	-0.294\\
-0	-0.301\\
-0	-0.308\\
-0	-0.315\\
-0	-0.322\\
-0	-0.329\\
-0	-0.336\\
-0	-0.343\\
-0	-0.35\\
-0	-0.357\\
-0	-0.364\\
-0	-0.371\\
-0	-0.378\\
-0	-0.385\\
-0	-0.392\\
-0	-0.399\\
-0	-0.406\\
-0	-0.413\\
-0	-0.42\\
-0	-0.427\\
-0	-0.434\\
-0	-0.441\\
-0	-0.448\\
-0	-0.455\\
-0	-0.462\\
-0	-0.469\\
-0	-0.476\\
-0	-0.483\\
-0	-0.49\\
-0	-0.497\\
-0	-0.504\\
-0	-0.511\\
-0	-0.518\\
-0	-0.525\\
-0	-0.532\\
-0	-0.539\\
-0	-0.546\\
-0	-0.553\\
-0	-0.56\\
-0	-0.567\\
-0	-0.574\\
-0	-0.581\\
-0	-0.588\\
-0	-0.595\\
-0	-0.602\\
-0	-0.609\\
-0	-0.616\\
-0	-0.623\\
-0	-0.63\\
-0	-0.637\\
-0	-0.644\\
-0	-0.651\\
-0	-0.658\\
-0	-0.665\\
-0	-0.672\\
-0	-0.679\\
-0	-0.686\\
-0	-0.693\\
-0	-0.7\\
};

\addplot [color=black!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.000313812945732683	-0.7\\
-0.000356311367786218	-0.71115\\
-0.000391235001689996	-0.7223\\
-0.000417927608187526	-0.73345\\
-0.000435796968875461	-0.7446\\
-0.000444308580930662	-0.75575\\
-0.000442980034935063	-0.7669\\
-0.00043137598847356	-0.77805\\
-0.000409103658933214	-0.7892\\
-0.000375808795843133	-0.80035\\
-0.000331172050036337	-0.8115\\
-0.000274905723727224	-0.82265\\
-0.00020675083792371	-0.8338\\
-0.000126474494965407	-0.84495\\
-3.38674942575121e-05	-0.8561\\
7.12578121560541e-05	-0.86725\\
0.000189069465707766	-0.8784\\
0.000319717658136708	-0.88955\\
0.000463336322610217	-0.9007\\
0.000620044578378047	-0.91185\\
0.000789948037550223	-0.923\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0	0\\
-0	0.007\\
-0	0.014\\
-0	0.021\\
-0	0.028\\
-0	0.035\\
-0	0.042\\
-0	0.049\\
-0	0.056\\
-0	0.063\\
-0	0.07\\
-0	0.077\\
-0	0.084\\
-0	0.091\\
-0	0.098\\
-0	0.105\\
-0	0.112\\
-0	0.119\\
-0	0.126\\
-0	0.133\\
-0	0.14\\
-0	0.147\\
-0	0.154\\
-0	0.161\\
-0	0.168\\
-0	0.175\\
-0	0.182\\
-0	0.189\\
-0	0.196\\
-0	0.203\\
-0	0.21\\
-0	0.217\\
-0	0.224\\
-0	0.231\\
-0	0.238\\
-0	0.245\\
-0	0.252\\
-0	0.259\\
-0	0.266\\
-0	0.273\\
-0	0.28\\
-0	0.287\\
-0	0.294\\
-0	0.301\\
-0	0.308\\
-0	0.315\\
-0	0.322\\
-0	0.329\\
-0	0.336\\
-0	0.343\\
-0	0.35\\
-0	0.357\\
-0	0.364\\
-0	0.371\\
-0	0.378\\
-0	0.385\\
-0	0.392\\
-0	0.399\\
-0	0.406\\
-0	0.413\\
-0	0.42\\
-0	0.427\\
-0	0.434\\
-0	0.441\\
-0	0.448\\
-0	0.455\\
-0	0.462\\
-0	0.469\\
-0	0.476\\
-0	0.483\\
-0	0.49\\
-0	0.497\\
-0	0.504\\
-0	0.511\\
-0	0.518\\
-0	0.525\\
-0	0.532\\
-0	0.539\\
-0	0.546\\
-0	0.553\\
-0	0.56\\
-0	0.567\\
-0	0.574\\
-0	0.581\\
-0	0.588\\
-0	0.595\\
-0	0.602\\
-0	0.609\\
-0	0.616\\
-0	0.623\\
-0	0.63\\
-0	0.637\\
-0	0.644\\
-0	0.651\\
-0	0.658\\
-0	0.665\\
-0	0.672\\
-0	0.679\\
-0	0.686\\
-0	0.693\\
-0	0.7\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.000847769719200177	0.7\\
-0.000542188858245223	0.71115\\
-0.000156813556876647	0.7223\\
0.000310207636750493	0.73345\\
0.000860511050151277	0.7446\\
0.00149554024451854	0.75575\\
0.00221656587928227	0.7669\\
0.00302470342351206	0.77805\\
0.00392092897687495	0.7892\\
0.00490609337704942	0.80035\\
0.00598093485171322	0.8115\\
0.00714609032355697	0.82265\\
0.00840210555680589	0.8338\\
0.00974944425477535	0.84495\\
0.0111884962605683	0.8561\\
0.0127195848844133	0.86725\\
0.0143429735414577	0.8784\\
0.0160588717058295	0.88955\\
0.0178674402898439	0.9007\\
0.019768796493509	0.91185\\
0.021763018183517	0.923\\
};

\addplot [color=black!20!red, dashed, line width=1.0pt]
  table[row sep=crcr]{-0	-0\\
-0	-0.007\\
-0	-0.014\\
-0	-0.021\\
-0	-0.028\\
-0	-0.035\\
-0	-0.042\\
-0	-0.049\\
-0	-0.056\\
-0	-0.063\\
-0	-0.07\\
-0	-0.077\\
-0	-0.084\\
-0	-0.091\\
-0	-0.098\\
-0	-0.105\\
-0	-0.112\\
-0	-0.119\\
-0	-0.126\\
-0	-0.133\\
-0	-0.14\\
-0	-0.147\\
-0	-0.154\\
-0	-0.161\\
-0	-0.168\\
-0	-0.175\\
-0	-0.182\\
-0	-0.189\\
-0	-0.196\\
-0	-0.203\\
-0	-0.21\\
-0	-0.217\\
-0	-0.224\\
-0	-0.231\\
-0	-0.238\\
-0	-0.245\\
-0	-0.252\\
-0	-0.259\\
-0	-0.266\\
-0	-0.273\\
-0	-0.28\\
-0	-0.287\\
-0	-0.294\\
-0	-0.301\\
-0	-0.308\\
-0	-0.315\\
-0	-0.322\\
-0	-0.329\\
-0	-0.336\\
-0	-0.343\\
-0	-0.35\\
-0	-0.357\\
-0	-0.364\\
-0	-0.371\\
-0	-0.378\\
-0	-0.385\\
-0	-0.392\\
-0	-0.399\\
-0	-0.406\\
-0	-0.413\\
-0	-0.42\\
-0	-0.427\\
-0	-0.434\\
-0	-0.441\\
-0	-0.448\\
-0	-0.455\\
-0	-0.462\\
-0	-0.469\\
-0	-0.476\\
-0	-0.483\\
-0	-0.49\\
-0	-0.497\\
-0	-0.504\\
-0	-0.511\\
-0	-0.518\\
-0	-0.525\\
-0	-0.532\\
-0	-0.539\\
-0	-0.546\\
-0	-0.553\\
-0	-0.56\\
-0	-0.567\\
-0	-0.574\\
-0	-0.581\\
-0	-0.588\\
-0	-0.595\\
-0	-0.602\\
-0	-0.609\\
-0	-0.616\\
-0	-0.623\\
-0	-0.63\\
-0	-0.637\\
-0	-0.644\\
-0	-0.651\\
-0	-0.658\\
-0	-0.665\\
-0	-0.672\\
-0	-0.679\\
-0	-0.686\\
-0	-0.693\\
-0	-0.7\\
};

\addplot [color=black!20!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{-0.000847769719200177	-0.7\\
-0.000542188858245223	-0.71115\\
-0.000156813556876647	-0.7223\\
0.000310207636750493	-0.73345\\
0.000860511050151277	-0.7446\\
0.00149554024451854	-0.75575\\
0.00221656587928227	-0.7669\\
0.00302470342351206	-0.77805\\
0.00392092897687495	-0.7892\\
0.00490609337704942	-0.80035\\
0.00598093485171322	-0.8115\\
0.00714609032355697	-0.82265\\
0.00840210555680589	-0.8338\\
0.00974944425477535	-0.84495\\
0.0111884962605683	-0.8561\\
0.0127195848844133	-0.86725\\
0.0143429735414577	-0.8784\\
0.0160588717058295	-0.88955\\
0.0178674402898439	-0.9007\\
0.019768796493509	-0.91185\\
0.021763018183517	-0.923\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.00250673166757583	0.7\\
-0.00210480878469296	0.71115\\
-0.00165623883807762	0.7223\\
-0.00116055777351895	0.73345\\
-0.000617369809806415	0.7446\\
-2.63399310034178e-05	0.75575\\
0.000612812754162186	0.7669\\
0.00130032092261258	0.77805\\
0.00203637429498946	0.7892\\
0.00282112430668214	0.80035\\
0.00365468829062187	0.8115\\
0.00453715318886983	0.82265\\
0.00546857888387527	0.8338\\
0.00644900116091444	0.84495\\
0.00747843438085341	0.8561\\
0.00855687384689779	0.86725\\
0.00968429794428771	0.8784\\
0.0108606700480007	0.88955\\
0.0120859402435084	0.9007\\
0.0133600468621762	0.91185\\
0.0146829178658422	0.923\\
};

\addplot [color=black!60!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	-0\\
0	-0.007\\
0	-0.014\\
0	-0.021\\
0	-0.028\\
0	-0.035\\
0	-0.042\\
0	-0.049\\
0	-0.056\\
0	-0.063\\
0	-0.07\\
0	-0.077\\
0	-0.084\\
0	-0.091\\
0	-0.098\\
0	-0.105\\
0	-0.112\\
0	-0.119\\
0	-0.126\\
0	-0.133\\
0	-0.14\\
0	-0.147\\
0	-0.154\\
0	-0.161\\
0	-0.168\\
0	-0.175\\
0	-0.182\\
0	-0.189\\
0	-0.196\\
0	-0.203\\
0	-0.21\\
0	-0.217\\
0	-0.224\\
0	-0.231\\
0	-0.238\\
0	-0.245\\
0	-0.252\\
0	-0.259\\
0	-0.266\\
0	-0.273\\
0	-0.28\\
0	-0.287\\
0	-0.294\\
0	-0.301\\
0	-0.308\\
0	-0.315\\
0	-0.322\\
0	-0.329\\
0	-0.336\\
0	-0.343\\
0	-0.35\\
0	-0.357\\
0	-0.364\\
0	-0.371\\
0	-0.378\\
0	-0.385\\
0	-0.392\\
0	-0.399\\
0	-0.406\\
0	-0.413\\
0	-0.42\\
0	-0.427\\
0	-0.434\\
0	-0.441\\
0	-0.448\\
0	-0.455\\
0	-0.462\\
0	-0.469\\
0	-0.476\\
0	-0.483\\
0	-0.49\\
0	-0.497\\
0	-0.504\\
0	-0.511\\
0	-0.518\\
0	-0.525\\
0	-0.532\\
0	-0.539\\
0	-0.546\\
0	-0.553\\
0	-0.56\\
0	-0.567\\
0	-0.574\\
0	-0.581\\
0	-0.588\\
0	-0.595\\
0	-0.602\\
0	-0.609\\
0	-0.616\\
0	-0.623\\
0	-0.63\\
0	-0.637\\
0	-0.644\\
0	-0.651\\
0	-0.658\\
0	-0.665\\
0	-0.672\\
0	-0.679\\
0	-0.686\\
0	-0.693\\
0	-0.7\\
};

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.00250673166757583	-0.7\\
-0.00210480878469296	-0.71115\\
-0.00165623883807762	-0.7223\\
-0.00116055777351895	-0.73345\\
-0.000617369809806415	-0.7446\\
-2.63399310034178e-05	-0.75575\\
0.000612812754162186	-0.7669\\
0.00130032092261258	-0.77805\\
0.00203637429498946	-0.7892\\
0.00282112430668214	-0.80035\\
0.00365468829062187	-0.8115\\
0.00453715318886983	-0.82265\\
0.00546857888387527	-0.8338\\
0.00644900116091444	-0.84495\\
0.00747843438085341	-0.8561\\
0.00855687384689779	-0.86725\\
0.00968429794428771	-0.8784\\
0.0108606700480007	-0.88955\\
0.0120859402435084	-0.9007\\
0.0133600468621762	-0.91185\\
0.0146829178658422	-0.923\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.000703060388973394	0.7\\
-0.000722953780346887	0.71115\\
-0.000743049856243476	0.7223\\
-0.00076301790748144	0.73345\\
-0.000782556788405645	0.7446\\
-0.000801392097964372	0.75575\\
-0.000819273658787902	0.7669\\
-0.000835973260727891	0.77805\\
-0.00085128263257401	0.7892\\
-0.000865011625503408	0.80035\\
-0.000876986574040386	0.8115\\
-0.000887048823141061	0.82265\\
-0.000895053398448724	0.8338\\
-0.000900867805708449	0.84495\\
-0.000904370944879987	0.8561\\
-0.00090545212967701	0.86725\\
-0.000904010195953859	0.8784\\
-0.000899952694487491	0.88955\\
-0.000893195159474833	0.9007\\
-0.000883660440814027	0.91185\\
-0.000871278097630102	0.923\\
};

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	-0\\
0	-0.007\\
0	-0.014\\
0	-0.021\\
0	-0.028\\
0	-0.035\\
0	-0.042\\
0	-0.049\\
0	-0.056\\
0	-0.063\\
0	-0.07\\
0	-0.077\\
0	-0.084\\
0	-0.091\\
0	-0.098\\
0	-0.105\\
0	-0.112\\
0	-0.119\\
0	-0.126\\
0	-0.133\\
0	-0.14\\
0	-0.147\\
0	-0.154\\
0	-0.161\\
0	-0.168\\
0	-0.175\\
0	-0.182\\
0	-0.189\\
0	-0.196\\
0	-0.203\\
0	-0.21\\
0	-0.217\\
0	-0.224\\
0	-0.231\\
0	-0.238\\
0	-0.245\\
0	-0.252\\
0	-0.259\\
0	-0.266\\
0	-0.273\\
0	-0.28\\
0	-0.287\\
0	-0.294\\
0	-0.301\\
0	-0.308\\
0	-0.315\\
0	-0.322\\
0	-0.329\\
0	-0.336\\
0	-0.343\\
0	-0.35\\
0	-0.357\\
0	-0.364\\
0	-0.371\\
0	-0.378\\
0	-0.385\\
0	-0.392\\
0	-0.399\\
0	-0.406\\
0	-0.413\\
0	-0.42\\
0	-0.427\\
0	-0.434\\
0	-0.441\\
0	-0.448\\
0	-0.455\\
0	-0.462\\
0	-0.469\\
0	-0.476\\
0	-0.483\\
0	-0.49\\
0	-0.497\\
0	-0.504\\
0	-0.511\\
0	-0.518\\
0	-0.525\\
0	-0.532\\
0	-0.539\\
0	-0.546\\
0	-0.553\\
0	-0.56\\
0	-0.567\\
0	-0.574\\
0	-0.581\\
0	-0.588\\
0	-0.595\\
0	-0.602\\
0	-0.609\\
0	-0.616\\
0	-0.623\\
0	-0.63\\
0	-0.637\\
0	-0.644\\
0	-0.651\\
0	-0.658\\
0	-0.665\\
0	-0.672\\
0	-0.679\\
0	-0.686\\
0	-0.693\\
0	-0.7\\
};

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.000703060388973394	-0.7\\
-0.000722953780346887	-0.71115\\
-0.000743049856243476	-0.7223\\
-0.00076301790748144	-0.73345\\
-0.000782556788405645	-0.7446\\
-0.000801392097964372	-0.75575\\
-0.000819273658787902	-0.7669\\
-0.000835973260727891	-0.77805\\
-0.00085128263257401	-0.7892\\
-0.000865011625503408	-0.80035\\
-0.000876986574040386	-0.8115\\
-0.000887048823141061	-0.82265\\
-0.000895053398448724	-0.8338\\
-0.000900867805708449	-0.84495\\
-0.000904370944879987	-0.8561\\
-0.00090545212967701	-0.86725\\
-0.000904010195953859	-0.8784\\
-0.000899952694487491	-0.88955\\
-0.000893195159474833	-0.9007\\
-0.000883660440814027	-0.91185\\
-0.000871278097630102	-0.923\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{-0.00042456867210556	0.7\\
-0.00021795988577583	0.71115\\
5.74508365796583e-05	0.7223\\
0.000403483661854553	0.73345\\
0.000821752711316941	0.7446\\
0.00131368732487778	0.75575\\
0.00188055095455013	0.7669\\
0.00252345802130771	0.77805\\
0.00324338897800476	0.7892\\
0.00404120374639579	0.80035\\
0.00491765377043824	0.8115\\
0.00587339279846552	0.82265\\
0.00690898656304159	0.8338\\
0.00802492145552984	0.84495\\
0.00922161236465459	0.8561\\
0.010499409673637	0.86725\\
0.0118586056051241	0.8784\\
0.0132994399191921	0.88955\\
0.0148221050571085	0.9007\\
0.0164267507913199	0.91185\\
0.0181134884176307	0.923\\
};

\addplot [color=black!60!red, dotted, line width=1.0pt]
  table[row sep=crcr]{0	-0\\
0	-0.007\\
0	-0.014\\
0	-0.021\\
0	-0.028\\
0	-0.035\\
0	-0.042\\
0	-0.049\\
0	-0.056\\
0	-0.063\\
0	-0.07\\
0	-0.077\\
0	-0.084\\
0	-0.091\\
0	-0.098\\
0	-0.105\\
0	-0.112\\
0	-0.119\\
0	-0.126\\
0	-0.133\\
0	-0.14\\
0	-0.147\\
0	-0.154\\
0	-0.161\\
0	-0.168\\
0	-0.175\\
0	-0.182\\
0	-0.189\\
0	-0.196\\
0	-0.203\\
0	-0.21\\
0	-0.217\\
0	-0.224\\
0	-0.231\\
0	-0.238\\
0	-0.245\\
0	-0.252\\
0	-0.259\\
0	-0.266\\
0	-0.273\\
0	-0.28\\
0	-0.287\\
0	-0.294\\
0	-0.301\\
0	-0.308\\
0	-0.315\\
0	-0.322\\
0	-0.329\\
0	-0.336\\
0	-0.343\\
0	-0.35\\
0	-0.357\\
0	-0.364\\
0	-0.371\\
0	-0.378\\
0	-0.385\\
0	-0.392\\
0	-0.399\\
0	-0.406\\
0	-0.413\\
0	-0.42\\
0	-0.427\\
0	-0.434\\
0	-0.441\\
0	-0.448\\
0	-0.455\\
0	-0.462\\
0	-0.469\\
0	-0.476\\
0	-0.483\\
0	-0.49\\
0	-0.497\\
0	-0.504\\
0	-0.511\\
0	-0.518\\
0	-0.525\\
0	-0.532\\
0	-0.539\\
0	-0.546\\
0	-0.553\\
0	-0.56\\
0	-0.567\\
0	-0.574\\
0	-0.581\\
0	-0.588\\
0	-0.595\\
0	-0.602\\
0	-0.609\\
0	-0.616\\
0	-0.623\\
0	-0.63\\
0	-0.637\\
0	-0.644\\
0	-0.651\\
0	-0.658\\
0	-0.665\\
0	-0.672\\
0	-0.679\\
0	-0.686\\
0	-0.693\\
0	-0.7\\
};

\addplot [color=black!60!blue, dotted, line width=1.0pt]
  table[row sep=crcr]{-0.00042456867210556	-0.7\\
-0.00021795988577583	-0.71115\\
5.74508365796583e-05	-0.7223\\
0.000403483661854553	-0.73345\\
0.000821752711316941	-0.7446\\
0.00131368732487778	-0.75575\\
0.00188055095455013	-0.7669\\
0.00252345802130771	-0.77805\\
0.00324338897800476	-0.7892\\
0.00404120374639579	-0.80035\\
0.00491765377043824	-0.8115\\
0.00587339279846552	-0.82265\\
0.00690898656304159	-0.8338\\
0.00802492145552984	-0.84495\\
0.00922161236465459	-0.8561\\
0.010499409673637	-0.86725\\
0.0118586056051241	-0.8784\\
0.0132994399191921	-0.88955\\
0.0148221050571085	-0.9007\\
0.0164267507913199	-0.91185\\
0.0181134884176307	-0.923\\
};

\end{axis}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
\pgfplotsset{set layers}

\begin{axis}[width=0.818\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.024,
xtick={    0, 0.512, 1.024},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xticklabels={},
separate axis lines,
every y tick label/.append style={font=\color{black!20!red}},
ymin=-4000,
ymax=4000,
ytick={-3500,     0,  3500},
scaled y ticks={false},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
            use comma,
            1000 sep={},
        /tikz/.cd},
ylabel style={font=\color{black!20!red}},
ylabel={$p_f|_{z = 0}$},
axis background/.style={fill=white},
yticklabel pos=left,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none}
]

\end{axis}

\begin{axis}[width=0.818\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.024,
xtick={    0, 0.512, 1.024},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xticklabels={},
separate axis lines,
every y tick label/.append style={font=\color{black!20!blue}},
ymin=-4000,
ymax=4000,
ytick={-3500,     0,  3500},
scaled y ticks={false},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
            use comma,
            1000 sep={},
        /tikz/.cd},
ylabel style={font=\color{black!20!blue}},
ylabel={$p_s|_{z = 0}$},
axis background/.style={fill=white},
yticklabel pos=right,
legend style={at={(0.5,0.997)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black!20!red, line width=1.0pt]
  table[row sep=crcr]{0	3223.99\\
0.001	3223.92930929935\\
0.002	3223.74723948238\\
0.003	3223.44379740392\\
0.004	3223.01899448838\\
0.005	3222.47284672935\\
0.006	3221.80537468899\\
0.007	3221.01660349725\\
0.008	3220.10656285091\\
0.009	3219.0752870125\\
0.01	3217.92281480895\\
0.011	3216.64918963021\\
0.012	3215.25445942753\\
0.013	3213.73867671173\\
0.014	3212.10189855115\\
0.015	3210.34418656959\\
0.016	3208.4656069439\\
0.017	3206.46623040153\\
0.018	3204.3461322179\\
0.019	3202.10539221349\\
0.02	3199.74409475089\\
0.021	3197.26232873164\\
0.022	3194.66018759281\\
0.023	3191.93776930354\\
0.024	3189.09517636135\\
0.025	3186.13251578826\\
0.026	3183.04989912675\\
0.027	3179.84744243561\\
0.028	3176.52526628552\\
0.029	3173.08349575454\\
0.03	3169.52226042337\\
0.031	3165.84169437051\\
0.032	3162.04193616721\\
0.033	3158.1231288722\\
0.034	3154.08542002637\\
0.035	3149.92896164717\\
0.036	3145.65391022292\\
0.037	3141.26042670687\\
0.038	3136.7486765112\\
0.039	3132.11882950077\\
0.04	3127.37105998668\\
0.041	3122.50554671978\\
0.042	3117.52247288389\\
0.043	3112.42202608893\\
0.044	3107.20439836384\\
0.045	3101.86978614935\\
0.046	3096.41839029059\\
0.047	3090.85041602954\\
0.048	3085.16607299728\\
0.049	3079.36557520612\\
0.05	3073.44914104152\\
0.051	3067.41699325387\\
0.052	3061.26935895014\\
0.053	3055.00646958529\\
0.054	3048.62856095355\\
0.055	3042.13587317958\\
0.056	3035.52865070941\\
0.057	3028.80714230122\\
0.058	3021.97160101602\\
0.059	3015.02228420807\\
0.06	3007.95945351521\\
0.061	3000.78337484903\\
0.062	2993.49431838484\\
0.063	2986.09255855149\\
0.064	2978.57837402106\\
0.065	2970.95204769835\\
0.066	2963.21386671023\\
0.067	2955.36412239484\\
0.068	2947.40311029063\\
0.069	2939.33113012519\\
0.07	2931.14848580401\\
0.071	2922.85548539904\\
0.072	2914.45244113705\\
0.073	2905.9396693879\\
0.074	2897.31749065265\\
0.075	2888.58622955144\\
0.076	2879.74621481133\\
0.077	2870.79777925387\\
0.078	2861.7412597826\\
0.079	2852.57699737036\\
0.08	2843.30533704645\\
0.081	2833.92662788365\\
0.082	2824.44122298505\\
0.083	2814.84947947078\\
0.084	2805.15175846457\\
0.085	2795.34842508014\\
0.086	2785.43984840743\\
0.087	2775.42640149878\\
0.088	2765.30846135478\\
0.089	2755.08640891017\\
0.09	2744.76062901944\\
0.091	2734.33151044238\\
0.092	2723.7994458294\\
0.093	2713.16483170679\\
0.094	2702.42806846174\\
0.095	2691.58956032734\\
0.096	2680.64971536728\\
0.097	2669.60894546055\\
0.098	2658.46766628589\\
0.099	2647.22629730617\\
0.1	2635.88526175257\\
0.101	2624.44498660868\\
0.102	2612.90590259438\\
0.103	2601.26844414967\\
0.104	2589.53304941828\\
0.105	2577.7001602312\\
0.106	2565.77022208999\\
0.107	2553.74368415011\\
0.108	2541.6209992039\\
0.109	2529.4026236636\\
0.11	2517.08901754415\\
0.111	2504.68064444584\\
0.112	2492.17797153693\\
0.113	2479.58146953597\\
0.114	2466.89161269415\\
0.115	2454.10887877741\\
0.116	2441.23374904844\\
0.117	2428.26670824862\\
0.118	2415.20824457969\\
0.119	2402.05884968543\\
0.12	2388.81901863314\\
0.121	2375.48924989495\\
0.122	2362.07004532914\\
0.123	2348.56191016117\\
0.124	2334.9653529647\\
0.125	2321.28088564241\\
0.126	2307.50902340678\\
0.127	2293.65028476062\\
0.128	2279.70519147762\\
0.129	2265.67426858265\\
0.13	2251.55804433204\\
0.131	2237.35705019364\\
0.132	2223.07182082686\\
0.133	2208.70289406251\\
0.134	2194.25081088256\\
0.135	2179.71611539978\\
0.136	2165.09935483724\\
0.137	2150.4010795077\\
0.138	2135.62184279294\\
0.139	2120.76220112285\\
0.14	2105.82271395455\\
0.141	2090.80394375128\\
0.142	2075.70645596126\\
0.143	2060.53081899636\\
0.144	2045.27760421075\\
0.145	2029.94738587934\\
0.146	2014.54074117617\\
0.147	1999.05825015273\\
0.148	1983.50049571604\\
0.149	1967.86806360676\\
0.15	1952.16154237713\\
0.151	1936.3815233688\\
0.152	1920.52860069056\\
0.153	1904.60337119599\\
0.154	1888.60643446098\\
0.155	1872.53839276116\\
0.156	1856.39985104922\\
0.157	1840.19141693212\\
0.158	1823.91370064826\\
0.159	1807.56731504445\\
0.16	1791.15287555287\\
0.161	1774.67100016788\\
0.162	1758.12230942279\\
0.163	1741.50742636645\\
0.164	1724.8269765398\\
0.165	1708.08158795237\\
0.166	1691.27189105856\\
0.167	1674.39851873396\\
0.168	1657.4621062515\\
0.169	1640.46329125755\\
0.17	1623.40271374788\\
0.171	1606.28101604358\\
0.172	1589.0988427669\\
0.173	1571.85684081696\\
0.174	1554.55565934537\\
0.175	1537.19594973185\\
0.176	1519.77836555965\\
0.177	1502.30356259097\\
0.178	1484.77219874226\\
0.179	1467.18493405946\\
0.18	1449.54243069316\\
0.181	1431.84535287362\\
0.182	1414.09436688583\\
0.183	1396.29014104437\\
0.184	1378.4333456683\\
0.185	1360.52465305585\\
0.186	1342.56473745918\\
0.187	1324.55427505897\\
0.188	1306.49394393895\\
0.189	1288.38442406037\\
0.19	1270.22639723642\\
0.191	1252.02054710655\\
0.192	1233.76755911073\\
0.193	1215.46812046363\\
0.194	1197.12292012878\\
0.195	1178.73264879261\\
0.196	1160.29799883844\\
0.197	1141.81966432041\\
0.198	1123.29834093738\\
0.199	1104.7347260067\\
0.2	1086.12951843798\\
0.201	1067.48341870678\\
0.202	1048.79712882821\\
0.203	1030.07135233053\\
0.204	1011.30679422862\\
0.205	992.504160997509\\
0.206	973.664160545699\\
0.207	954.787502188561\\
0.208	935.874896621614\\
0.209	916.927055893769\\
0.21	897.944693380518\\
0.211	878.928523757082\\
0.212	859.879262971499\\
0.213	840.79762821767\\
0.214	821.684337908359\\
0.215	802.540111648145\\
0.216	783.365670206324\\
0.217	764.16173548978\\
0.218	744.929030515801\\
0.219	725.668279384859\\
0.22	706.380207253347\\
0.221	687.06554030628\\
0.222	667.725005729951\\
0.223	648.359331684556\\
0.224	628.969247276778\\
0.225	609.555482532334\\
0.226	590.118768368495\\
0.227	570.659836566564\\
0.228	551.179419744324\\
0.229	531.678251328459\\
0.23	512.157065526937\\
0.231	492.616597301369\\
0.232	473.057582339342\\
0.233	453.480757026713\\
0.234	433.88685841989\\
0.235	414.276624218081\\
0.236	394.650792735521\\
0.237	375.010102873672\\
0.238	355.355294093406\\
0.239	335.687106387166\\
0.24	316.006280251101\\
0.241	296.313556657192\\
0.242	276.609677025351\\
0.243	256.895383195512\\
0.244	237.171417399693\\
0.245	217.438522234058\\
0.246	197.697440630958\\
0.247	177.948915830957\\
0.248	158.193691354853\\
0.249	138.43251097568\\
0.25	118.666118690712\\
0.251	98.8952586934453\\
0.252	79.1206753455846\\
0.253	59.3431131490164\\
0.254	39.563316717779\\
0.255	19.7820307500277\\
0.256	1.97412451699154e-13\\
0.257	-19.7820307500273\\
0.258	-39.5633167177779\\
0.259	-59.3431131490153\\
0.26	-79.1206753455835\\
0.261	-98.8952586934442\\
0.262	-118.666118690711\\
0.263	-138.43251097568\\
0.264	-158.193691354852\\
0.265	-177.948915830957\\
0.266	-197.697440630957\\
0.267	-217.438522234057\\
0.268	-237.171417399692\\
0.269	-256.895383195511\\
0.27	-276.60967702535\\
0.271	-296.31355665719\\
0.272	-316.0062802511\\
0.273	-335.687106387165\\
0.274	-355.355294093406\\
0.275	-375.010102873672\\
0.276	-394.650792735521\\
0.277	-414.276624218081\\
0.278	-433.88685841989\\
0.279	-453.480757026712\\
0.28	-473.057582339341\\
0.281	-492.616597301369\\
0.282	-512.157065526936\\
0.283	-531.678251328458\\
0.284	-551.179419744324\\
0.285	-570.659836566564\\
0.286	-590.118768368495\\
0.287	-609.555482532334\\
0.288	-628.969247276777\\
0.289	-648.359331684555\\
0.29	-667.72500572995\\
0.291	-687.065540306278\\
0.292	-706.380207253345\\
0.293	-725.668279384857\\
0.294	-744.9290305158\\
0.295	-764.161735489779\\
0.296	-783.365670206323\\
0.297	-802.540111648144\\
0.298	-821.684337908358\\
0.299	-840.797628217668\\
0.3	-859.879262971497\\
0.301	-878.92852375708\\
0.302	-897.944693380517\\
0.303	-916.927055893768\\
0.304	-935.874896621614\\
0.305	-954.78750218856\\
0.306	-973.664160545697\\
0.307	-992.504160997507\\
0.308	-1011.30679422862\\
0.309	-1030.07135233053\\
0.31	-1048.79712882821\\
0.311	-1067.48341870678\\
0.312	-1086.12951843798\\
0.313	-1104.7347260067\\
0.314	-1123.29834093737\\
0.315	-1141.81966432041\\
0.316	-1160.29799883844\\
0.317	-1178.73264879261\\
0.318	-1197.12292012878\\
0.319	-1215.46812046363\\
0.32	-1233.76755911073\\
0.321	-1252.02054710655\\
0.322	-1270.22639723642\\
0.323	-1288.38442406037\\
0.324	-1306.49394393895\\
0.325	-1324.55427505897\\
0.326	-1342.56473745918\\
0.327	-1360.52465305585\\
0.328	-1378.43334566829\\
0.329	-1396.29014104437\\
0.33	-1414.09436688583\\
0.331	-1431.84535287362\\
0.332	-1449.54243069316\\
0.333	-1467.18493405946\\
0.334	-1484.77219874226\\
0.335	-1502.30356259096\\
0.336	-1519.77836555965\\
0.337	-1537.19594973185\\
0.338	-1554.55565934537\\
0.339	-1571.85684081696\\
0.34	-1589.0988427669\\
0.341	-1606.28101604358\\
0.342	-1623.40271374788\\
0.343	-1640.46329125755\\
0.344	-1657.4621062515\\
0.345	-1674.39851873396\\
0.346	-1691.27189105856\\
0.347	-1708.08158795237\\
0.348	-1724.8269765398\\
0.349	-1741.50742636645\\
0.35	-1758.12230942279\\
0.351	-1774.67100016788\\
0.352	-1791.15287555287\\
0.353	-1807.56731504445\\
0.354	-1823.91370064826\\
0.355	-1840.19141693212\\
0.356	-1856.39985104922\\
0.357	-1872.53839276116\\
0.358	-1888.60643446098\\
0.359	-1904.60337119599\\
0.36	-1920.52860069056\\
0.361	-1936.3815233688\\
0.362	-1952.16154237713\\
0.363	-1967.86806360676\\
0.364	-1983.50049571603\\
0.365	-1999.05825015273\\
0.366	-2014.54074117617\\
0.367	-2029.94738587933\\
0.368	-2045.27760421075\\
0.369	-2060.53081899636\\
0.37	-2075.70645596126\\
0.371	-2090.80394375128\\
0.372	-2105.82271395455\\
0.373	-2120.76220112285\\
0.374	-2135.62184279294\\
0.375	-2150.4010795077\\
0.376	-2165.09935483724\\
0.377	-2179.71611539978\\
0.378	-2194.25081088256\\
0.379	-2208.70289406251\\
0.38	-2223.07182082686\\
0.381	-2237.35705019364\\
0.382	-2251.55804433203\\
0.383	-2265.67426858265\\
0.384	-2279.70519147762\\
0.385	-2293.65028476062\\
0.386	-2307.50902340678\\
0.387	-2321.28088564241\\
0.388	-2334.9653529647\\
0.389	-2348.56191016117\\
0.39	-2362.07004532914\\
0.391	-2375.48924989495\\
0.392	-2388.81901863313\\
0.393	-2402.05884968543\\
0.394	-2415.20824457969\\
0.395	-2428.26670824862\\
0.396	-2441.23374904844\\
0.397	-2454.1088787774\\
0.398	-2466.89161269415\\
0.399	-2479.58146953597\\
0.4	-2492.17797153693\\
0.401	-2504.68064444584\\
0.402	-2517.08901754415\\
0.403	-2529.4026236636\\
0.404	-2541.6209992039\\
0.405	-2553.74368415011\\
0.406	-2565.77022208999\\
0.407	-2577.7001602312\\
0.408	-2589.53304941828\\
0.409	-2601.26844414967\\
0.41	-2612.90590259438\\
0.411	-2624.44498660868\\
0.412	-2635.88526175257\\
0.413	-2647.22629730617\\
0.414	-2658.46766628589\\
0.415	-2669.60894546055\\
0.416	-2680.64971536728\\
0.417	-2691.58956032734\\
0.418	-2702.42806846174\\
0.419	-2713.16483170679\\
0.42	-2723.7994458294\\
0.421	-2734.33151044238\\
0.422	-2744.76062901944\\
0.423	-2755.08640891017\\
0.424	-2765.30846135478\\
0.425	-2775.42640149878\\
0.426	-2785.43984840743\\
0.427	-2795.34842508014\\
0.428	-2805.15175846457\\
0.429	-2814.84947947078\\
0.43	-2824.44122298505\\
0.431	-2833.92662788365\\
0.432	-2843.30533704645\\
0.433	-2852.57699737036\\
0.434	-2861.7412597826\\
0.435	-2870.79777925387\\
0.436	-2879.74621481133\\
0.437	-2888.58622955144\\
0.438	-2897.31749065265\\
0.439	-2905.9396693879\\
0.44	-2914.45244113705\\
0.441	-2922.85548539904\\
0.442	-2931.14848580401\\
0.443	-2939.33113012519\\
0.444	-2947.40311029063\\
0.445	-2955.36412239484\\
0.446	-2963.21386671023\\
0.447	-2970.95204769835\\
0.448	-2978.57837402106\\
0.449	-2986.09255855149\\
0.45	-2993.49431838484\\
0.451	-3000.78337484903\\
0.452	-3007.95945351521\\
0.453	-3015.02228420807\\
0.454	-3021.97160101602\\
0.455	-3028.80714230122\\
0.456	-3035.52865070941\\
0.457	-3042.13587317958\\
0.458	-3048.62856095355\\
0.459	-3055.00646958529\\
0.46	-3061.26935895014\\
0.461	-3067.41699325387\\
0.462	-3073.44914104152\\
0.463	-3079.36557520612\\
0.464	-3085.16607299728\\
0.465	-3090.85041602954\\
0.466	-3096.41839029059\\
0.467	-3101.86978614935\\
0.468	-3107.20439836384\\
0.469	-3112.42202608893\\
0.47	-3117.52247288389\\
0.471	-3122.50554671978\\
0.472	-3127.37105998668\\
0.473	-3132.11882950077\\
0.474	-3136.7486765112\\
0.475	-3141.26042670687\\
0.476	-3145.65391022292\\
0.477	-3149.92896164717\\
0.478	-3154.08542002637\\
0.479	-3158.1231288722\\
0.48	-3162.04193616721\\
0.481	-3165.84169437051\\
0.482	-3169.52226042337\\
0.483	-3173.08349575454\\
0.484	-3176.52526628552\\
0.485	-3179.84744243561\\
0.486	-3183.04989912675\\
0.487	-3186.13251578826\\
0.488	-3189.09517636135\\
0.489	-3191.93776930354\\
0.49	-3194.66018759281\\
0.491	-3197.26232873164\\
0.492	-3199.74409475089\\
0.493	-3202.10539221349\\
0.494	-3204.3461322179\\
0.495	-3206.46623040153\\
0.496	-3208.4656069439\\
0.497	-3210.34418656959\\
0.498	-3212.10189855115\\
0.499	-3213.73867671173\\
0.5	-3215.25445942753\\
0.501	-3216.64918963021\\
0.502	-3217.92281480895\\
0.503	-3219.0752870125\\
0.504	-3220.10656285091\\
0.505	-3221.01660349725\\
0.506	-3221.80537468899\\
0.507	-3222.47284672935\\
0.508	-3223.01899448838\\
0.509	-3223.44379740392\\
0.51	-3223.74723948238\\
0.511	-3223.92930929935\\
0.512	-3223.99\\
0.513	-3223.92930929935\\
0.514	-3223.74723948238\\
0.515	-3223.44379740392\\
0.516	-3223.01899448838\\
0.517	-3222.47284672935\\
0.518	-3221.80537468899\\
0.519	-3221.01660349725\\
0.52	-3220.10656285091\\
0.521	-3219.0752870125\\
0.522	-3217.92281480895\\
0.523	-3216.64918963021\\
0.524	-3215.25445942753\\
0.525	-3213.73867671173\\
0.526	-3212.10189855115\\
0.527	-3210.34418656959\\
0.528	-3208.4656069439\\
0.529	-3206.46623040153\\
0.53	-3204.3461322179\\
0.531	-3202.10539221349\\
0.532	-3199.74409475089\\
0.533	-3197.26232873164\\
0.534	-3194.66018759281\\
0.535	-3191.93776930354\\
0.536	-3189.09517636135\\
0.537	-3186.13251578826\\
0.538	-3183.04989912675\\
0.539	-3179.84744243561\\
0.54	-3176.52526628552\\
0.541	-3173.08349575454\\
0.542	-3169.52226042337\\
0.543	-3165.84169437051\\
0.544	-3162.04193616721\\
0.545	-3158.1231288722\\
0.546	-3154.08542002637\\
0.547	-3149.92896164717\\
0.548	-3145.65391022292\\
0.549	-3141.26042670687\\
0.55	-3136.7486765112\\
0.551	-3132.11882950077\\
0.552	-3127.37105998668\\
0.553	-3122.50554671978\\
0.554	-3117.52247288389\\
0.555	-3112.42202608893\\
0.556	-3107.20439836384\\
0.557	-3101.86978614935\\
0.558	-3096.41839029059\\
0.559	-3090.85041602954\\
0.56	-3085.16607299728\\
0.561	-3079.36557520612\\
0.562	-3073.44914104152\\
0.563	-3067.41699325387\\
0.564	-3061.26935895014\\
0.565	-3055.00646958529\\
0.566	-3048.62856095355\\
0.567	-3042.13587317958\\
0.568	-3035.52865070941\\
0.569	-3028.80714230123\\
0.57	-3021.97160101602\\
0.571	-3015.02228420807\\
0.572	-3007.95945351521\\
0.573	-3000.78337484903\\
0.574	-2993.49431838484\\
0.575	-2986.0925585515\\
0.576	-2978.57837402106\\
0.577	-2970.95204769835\\
0.578	-2963.21386671023\\
0.579	-2955.36412239484\\
0.58	-2947.40311029063\\
0.581	-2939.33113012519\\
0.582	-2931.14848580401\\
0.583	-2922.85548539904\\
0.584	-2914.45244113705\\
0.585	-2905.93966938791\\
0.586	-2897.31749065265\\
0.587	-2888.58622955144\\
0.588	-2879.74621481133\\
0.589	-2870.79777925387\\
0.59	-2861.7412597826\\
0.591	-2852.57699737036\\
0.592	-2843.30533704645\\
0.593	-2833.92662788365\\
0.594	-2824.44122298505\\
0.595	-2814.84947947078\\
0.596	-2805.15175846457\\
0.597	-2795.34842508014\\
0.598	-2785.43984840743\\
0.599	-2775.42640149878\\
0.6	-2765.30846135478\\
0.601	-2755.08640891017\\
0.602	-2744.76062901944\\
0.603	-2734.33151044238\\
0.604	-2723.7994458294\\
0.605	-2713.16483170679\\
0.606	-2702.42806846174\\
0.607	-2691.58956032734\\
0.608	-2680.64971536728\\
0.609	-2669.60894546055\\
0.61	-2658.46766628589\\
0.611	-2647.22629730617\\
0.612	-2635.88526175258\\
0.613	-2624.44498660868\\
0.614	-2612.90590259438\\
0.615	-2601.26844414967\\
0.616	-2589.53304941829\\
0.617	-2577.7001602312\\
0.618	-2565.77022209\\
0.619	-2553.74368415011\\
0.62	-2541.6209992039\\
0.621	-2529.4026236636\\
0.622	-2517.08901754415\\
0.623	-2504.68064444585\\
0.624	-2492.17797153693\\
0.625	-2479.58146953597\\
0.626	-2466.89161269415\\
0.627	-2454.10887877741\\
0.628	-2441.23374904844\\
0.629	-2428.26670824862\\
0.63	-2415.20824457969\\
0.631	-2402.05884968543\\
0.632	-2388.81901863314\\
0.633	-2375.48924989495\\
0.634	-2362.07004532914\\
0.635	-2348.56191016117\\
0.636	-2334.9653529647\\
0.637	-2321.28088564242\\
0.638	-2307.50902340678\\
0.639	-2293.65028476062\\
0.64	-2279.70519147762\\
0.641	-2265.67426858265\\
0.642	-2251.55804433204\\
0.643	-2237.35705019364\\
0.644	-2223.07182082686\\
0.645	-2208.70289406251\\
0.646	-2194.25081088256\\
0.647	-2179.71611539978\\
0.648	-2165.09935483724\\
0.649	-2150.4010795077\\
0.65	-2135.62184279294\\
0.651	-2120.76220112285\\
0.652	-2105.82271395455\\
0.653	-2090.80394375128\\
0.654	-2075.70645596126\\
0.655	-2060.53081899637\\
0.656	-2045.27760421075\\
0.657	-2029.94738587934\\
0.658	-2014.54074117617\\
0.659	-1999.05825015273\\
0.66	-1983.50049571604\\
0.661	-1967.86806360676\\
0.662	-1952.16154237713\\
0.663	-1936.3815233688\\
0.664	-1920.52860069056\\
0.665	-1904.60337119599\\
0.666	-1888.60643446099\\
0.667	-1872.53839276117\\
0.668	-1856.39985104922\\
0.669	-1840.19141693212\\
0.67	-1823.91370064826\\
0.671	-1807.56731504445\\
0.672	-1791.15287555287\\
0.673	-1774.67100016789\\
0.674	-1758.12230942279\\
0.675	-1741.50742636645\\
0.676	-1724.8269765398\\
0.677	-1708.08158795237\\
0.678	-1691.27189105856\\
0.679	-1674.39851873396\\
0.68	-1657.46210625151\\
0.681	-1640.46329125755\\
0.682	-1623.40271374788\\
0.683	-1606.28101604358\\
0.684	-1589.0988427669\\
0.685	-1571.85684081696\\
0.686	-1554.55565934537\\
0.687	-1537.19594973185\\
0.688	-1519.77836555965\\
0.689	-1502.30356259097\\
0.69	-1484.77219874226\\
0.691	-1467.18493405946\\
0.692	-1449.54243069316\\
0.693	-1431.84535287362\\
0.694	-1414.09436688583\\
0.695	-1396.29014104437\\
0.696	-1378.4333456683\\
0.697	-1360.52465305585\\
0.698	-1342.56473745918\\
0.699	-1324.55427505897\\
0.7	-1306.49394393895\\
0.701	-1288.38442406037\\
0.702	-1270.22639723642\\
0.703	-1252.02054710655\\
0.704	-1233.76755911073\\
0.705	-1215.46812046363\\
0.706	-1197.12292012879\\
0.707	-1178.73264879261\\
0.708	-1160.29799883844\\
0.709	-1141.81966432041\\
0.71	-1123.29834093738\\
0.711	-1104.7347260067\\
0.712	-1086.12951843799\\
0.713	-1067.48341870678\\
0.714	-1048.79712882822\\
0.715	-1030.07135233053\\
0.716	-1011.30679422862\\
0.717	-992.504160997509\\
0.718	-973.6641605457\\
0.719	-954.78750218856\\
0.72	-935.874896621617\\
0.721	-916.927055893769\\
0.722	-897.944693380519\\
0.723	-878.928523757081\\
0.724	-859.879262971501\\
0.725	-840.797628217667\\
0.726	-821.684337908361\\
0.727	-802.540111648144\\
0.728	-783.365670206324\\
0.729	-764.161735489779\\
0.73	-744.929030515803\\
0.731	-725.668279384859\\
0.732	-706.380207253348\\
0.733	-687.065540306278\\
0.734	-667.725005729953\\
0.735	-648.359331684556\\
0.736	-628.969247276779\\
0.737	-609.555482532336\\
0.738	-590.118768368498\\
0.739	-570.659836566564\\
0.74	-551.179419744325\\
0.741	-531.678251328461\\
0.742	-512.157065526936\\
0.743	-492.61659730137\\
0.744	-473.057582339344\\
0.745	-453.480757026715\\
0.746	-433.88685841989\\
0.747	-414.276624218083\\
0.748	-394.650792735523\\
0.749	-375.010102873675\\
0.75	-355.355294093407\\
0.751	-335.687106387167\\
0.752	-316.006280251102\\
0.753	-296.313556657191\\
0.754	-276.609677025352\\
0.755	-256.895383195513\\
0.756	-237.171417399694\\
0.757	-217.438522234058\\
0.758	-197.697440630959\\
0.759	-177.948915830959\\
0.76	-158.193691354852\\
0.761	-138.432510975681\\
0.762	-118.666118690713\\
0.763	-98.8952586934471\\
0.764	-79.1206753455843\\
0.765	-59.3431131490168\\
0.766	-39.5633167177801\\
0.767	-19.7820307500302\\
0.768	-5.92237355097461e-13\\
0.769	19.7820307500262\\
0.77	39.563316717776\\
0.771	59.3431131490156\\
0.772	79.1206753455831\\
0.773	98.8952586934431\\
0.774	118.666118690709\\
0.775	138.43251097568\\
0.776	158.193691354851\\
0.777	177.948915830955\\
0.778	197.697440630958\\
0.779	217.438522234057\\
0.78	237.17141739969\\
0.781	256.895383195509\\
0.782	276.609677025351\\
0.783	296.31355665719\\
0.784	316.006280251098\\
0.785	335.687106387166\\
0.786	355.355294093406\\
0.787	375.010102873671\\
0.788	394.650792735519\\
0.789	414.276624218081\\
0.79	433.886858419889\\
0.791	453.480757026711\\
0.792	473.05758233934\\
0.793	492.616597301369\\
0.794	512.157065526935\\
0.795	531.678251328456\\
0.796	551.179419744324\\
0.797	570.659836566563\\
0.798	590.118768368494\\
0.799	609.555482532332\\
0.8	628.969247276778\\
0.801	648.359331684555\\
0.802	667.725005729949\\
0.803	687.06554030628\\
0.804	706.380207253346\\
0.805	725.668279384858\\
0.806	744.929030515799\\
0.807	764.16173548978\\
0.808	783.365670206323\\
0.809	802.540111648143\\
0.81	821.684337908357\\
0.811	840.797628217669\\
0.812	859.879262971497\\
0.813	878.92852375708\\
0.814	897.944693380518\\
0.815	916.927055893768\\
0.816	935.874896621613\\
0.817	954.787502188559\\
0.818	973.664160545698\\
0.819	992.504160997505\\
0.82	1011.30679422862\\
0.821	1030.07135233052\\
0.822	1048.79712882821\\
0.823	1067.48341870678\\
0.824	1086.12951843798\\
0.825	1104.73472600669\\
0.826	1123.29834093737\\
0.827	1141.8196643204\\
0.828	1160.29799883844\\
0.829	1178.73264879261\\
0.83	1197.12292012878\\
0.831	1215.46812046363\\
0.832	1233.76755911073\\
0.833	1252.02054710655\\
0.834	1270.22639723642\\
0.835	1288.38442406037\\
0.836	1306.49394393895\\
0.837	1324.55427505897\\
0.838	1342.56473745918\\
0.839	1360.52465305584\\
0.84	1378.4333456683\\
0.841	1396.29014104437\\
0.842	1414.09436688583\\
0.843	1431.84535287362\\
0.844	1449.54243069316\\
0.845	1467.18493405946\\
0.846	1484.77219874226\\
0.847	1502.30356259096\\
0.848	1519.77836555965\\
0.849	1537.19594973185\\
0.85	1554.55565934537\\
0.851	1571.85684081695\\
0.852	1589.0988427669\\
0.853	1606.28101604358\\
0.854	1623.40271374787\\
0.855	1640.46329125755\\
0.856	1657.4621062515\\
0.857	1674.39851873396\\
0.858	1691.27189105855\\
0.859	1708.08158795236\\
0.86	1724.8269765398\\
0.861	1741.50742636645\\
0.862	1758.12230942279\\
0.863	1774.67100016788\\
0.864	1791.15287555287\\
0.865	1807.56731504445\\
0.866	1823.91370064826\\
0.867	1840.19141693212\\
0.868	1856.39985104922\\
0.869	1872.53839276116\\
0.87	1888.60643446098\\
0.871	1904.60337119599\\
0.872	1920.52860069056\\
0.873	1936.3815233688\\
0.874	1952.16154237713\\
0.875	1967.86806360676\\
0.876	1983.50049571603\\
0.877	1999.05825015272\\
0.878	2014.54074117617\\
0.879	2029.94738587933\\
0.88	2045.27760421075\\
0.881	2060.53081899636\\
0.882	2075.70645596126\\
0.883	2090.80394375128\\
0.884	2105.82271395454\\
0.885	2120.76220112285\\
0.886	2135.62184279294\\
0.887	2150.4010795077\\
0.888	2165.09935483724\\
0.889	2179.71611539978\\
0.89	2194.25081088256\\
0.891	2208.70289406251\\
0.892	2223.07182082686\\
0.893	2237.35705019363\\
0.894	2251.55804433203\\
0.895	2265.67426858265\\
0.896	2279.70519147762\\
0.897	2293.65028476062\\
0.898	2307.50902340678\\
0.899	2321.28088564241\\
0.9	2334.9653529647\\
0.901	2348.56191016117\\
0.902	2362.07004532914\\
0.903	2375.48924989495\\
0.904	2388.81901863313\\
0.905	2402.05884968543\\
0.906	2415.20824457969\\
0.907	2428.26670824862\\
0.908	2441.23374904844\\
0.909	2454.1088787774\\
0.91	2466.89161269415\\
0.911	2479.58146953597\\
0.912	2492.17797153693\\
0.913	2504.68064444584\\
0.914	2517.08901754415\\
0.915	2529.4026236636\\
0.916	2541.6209992039\\
0.917	2553.74368415011\\
0.918	2565.77022208999\\
0.919	2577.70016023119\\
0.92	2589.53304941828\\
0.921	2601.26844414967\\
0.922	2612.90590259438\\
0.923	2624.44498660868\\
0.924	2635.88526175257\\
0.925	2647.22629730617\\
0.926	2658.46766628589\\
0.927	2669.60894546055\\
0.928	2680.64971536728\\
0.929	2691.58956032734\\
0.93	2702.42806846174\\
0.931	2713.16483170679\\
0.932	2723.7994458294\\
0.933	2734.33151044238\\
0.934	2744.76062901944\\
0.935	2755.08640891017\\
0.936	2765.30846135478\\
0.937	2775.42640149877\\
0.938	2785.43984840743\\
0.939	2795.34842508014\\
0.94	2805.15175846457\\
0.941	2814.84947947078\\
0.942	2824.44122298505\\
0.943	2833.92662788365\\
0.944	2843.30533704645\\
0.945	2852.57699737036\\
0.946	2861.7412597826\\
0.947	2870.79777925387\\
0.948	2879.74621481133\\
0.949	2888.58622955144\\
0.95	2897.31749065265\\
0.951	2905.9396693879\\
0.952	2914.45244113705\\
0.953	2922.85548539904\\
0.954	2931.14848580401\\
0.955	2939.33113012519\\
0.956	2947.40311029063\\
0.957	2955.36412239484\\
0.958	2963.21386671023\\
0.959	2970.95204769835\\
0.96	2978.57837402106\\
0.961	2986.09255855149\\
0.962	2993.49431838484\\
0.963	3000.78337484903\\
0.964	3007.95945351521\\
0.965	3015.02228420807\\
0.966	3021.97160101602\\
0.967	3028.80714230122\\
0.968	3035.52865070941\\
0.969	3042.13587317958\\
0.97	3048.62856095355\\
0.971	3055.00646958529\\
0.972	3061.26935895014\\
0.973	3067.41699325387\\
0.974	3073.44914104152\\
0.975	3079.36557520612\\
0.976	3085.16607299728\\
0.977	3090.85041602954\\
0.978	3096.41839029059\\
0.979	3101.86978614935\\
0.98	3107.20439836384\\
0.981	3112.42202608893\\
0.982	3117.52247288389\\
0.983	3122.50554671978\\
0.984	3127.37105998668\\
0.985	3132.11882950077\\
0.986	3136.7486765112\\
0.987	3141.26042670687\\
0.988	3145.65391022292\\
0.989	3149.92896164717\\
0.99	3154.08542002637\\
0.991	3158.1231288722\\
0.992	3162.04193616721\\
0.993	3165.84169437051\\
0.994	3169.52226042337\\
0.995	3173.08349575454\\
0.996	3176.52526628552\\
0.997	3179.84744243561\\
0.998	3183.04989912675\\
0.999	3186.13251578826\\
1	3189.09517636135\\
1.001	3191.93776930354\\
1.002	3194.66018759281\\
1.003	3197.26232873164\\
1.004	3199.74409475089\\
1.005	3202.10539221349\\
1.006	3204.3461322179\\
1.007	3206.46623040153\\
1.008	3208.4656069439\\
1.009	3210.34418656959\\
1.01	3212.10189855115\\
1.011	3213.73867671173\\
1.012	3215.25445942753\\
1.013	3216.64918963021\\
1.014	3217.92281480895\\
1.015	3219.0752870125\\
1.016	3220.10656285091\\
1.017	3221.01660349725\\
1.018	3221.80537468899\\
1.019	3222.47284672935\\
1.02	3223.01899448838\\
1.021	3223.44379740392\\
1.022	3223.74723948238\\
1.023	3223.92930929935\\
1.024	3223.99\\
};
\addlegendentry{$y = H_i$}

\addplot [color=black!60!blue, line width=1.0pt]
  table[row sep=crcr]{0	3223.98865173484\\
0.001	3223.92794568848\\
0.002	3223.74586054222\\
0.003	3223.44240315319\\
0.004	3223.01758494811\\
0.005	3222.47142192289\\
0.006	3221.80393464197\\
0.007	3221.01514823759\\
0.008	3220.10509240884\\
0.009	3219.07380142052\\
0.01	3217.92131410186\\
0.011	3216.64767384506\\
0.012	3215.25292860366\\
0.013	3213.73713089074\\
0.014	3212.10033777691\\
0.015	3210.34261088819\\
0.016	3208.4640164037\\
0.017	3206.46462505314\\
0.018	3204.34451211412\\
0.019	3202.10375740938\\
0.02	3199.74244530371\\
0.021	3197.26066470085\\
0.022	3194.65850904006\\
0.023	3191.9360762927\\
0.024	3189.09346895843\\
0.025	3186.13079406145\\
0.026	3183.04816314641\\
0.027	3179.84569227422\\
0.028	3176.52350201772\\
0.029	3173.08171745708\\
0.03	3169.52046817513\\
0.031	3165.83988825246\\
0.032	3162.0401162624\\
0.033	3158.12129526577\\
0.034	3154.08357280551\\
0.035	3149.92710090113\\
0.036	3145.65203604298\\
0.037	3141.25853918635\\
0.038	3136.74677574542\\
0.039	3132.11691558702\\
0.04	3127.36913302427\\
0.041	3122.50360680997\\
0.042	3117.52052012988\\
0.043	3112.42006059586\\
0.044	3107.20242023877\\
0.045	3101.86779550124\\
0.046	3096.41638723029\\
0.047	3090.84840066977\\
0.048	3085.16404545261\\
0.049	3079.36353559295\\
0.05	3073.44708947807\\
0.051	3067.41492986017\\
0.052	3061.26728384798\\
0.053	3055.00438289824\\
0.054	3048.62646280692\\
0.055	3042.13376370041\\
0.056	3035.52653002645\\
0.057	3028.8050105449\\
0.058	3021.96945831843\\
0.059	3015.02013070295\\
0.06	3007.95728933795\\
0.061	3000.7812001366\\
0.062	2993.49213327581\\
0.063	2986.090363186\\
0.064	2978.57616854077\\
0.065	2970.94983224647\\
0.066	2963.21164143146\\
0.067	2955.36188743537\\
0.068	2947.40086579809\\
0.069	2939.32887624866\\
0.07	2931.14622269399\\
0.071	2922.8532132074\\
0.072	2914.45016001703\\
0.073	2905.9373794941\\
0.074	2897.31519214098\\
0.075	2888.58392257912\\
0.076	2879.74389953683\\
0.077	2870.79545583693\\
0.078	2861.73892838419\\
0.079	2852.57465815264\\
0.08	2843.30299017276\\
0.081	2833.92427351848\\
0.082	2824.43886129402\\
0.083	2814.84711062063\\
0.084	2805.14938262309\\
0.085	2795.34604241619\\
0.086	2785.4374590909\\
0.087	2775.42400570054\\
0.088	2765.3060592467\\
0.089	2755.08400066507\\
0.09	2744.75821481105\\
0.091	2734.32909044534\\
0.092	2723.79702021921\\
0.093	2713.1624006598\\
0.094	2702.42563215512\\
0.095	2691.58711893906\\
0.096	2680.64726907606\\
0.097	2669.60649444586\\
0.098	2658.46521072791\\
0.099	2647.22383738575\\
0.1	2635.88279765124\\
0.101	2624.44251850858\\
0.102	2612.90343067827\\
0.103	2601.26596860087\\
0.104	2589.53057042066\\
0.105	2577.69767796914\\
0.106	2565.7677367484\\
0.107	2553.74119591432\\
0.108	2541.61850825969\\
0.109	2529.40013019717\\
0.11	2517.08652174206\\
0.111	2504.67814649502\\
0.112	2492.17547162462\\
0.113	2479.57896784972\\
0.114	2466.88910942176\\
0.115	2454.10637410693\\
0.116	2441.23124316813\\
0.117	2428.26420134691\\
0.118	2415.20573684519\\
0.119	2402.05634130685\\
0.12	2388.81650979929\\
0.121	2375.48674079473\\
0.122	2362.06753615146\\
0.123	2348.55940109498\\
0.124	2334.9628441989\\
0.125	2321.2783773659\\
0.126	2307.50651580834\\
0.127	2293.64777802895\\
0.128	2279.70268580129\\
0.129	2265.67176415008\\
0.13	2251.55554133144\\
0.131	2237.35454881302\\
0.132	2223.06932125398\\
0.133	2208.70039648487\\
0.134	2194.24831548734\\
0.135	2179.71362237385\\
0.136	2165.09686436709\\
0.137	2150.39859177946\\
0.138	2135.61935799231\\
0.139	2120.7597194351\\
0.14	2105.82023556447\\
0.141	2090.80146884317\\
0.142	2075.7039847189\\
0.143	2060.52835160298\\
0.144	2045.27514084898\\
0.145	2029.94492673122\\
0.146	2014.53828642312\\
0.147	1999.05579997547\\
0.148	1983.49805029462\\
0.149	1967.86562312053\\
0.15	1952.15910700467\\
0.151	1936.37909328794\\
0.152	1920.52617607832\\
0.153	1904.60095222857\\
0.154	1888.60402131374\\
0.155	1872.53598560856\\
0.156	1856.39745006484\\
0.157	1840.1890222886\\
0.158	1823.91131251729\\
0.159	1807.56493359673\\
0.16	1791.15050095811\\
0.161	1774.66863259475\\
0.162	1758.1199490389\\
0.163	1741.50507333832\\
0.164	1724.82463103286\\
0.165	1708.0792501309\\
0.166	1691.2695610857\\
0.167	1674.39619677165\\
0.168	1657.4597924605\\
0.169	1640.46098579735\\
0.17	1623.40041677674\\
0.171	1606.27872771849\\
0.172	1589.09656324354\\
0.173	1571.85457024967\\
0.174	1554.55339788716\\
0.175	1537.19369753434\\
0.176	1519.77612277308\\
0.177	1502.30132936416\\
0.178	1484.76997522259\\
0.179	1467.18272039286\\
0.18	1449.54022702404\\
0.181	1431.84315934493\\
0.182	1414.09218363896\\
0.183	1396.28796821918\\
0.184	1378.43118340305\\
0.185	1360.52250148725\\
0.186	1342.56259672232\\
0.187	1324.55214528729\\
0.188	1306.49182526425\\
0.189	1288.38231661278\\
0.19	1270.22430114437\\
0.191	1252.01846249678\\
0.192	1233.76548610822\\
0.193	1215.46605919165\\
0.194	1197.12087070881\\
0.195	1178.73061134434\\
0.196	1160.29597347976\\
0.197	1141.81765116741\\
0.198	1123.29634010429\\
0.199	1104.7327376059\\
0.2	1086.12754257999\\
0.201	1067.48145550021\\
0.202	1048.79517837978\\
0.203	1030.06941474502\\
0.204	1011.30486960891\\
0.205	992.502249444484\\
0.206	973.662262158302\\
0.207	954.785617063746\\
0.208	935.873024854338\\
0.209	916.925197576976\\
0.21	897.942848605127\\
0.211	878.926692611973\\
0.212	859.877445543499\\
0.213	840.795824591542\\
0.214	821.682548166784\\
0.215	802.538335871716\\
0.216	783.363908473529\\
0.217	764.159987876994\\
0.218	744.927297097271\\
0.219	725.666560232695\\
0.22	706.378502437511\\
0.221	687.063849894573\\
0.222	667.723329788007\\
0.223	648.35767027583\\
0.224	628.967600462534\\
0.225	609.553850371641\\
0.226	590.117150918214\\
0.227	570.658233881339\\
0.228	551.177831876578\\
0.229	531.676678328382\\
0.23	512.155507442481\\
0.231	492.61505417824\\
0.232	473.056054220991\\
0.233	453.479243954333\\
0.234	433.885360432407\\
0.235	414.275141352151\\
0.236	394.649325025521\\
0.237	375.008650351697\\
0.238	355.353856789265\\
0.239	335.685684328373\\
0.24	316.004873462877\\
0.241	296.312165162459\\
0.242	276.608300844726\\
0.243	256.894022347305\\
0.244	237.170071899907\\
0.245	217.437192096385\\
0.246	197.696125866774\\
0.247	177.947616449324\\
0.248	158.192407362517\\
0.249	138.431242377069\\
0.25	118.664865487936\\
0.251	98.8940208862949\\
0.252	79.1194529315328\\
0.253	59.3419061232176\\
0.254	39.5621250730704\\
0.255	19.7808544769301\\
0.256	-0.00116091328043919\\
0.257	-19.7831763175983\\
0.258	-39.5644469560575\\
0.259	-59.3442280767303\\
0.26	-79.1217749837665\\
0.261	-98.8963430654301\\
0.262	-118.667187822134\\
0.263	-138.433564894469\\
0.264	-158.194730091228\\
0.265	-177.949939417426\\
0.266	-197.698449102308\\
0.267	-217.439515627353\\
0.268	-237.172395754269\\
0.269	-256.896346552969\\
0.27	-276.610625429548\\
0.271	-296.314490154238\\
0.272	-316.007198889352\\
0.273	-335.688010217215\\
0.274	-355.356183168077\\
0.275	-375.010977248009\\
0.276	-394.651652466783\\
0.277	-414.277469365733\\
0.278	-433.887689045591\\
0.279	-453.48157319431\\
0.28	-473.058384114861\\
0.281	-492.617384753003\\
0.282	-512.157838725033\\
0.283	-531.679010345513\\
0.284	-551.180164654969\\
0.285	-570.660567447554\\
0.286	-590.1194852987\\
0.287	-609.556185592723\\
0.288	-628.969936550408\\
0.289	-648.360007256562\\
0.29	-667.725667687531\\
0.291	-687.066188738682\\
0.292	-706.380842251857\\
0.293	-725.668901042784\\
0.294	-744.92963892846\\
0.295	-764.162330754483\\
0.296	-783.366252422363\\
0.297	-802.540680916777\\
0.298	-821.684894332792\\
0.299	-840.798171903043\\
0.3	-859.879794024872\\
0.301	-878.929042287417\\
0.302	-897.945199498664\\
0.303	-916.927549712442\\
0.304	-935.875378255384\\
0.305	-954.787971753832\\
0.306	-973.664618160691\\
0.307	-992.504606782245\\
0.308	-1011.30722830491\\
0.309	-1030.07177482192\\
0.31	-1048.79753986003\\
0.311	-1067.48381840607\\
0.312	-1086.12990693347\\
0.313	-1104.73510342882\\
0.314	-1123.29870741823\\
0.315	-1141.82001999374\\
0.316	-1160.29834383962\\
0.317	-1178.73298325863\\
0.318	-1197.1232441982\\
0.319	-1215.46843427658\\
0.32	-1233.76786280888\\
0.321	-1252.02084083311\\
0.322	-1270.2266811361\\
0.323	-1288.38469827934\\
0.324	-1306.49420862486\\
0.325	-1324.55453036089\\
0.326	-1342.5649835276\\
0.327	-1360.52489004265\\
0.328	-1378.43357372672\\
0.329	-1396.29036032902\\
0.33	-1414.0945775526\\
0.331	-1431.84555507974\\
0.332	-1449.5426245971\\
0.333	-1467.18511982097\\
0.334	-1484.77237652229\\
0.335	-1502.30373255169\\
0.336	-1519.7785278644\\
0.337	-1537.19610454512\\
0.338	-1554.55580683279\\
0.339	-1571.85698114524\\
0.34	-1589.09897610386\\
0.341	-1606.28114255807\\
0.342	-1623.40283360978\\
0.343	-1640.46340463776\\
0.344	-1657.46221332188\\
0.345	-1674.3986196673\\
0.346	-1691.27198602861\\
0.347	-1708.08167713377\\
0.348	-1724.82706010805\\
0.349	-1741.5075044979\\
0.35	-1758.12238229462\\
0.351	-1774.67106795805\\
0.352	-1791.15293844009\\
0.353	-1807.5673732082\\
0.354	-1823.91375426872\\
0.355	-1840.19146619015\\
0.356	-1856.39989612633\\
0.357	-1872.53843383951\\
0.358	-1888.60647172331\\
0.359	-1904.60340482563\\
0.36	-1920.52863087138\\
0.361	-1936.38155028519\\
0.362	-1952.16156621398\\
0.363	-1967.86808454941\\
0.364	-1983.50051395027\\
0.365	-1999.05826586474\\
0.366	-2014.54075455253\\
0.367	-2029.94739710696\\
0.368	-2045.27761347689\\
0.369	-2060.53082648856\\
0.37	-2075.70646186731\\
0.371	-2090.80394825925\\
0.372	-2105.82271725268\\
0.373	-2120.76220339959\\
0.374	-2135.62184423688\\
0.375	-2150.40108030757\\
0.376	-2165.09935518184\\
0.377	-2179.716115478\\
0.378	-2194.25081088333\\
0.379	-2208.70289417476\\
0.38	-2223.07182123951\\
0.381	-2237.35705109556\\
0.382	-2251.55804591204\\
0.383	-2265.67427102943\\
0.384	-2279.70519497974\\
0.385	-2293.65028950649\\
0.386	-2307.50902958463\\
0.387	-2321.28089344024\\
0.388	-2334.96536257027\\
0.389	-2348.56192176198\\
0.39	-2362.07005911237\\
0.391	-2375.48926604746\\
0.392	-2388.81903734143\\
0.393	-2402.05887113563\\
0.394	-2415.2082689575\\
0.395	-2428.26673573931\\
0.396	-2441.23377983681\\
0.397	-2454.10891304774\\
0.398	-2466.89165063024\\
0.399	-2479.58151132103\\
0.4	-2492.17801735361\\
0.401	-2504.68069447618\\
0.402	-2517.08907196953\\
0.403	-2529.40268266479\\
0.404	-2541.62106296093\\
0.405	-2553.74375284232\\
0.406	-2565.77029589598\\
0.407	-2577.70023932878\\
0.408	-2589.53313398449\\
0.409	-2601.2685343607\\
0.41	-2612.90599862558\\
0.411	-2624.44508863452\\
0.412	-2635.88536994664\\
0.413	-2647.22641184109\\
0.414	-2658.46778733337\\
0.415	-2669.60907319128\\
0.416	-2680.64984995097\\
0.417	-2691.58970193265\\
0.418	-2702.42821725629\\
0.419	-2713.1649878571\\
0.42	-2723.79960950091\\
0.421	-2734.33168179936\\
0.422	-2744.76080822503\\
0.423	-2755.08659612631\\
0.424	-2765.30865674221\\
0.425	-2775.42660521702\\
0.426	-2785.44006061475\\
0.427	-2795.3486459335\\
0.428	-2805.15198811966\\
0.429	-2814.84971808194\\
0.43	-2824.44147070528\\
0.431	-2833.92688486459\\
0.432	-2843.30560343833\\
0.433	-2852.577273322\\
0.434	-2861.74154544138\\
0.435	-2870.79807476571\\
0.436	-2879.74652032066\\
0.437	-2888.5865452012\\
0.438	-2897.31781658422\\
0.439	-2905.94000574115\\
0.44	-2914.45278805025\\
0.441	-2922.85584300889\\
0.442	-2931.1488542456\\
0.443	-2939.33150953195\\
0.444	-2947.40350079437\\
0.445	-2955.3645241257\\
0.446	-2963.21427979663\\
0.447	-2970.95247226702\\
0.448	-2978.57881019701\\
0.449	-2986.09300645796\\
0.45	-2993.49477814331\\
0.451	-3000.7838465792\\
0.452	-3007.95993733498\\
0.453	-3015.02278023351\\
0.454	-3021.97210936138\\
0.455	-3028.80766307887\\
0.456	-3035.52918402986\\
0.457	-3042.13641915145\\
0.458	-3048.62911968356\\
0.459	-3055.00704117823\\
0.46	-3061.26994350887\\
0.461	-3067.41759087929\\
0.462	-3073.44975183257\\
0.463	-3079.36619925975\\
0.464	-3085.16671040845\\
0.465	-3090.85106689119\\
0.466	-3096.41905469364\\
0.467	-3101.87046418268\\
0.468	-3107.20509011429\\
0.469	-3112.42273164125\\
0.47	-3117.52319232076\\
0.471	-3122.5062801218\\
0.472	-3127.37180743233\\
0.473	-3132.11959106643\\
0.474	-3136.74945227112\\
0.475	-3141.26121673315\\
0.476	-3145.65471458552\\
0.477	-3149.92978041391\\
0.478	-3154.08625326287\\
0.479	-3158.12397664192\\
0.48	-3162.04279853141\\
0.481	-3165.84257138827\\
0.482	-3169.52315215153\\
0.483	-3173.08440224776\\
0.484	-3176.52618759622\\
0.485	-3179.84837861398\\
0.486	-3183.05085022074\\
0.487	-3186.13348184358\\
0.488	-3189.09615742145\\
0.489	-3191.93876540961\\
0.49	-3194.66119878377\\
0.491	-3197.26335504416\\
0.492	-3199.74513621934\\
0.493	-3202.10644886996\\
0.494	-3204.3472040922\\
0.495	-3206.46731752119\\
0.496	-3208.46670933412\\
0.497	-3210.3453042533\\
0.498	-3212.10303154898\\
0.499	-3213.73982504196\\
0.5	-3215.25562310619\\
0.501	-3216.65036867098\\
0.502	-3217.92400922321\\
0.503	-3219.07649680931\\
0.504	-3220.10778803702\\
0.505	-3221.01784407709\\
0.506	-3221.80663066466\\
0.507	-3222.47411810064\\
0.508	-3223.02028125277\\
0.509	-3223.44509955656\\
0.51	-3223.74855701612\\
0.511	-3223.9306422047\\
0.512	-3223.99134826516\\
0.513	-3223.93067291023\\
0.514	-3223.74861842255\\
0.515	-3223.44519165465\\
0.516	-3223.02040402864\\
0.517	-3222.47427153581\\
0.518	-3221.80681473602\\
0.519	-3221.01805875691\\
0.52	-3220.10803329298\\
0.521	-3219.07677260447\\
0.522	-3217.92431551605\\
0.523	-3216.65070541536\\
0.524	-3215.2559902514\\
0.525	-3213.74022253271\\
0.526	-3212.1034593254\\
0.527	-3210.34576225099\\
0.528	-3208.46719748409\\
0.529	-3206.46783574993\\
0.53	-3204.34775232167\\
0.531	-3202.10702701759\\
0.532	-3199.74574419808\\
0.533	-3197.26399276243\\
0.534	-3194.66186614555\\
0.535	-3191.93946231439\\
0.536	-3189.09688376428\\
0.537	-3186.13423751507\\
0.538	-3183.0516351071\\
0.539	-3179.849192597\\
0.54	-3176.52703055332\\
0.541	-3173.08527405199\\
0.542	-3169.52405267161\\
0.543	-3165.84350048857\\
0.544	-3162.04375607203\\
0.545	-3158.12496247864\\
0.546	-3154.08726724724\\
0.547	-3149.93082239322\\
0.548	-3145.65578440285\\
0.549	-3141.26231422739\\
0.55	-3136.75057727699\\
0.551	-3132.12074341451\\
0.552	-3127.37298694908\\
0.553	-3122.50748662959\\
0.554	-3117.52442563791\\
0.555	-3112.42399158201\\
0.556	-3107.20637648891\\
0.557	-3101.87177679746\\
0.558	-3096.42039335089\\
0.559	-3090.85243138931\\
0.56	-3085.16810054196\\
0.561	-3079.3676148193\\
0.562	-3073.45119260497\\
0.563	-3067.41905664758\\
0.564	-3061.27143405231\\
0.565	-3055.00855627234\\
0.566	-3048.63065910017\\
0.567	-3042.13798265874\\
0.568	-3035.53077139237\\
0.569	-3028.80927405755\\
0.57	-3021.97374371362\\
0.571	-3015.02443771318\\
0.572	-3007.96161769247\\
0.573	-3000.78554956147\\
0.574	-2993.49650349387\\
0.575	-2986.09475391699\\
0.576	-2978.58057950135\\
0.577	-2970.95426315023\\
0.578	-2963.216091989\\
0.579	-2955.36635735431\\
0.58	-2947.40535478316\\
0.581	-2939.33338400171\\
0.582	-2931.15074891404\\
0.583	-2922.85775759069\\
0.584	-2914.45472225707\\
0.585	-2905.94195928171\\
0.586	-2897.31978916432\\
0.587	-2888.58853652377\\
0.588	-2879.74853008583\\
0.589	-2870.8001026708\\
0.59	-2861.74359118101\\
0.591	-2852.57933658808\\
0.592	-2843.30768392015\\
0.593	-2833.92898224882\\
0.594	-2824.44358467608\\
0.595	-2814.85184832094\\
0.596	-2805.15413430606\\
0.597	-2795.35080774409\\
0.598	-2785.44223772397\\
0.599	-2775.42879729701\\
0.6	-2765.31086346285\\
0.601	-2755.08881715527\\
0.602	-2744.76304322783\\
0.603	-2734.33393043943\\
0.604	-2723.8018714396\\
0.605	-2713.16726275378\\
0.606	-2702.43050476836\\
0.607	-2691.59200171562\\
0.608	-2680.6521616585\\
0.609	-2669.61139647525\\
0.61	-2658.47012184388\\
0.611	-2647.22875722659\\
0.612	-2635.88772585391\\
0.613	-2624.44745470878\\
0.614	-2612.9083745105\\
0.615	-2601.27091969848\\
0.616	-2589.53552841591\\
0.617	-2577.70264249325\\
0.618	-2565.77270743159\\
0.619	-2553.74617238591\\
0.62	-2541.62349014811\\
0.621	-2529.40511713004\\
0.622	-2517.09151334623\\
0.623	-2504.68314239667\\
0.624	-2492.18047144924\\
0.625	-2479.58397122223\\
0.626	-2466.89411596654\\
0.627	-2454.11138344789\\
0.628	-2441.23625492875\\
0.629	-2428.26921515032\\
0.63	-2415.21075231419\\
0.631	-2402.06135806401\\
0.632	-2388.82152746698\\
0.633	-2375.49175899518\\
0.634	-2362.07255450682\\
0.635	-2348.56441922737\\
0.636	-2334.9678617305\\
0.637	-2321.28339391894\\
0.638	-2307.51153100522\\
0.639	-2293.65279149229\\
0.64	-2279.70769715394\\
0.641	-2265.67677301522\\
0.642	-2251.56054733263\\
0.643	-2237.35955157425\\
0.644	-2223.07432039973\\
0.645	-2208.70539164015\\
0.646	-2194.25330627778\\
0.647	-2179.71860842572\\
0.648	-2165.10184530739\\
0.649	-2150.40356723595\\
0.65	-2135.62432759357\\
0.651	-2120.7646828106\\
0.652	-2105.82519234463\\
0.653	-2090.80641865939\\
0.654	-2075.70892720362\\
0.655	-2060.53328638975\\
0.656	-2045.28006757252\\
0.657	-2029.94984502745\\
0.658	-2014.54319592923\\
0.659	-1999.06070032999\\
0.66	-1983.50294113745\\
0.661	-1967.87050409299\\
0.662	-1952.16397774959\\
0.663	-1936.38395344966\\
0.664	-1920.5310253028\\
0.665	-1904.60579016341\\
0.666	-1888.60884760823\\
0.667	-1872.54079991377\\
0.668	-1856.4022520336\\
0.669	-1840.19381157565\\
0.67	-1823.91608877923\\
0.671	-1807.56969649217\\
0.672	-1791.15525014763\\
0.673	-1774.67336774102\\
0.674	-1758.12466980669\\
0.675	-1741.50977939458\\
0.676	-1724.82932204675\\
0.677	-1708.08392577383\\
0.678	-1691.27422103142\\
0.679	-1674.40084069626\\
0.68	-1657.46442004252\\
0.681	-1640.46559671775\\
0.682	-1623.40501071901\\
0.683	-1606.28330436867\\
0.684	-1589.10112229027\\
0.685	-1571.85911138425\\
0.686	-1554.55792080359\\
0.687	-1537.19820192936\\
0.688	-1519.78060834622\\
0.689	-1502.30579581777\\
0.69	-1484.77442226192\\
0.691	-1467.18714772607\\
0.692	-1449.54463436227\\
0.693	-1431.84754640231\\
0.694	-1414.0965501327\\
0.695	-1396.29231386957\\
0.696	-1378.43550793354\\
0.697	-1360.52680462444\\
0.698	-1342.56687819605\\
0.699	-1324.55640483065\\
0.7	-1306.49606261365\\
0.701	-1288.38653150796\\
0.702	-1270.22849332847\\
0.703	-1252.02263171632\\
0.704	-1233.76963211323\\
0.705	-1215.47018173561\\
0.706	-1197.12496954876\\
0.707	-1178.73468624088\\
0.708	-1160.30002419711\\
0.709	-1141.82167747341\\
0.71	-1123.30034177047\\
0.711	-1104.73671440749\\
0.712	-1086.13149429598\\
0.713	-1067.48538191336\\
0.714	-1048.79907927665\\
0.715	-1030.07328991603\\
0.716	-1011.30871884834\\
0.717	-992.506072550533\\
0.718	-973.666058933096\\
0.719	-954.789387313374\\
0.72	-935.876768388893\\
0.721	-916.928914210562\\
0.722	-897.94653815591\\
0.723	-878.930354902189\\
0.724	-859.8810803995\\
0.725	-840.799431843796\\
0.726	-821.686127649936\\
0.727	-802.541887424573\\
0.728	-783.367431939119\\
0.729	-764.163483102565\\
0.73	-744.930763934333\\
0.731	-725.669998537023\\
0.732	-706.381912069184\\
0.733	-687.067230717985\\
0.734	-667.726681671897\\
0.735	-648.360993093283\\
0.736	-628.970894091022\\
0.737	-609.557114693029\\
0.738	-590.120385818779\\
0.739	-570.661439251789\\
0.74	-551.181007612071\\
0.741	-531.679824328537\\
0.742	-512.158623611391\\
0.743	-492.618140424499\\
0.744	-473.059110457694\\
0.745	-453.482270099095\\
0.746	-433.888356407373\\
0.747	-414.278107084013\\
0.748	-394.652260445523\\
0.749	-375.01155539565\\
0.75	-355.356731397549\\
0.751	-335.68852844596\\
0.752	-316.007687039326\\
0.753	-296.314948151924\\
0.754	-276.611053205977\\
0.755	-256.896744043719\\
0.756	-237.17276289948\\
0.757	-217.439852371731\\
0.758	-197.698755395143\\
0.759	-177.950215212592\\
0.76	-158.194975347188\\
0.761	-138.433779574292\\
0.762	-118.667371893489\\
0.763	-98.8964965005975\\
0.764	-79.1218977596362\\
0.765	-59.3443201748156\\
0.766	-39.5645083624886\\
0.767	-19.7832070231277\\
0.768	-0.00116091328122884\\
0.769	19.7808851824552\\
0.77	39.5621864794964\\
0.771	59.3419982213006\\
0.772	79.1195757074002\\
0.773	98.8941743214571\\
0.774	118.665049559286\\
0.775	138.43145705689\\
0.776	158.192652618475\\
0.777	177.947892244486\\
0.778	197.696432159607\\
0.779	217.43752884076\\
0.78	237.170439045113\\
0.781	256.894419838051\\
0.782	276.608728621153\\
0.783	296.312623160143\\
0.784	316.005361612846\\
0.785	335.686202557116\\
0.786	355.354405018735\\
0.787	375.009228499334\\
0.788	394.649933004257\\
0.789	414.27577907043\\
0.79	433.886027794188\\
0.791	453.479940859113\\
0.792	473.05678056382\\
0.793	492.615809849735\\
0.794	512.156292328839\\
0.795	531.677492311401\\
0.796	551.178674833679\\
0.797	570.659105685572\\
0.798	590.118051438288\\
0.799	609.554779471943\\
0.8	628.968558003147\\
0.801	648.358656112548\\
0.802	667.724343772368\\
0.803	687.064891873876\\
0.804	706.379572254835\\
0.805	725.667657726931\\
0.806	744.928422103139\\
0.807	764.161140225076\\
0.808	783.365087990283\\
0.809	802.53954237951\\
0.81	821.683781483923\\
0.811	840.797084532295\\
0.812	859.878731918122\\
0.813	878.928005226742\\
0.814	897.944187262371\\
0.815	916.926562075093\\
0.816	935.874414987842\\
0.817	954.787032623287\\
0.818	973.663702930705\\
0.819	992.503715212767\\
0.82	1011.30636015234\\
0.821	1030.07092983913\\
0.822	1048.79671779639\\
0.823	1067.4830190075\\
0.824	1086.1291299425\\
0.825	1104.73434858458\\
0.826	1123.29797445652\\
0.827	1141.81930864707\\
0.828	1160.29765383726\\
0.829	1178.7323143266\\
0.83	1197.12259605937\\
0.831	1215.46780665068\\
0.832	1233.76725541257\\
0.833	1252.02025337998\\
0.834	1270.22611333674\\
0.835	1288.38414984139\\
0.836	1306.49367925304\\
0.837	1324.55401975705\\
0.838	1342.56449139076\\
0.839	1360.52441606904\\
0.84	1378.43311760987\\
0.841	1396.28992175973\\
0.842	1414.09415621905\\
0.843	1431.8451506675\\
0.844	1449.54223678921\\
0.845	1467.18474829795\\
0.846	1484.77202096222\\
0.847	1502.30339263024\\
0.848	1519.7782032549\\
0.849	1537.19579491858\\
0.85	1554.55551185795\\
0.851	1571.85670048866\\
0.852	1589.09870942994\\
0.853	1606.28088952908\\
0.854	1623.40259388597\\
0.855	1640.46317787734\\
0.856	1657.46199918113\\
0.857	1674.39841780061\\
0.858	1691.2717960885\\
0.859	1708.08149877096\\
0.86	1724.82689297155\\
0.861	1741.50734823499\\
0.862	1758.12223655096\\
0.863	1774.67093237772\\
0.864	1791.15281266564\\
0.865	1807.56725688069\\
0.866	1823.9136470278\\
0.867	1840.1913676741\\
0.868	1856.3998059721\\
0.869	1872.53835168282\\
0.87	1888.60639719865\\
0.871	1904.60333756635\\
0.872	1920.52857050974\\
0.873	1936.3814964524\\
0.874	1952.16151854028\\
0.875	1967.86804266411\\
0.876	1983.5004774818\\
0.877	1999.05823444071\\
0.878	2014.54072779981\\
0.879	2029.94737465171\\
0.88	2045.27759494461\\
0.881	2060.53081150417\\
0.882	2075.7064500552\\
0.883	2090.80393924331\\
0.884	2105.82271065641\\
0.885	2120.76219884611\\
0.886	2135.62184134899\\
0.887	2150.40107870784\\
0.888	2165.09935449264\\
0.889	2179.71611532156\\
0.89	2194.2508108818\\
0.891	2208.70289395026\\
0.892	2223.07182041421\\
0.893	2237.35704929171\\
0.894	2251.55804275203\\
0.895	2265.67426613587\\
0.896	2279.7051879755\\
0.897	2293.65028001475\\
0.898	2307.50901722893\\
0.899	2321.28087784459\\
0.9	2334.96534335913\\
0.901	2348.56189856037\\
0.902	2362.07003154591\\
0.903	2375.48923374244\\
0.904	2388.81899992484\\
0.905	2402.05882823523\\
0.906	2415.20822020187\\
0.907	2428.26668075792\\
0.908	2441.23371826007\\
0.909	2454.10884450706\\
0.91	2466.89157475806\\
0.911	2479.58142775091\\
0.912	2492.17792572025\\
0.913	2504.68059441551\\
0.914	2517.08896311876\\
0.915	2529.40256466242\\
0.916	2541.62093544687\\
0.917	2553.7436154579\\
0.918	2565.77014828401\\
0.919	2577.70008113361\\
0.92	2589.53296485208\\
0.921	2601.26835393865\\
0.922	2612.90580656319\\
0.923	2624.44488458284\\
0.924	2635.88515355851\\
0.925	2647.22618277125\\
0.926	2658.46754523842\\
0.927	2669.60881772982\\
0.928	2680.6495807836\\
0.929	2691.58941872203\\
0.93	2702.42791966719\\
0.931	2713.16467555647\\
0.932	2723.7992821579\\
0.933	2734.3313390854\\
0.934	2744.76044981386\\
0.935	2755.08622169403\\
0.936	2765.30826596734\\
0.937	2775.42619778053\\
0.938	2785.43963620012\\
0.939	2795.34820422678\\
0.94	2805.15152880949\\
0.941	2814.84924085963\\
0.942	2824.44097526482\\
0.943	2833.92637090271\\
0.944	2843.30507065457\\
0.945	2852.57672141872\\
0.946	2861.74097412381\\
0.947	2870.79748374202\\
0.948	2879.745909302\\
0.949	2888.58591390169\\
0.95	2897.31716472108\\
0.951	2905.93933303466\\
0.952	2914.45209422385\\
0.953	2922.85512778919\\
0.954	2931.14811736243\\
0.955	2939.33075071842\\
0.956	2947.40271978688\\
0.957	2955.36372066399\\
0.958	2963.21345362383\\
0.959	2970.95162312968\\
0.96	2978.57793784512\\
0.961	2986.09211064503\\
0.962	2993.49385862637\\
0.963	3000.78290311886\\
0.964	3007.95896969544\\
0.965	3015.02178818262\\
0.966	3021.97109267067\\
0.967	3028.80662152358\\
0.968	3035.52811738896\\
0.969	3042.13532720771\\
0.97	3048.62800222354\\
0.971	3055.00589799235\\
0.972	3061.26877439141\\
0.973	3067.41639562845\\
0.974	3073.44853025047\\
0.975	3079.36495115249\\
0.976	3085.16543558611\\
0.977	3090.84976516789\\
0.978	3096.41772588754\\
0.979	3101.86910811601\\
0.98	3107.20370661339\\
0.981	3112.42132053662\\
0.982	3117.52175344702\\
0.983	3122.50481331776\\
0.984	3127.37031254103\\
0.985	3132.11806793511\\
0.986	3136.74790075129\\
0.987	3141.25963668059\\
0.988	3145.65310586031\\
0.989	3149.92814288043\\
0.99	3154.08458678987\\
0.991	3158.12228110248\\
0.992	3162.04107380301\\
0.993	3165.84081735276\\
0.994	3169.5213686952\\
0.995	3173.08258926131\\
0.996	3176.52434497482\\
0.997	3179.84650625724\\
0.998	3183.04894803276\\
0.999	3186.13154973294\\
1	3189.09419530126\\
1.001	3191.93677319748\\
1.002	3194.65917640185\\
1.003	3197.26130241913\\
1.004	3199.74305328245\\
1.005	3202.10433555702\\
1.006	3204.34506034359\\
1.007	3206.46514328188\\
1.008	3208.46450455367\\
1.009	3210.34306888588\\
1.01	3212.10076555333\\
1.011	3213.73752838149\\
1.012	3215.25329574887\\
1.013	3216.64801058944\\
1.014	3217.92162039469\\
1.015	3219.07407721568\\
1.016	3220.1053376648\\
1.017	3221.01536291742\\
1.018	3221.80411871332\\
1.019	3222.47157535805\\
1.02	3223.01770772398\\
1.021	3223.44249525127\\
1.022	3223.74592194865\\
1.023	3223.92797639401\\
1.024	3223.98865173484\\
};
\addlegendentry{$y = H_i$}

\addplot [color=black!60!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	3223.99657815848\\
0.001	3223.93589640476\\
0.002	3223.75383497301\\
0.003	3223.45040071678\\
0.004	3223.02560505933\\
0.005	3222.47946399314\\
0.006	3221.81199807936\\
0.007	3221.02323244702\\
0.008	3220.11319679207\\
0.009	3219.08192537627\\
0.01	3217.92945702591\\
0.011	3216.65583513033\\
0.012	3215.26110764032\\
0.013	3213.74532706625\\
0.014	3212.10855047619\\
0.015	3210.35083949365\\
0.016	3208.47226029536\\
0.017	3206.47288360871\\
0.018	3204.35278470911\\
0.019	3202.11204341718\\
0.02	3199.75074409571\\
0.021	3197.26897564648\\
0.022	3194.66683150695\\
0.023	3191.94440964672\\
0.024	3189.10181256383\\
0.025	3186.13914728093\\
0.026	3183.05652534122\\
0.027	3179.85406280428\\
0.028	3176.53188024165\\
0.029	3173.09010273238\\
0.03	3169.52885985821\\
0.031	3165.84828569879\\
0.032	3162.04851882657\\
0.033	3158.1297023016\\
0.034	3154.09198366615\\
0.035	3149.93551493915\\
0.036	3145.66045261047\\
0.037	3141.26695763502\\
0.038	3136.7551954267\\
0.039	3132.12533585216\\
0.04	3127.37755322442\\
0.041	3122.51202629629\\
0.042	3117.52893825365\\
0.043	3112.42847670855\\
0.044	3107.21083369217\\
0.045	3101.87620564752\\
0.046	3096.42479342214\\
0.047	3090.85680226045\\
0.048	3085.1724417961\\
0.049	3079.371926044\\
0.05	3073.45547339233\\
0.051	3067.42330659426\\
0.052	3061.27565275963\\
0.053	3055.01274334632\\
0.054	3048.6348141516\\
0.055	3042.14210530323\\
0.056	3035.5348612504\\
0.057	3028.81333075455\\
0.058	3021.97776688\\
0.059	3015.02842698442\\
0.06	3007.96557270914\\
0.061	3000.7894699693\\
0.062	2993.50038894381\\
0.063	2986.09860406525\\
0.064	2978.58439400944\\
0.065	2970.95804168505\\
0.066	2963.21983422286\\
0.067	2955.37006296499\\
0.068	2947.40902345395\\
0.069	2939.33701542146\\
0.07	2931.15434277721\\
0.071	2922.86131359741\\
0.072	2914.45824011316\\
0.073	2905.94543869873\\
0.074	2897.32322985963\\
0.075	2888.59193822056\\
0.076	2879.75189251316\\
0.077	2870.80342556364\\
0.078	2861.74687428029\\
0.079	2852.58257964072\\
0.08	2843.31088667909\\
0.081	2833.9321444731\\
0.082	2824.4467061308\\
0.083	2814.85492877738\\
0.084	2805.15717354165\\
0.085	2795.35380554248\\
0.086	2785.44519387505\\
0.087	2775.43171159693\\
0.088	2765.31373571407\\
0.089	2755.09164716658\\
0.09	2744.7658308144\\
0.091	2734.33667542278\\
0.092	2723.8045736477\\
0.093	2713.16992202103\\
0.094	2702.43312093563\\
0.095	2691.59457463026\\
0.096	2680.65469117439\\
0.097	2669.61388245278\\
0.098	2658.47256415003\\
0.099	2647.2311557349\\
0.1	2635.89008044451\\
0.101	2624.44976526842\\
0.102	2612.91064093257\\
0.103	2601.273141883\\
0.104	2589.53770626957\\
0.105	2577.70477592942\\
0.106	2565.77479637033\\
0.107	2553.74821675396\\
0.108	2541.62548987896\\
0.109	2529.40707216386\\
0.11	2517.09342362996\\
0.111	2504.68500788395\\
0.112	2492.1822921005\\
0.113	2479.58574700461\\
0.114	2466.89584685398\\
0.115	2454.11306942104\\
0.116	2441.23789597508\\
0.117	2428.27081126402\\
0.118	2415.21230349624\\
0.119	2402.06286432215\\
0.12	2388.82298881571\\
0.121	2375.49317545577\\
0.122	2362.0739261073\\
0.123	2348.56574600253\\
0.124	2334.96914372186\\
0.125	2321.2846311748\\
0.126	2307.51272358059\\
0.127	2293.65393944891\\
0.128	2279.70880056028\\
0.129	2265.67783194646\\
0.13	2251.56156187063\\
0.131	2237.36052180757\\
0.132	2223.0752464236\\
0.133	2208.70627355646\\
0.134	2194.25414419506\\
0.135	2179.71940245912\\
0.136	2165.10259557868\\
0.137	2150.40427387348\\
0.138	2135.62499073227\\
0.139	2120.76530259195\\
0.14	2105.82576891662\\
0.141	2090.80695217655\\
0.142	2075.70941782694\\
0.143	2060.53373428669\\
0.144	2045.28047291697\\
0.145	2029.95020799971\\
0.146	2014.54351671598\\
0.147	1999.06097912426\\
0.148	1983.5031781386\\
0.149	1967.87069950668\\
0.15	1952.16413178772\\
0.151	1936.38406633039\\
0.152	1920.53109725046\\
0.153	1904.60582140852\\
0.154	1888.60883838742\\
0.155	1872.54075046976\\
0.156	1856.4021626152\\
0.157	1840.19368243765\\
0.158	1823.91592018244\\
0.159	1807.56948870331\\
0.16	1791.15500343934\\
0.161	1774.67308239179\\
0.162	1758.12434610085\\
0.163	1741.50941762221\\
0.164	1724.82892250367\\
0.165	1708.08348876157\\
0.166	1691.27374685712\\
0.167	1674.40032967268\\
0.168	1657.46387248795\\
0.169	1640.46501295601\\
0.17	1623.40439107934\\
0.171	1606.28264918573\\
0.172	1589.10043190408\\
0.173	1571.85838614012\\
0.174	1554.55716105207\\
0.175	1537.19740802622\\
0.176	1519.77978065236\\
0.177	1502.30493469919\\
0.178	1484.77352808963\\
0.179	1467.18622087607\\
0.18	1449.5436752155\\
0.181	1431.84655534455\\
0.182	1414.09552755453\\
0.183	1396.29126016635\\
0.184	1378.43442350528\\
0.185	1360.5256898758\\
0.186	1342.56573353624\\
0.187	1324.55523067342\\
0.188	1306.49485937714\\
0.189	1288.38529961473\\
0.19	1270.22723320537\\
0.191	1252.02134379448\\
0.192	1233.76831682793\\
0.193	1215.46883952629\\
0.194	1197.12360085888\\
0.195	1178.73329151791\\
0.196	1160.29860389243\\
0.197	1141.82023204225\\
0.198	1123.29887167185\\
0.199	1104.73522010416\\
0.2	1086.12997625431\\
0.201	1067.4838406033\\
0.202	1048.79751517166\\
0.203	1030.07170349301\\
0.204	1011.30711058753\\
0.205	992.504442935481\\
0.206	973.664408450556\\
0.207	954.787716453249\\
0.208	935.875077644146\\
0.209	916.927204077162\\
0.21	897.944809132735\\
0.211	878.928607490971\\
0.212	859.87931510473\\
0.213	840.797649172671\\
0.214	821.684328112254\\
0.215	802.540071532688\\
0.216	783.365600207836\\
0.217	764.161636049083\\
0.218	744.928902078148\\
0.219	725.668122399872\\
0.22	706.380022174948\\
0.221	687.065327592619\\
0.222	667.724765843342\\
0.223	648.359065091405\\
0.224	628.968954447511\\
0.225	609.555163941331\\
0.226	590.118424494013\\
0.227	570.659467890669\\
0.228	551.179026752817\\
0.229	531.677834510802\\
0.23	512.15662537618\\
0.231	492.616134314078\\
0.232	473.05709701552\\
0.233	453.480249869727\\
0.234	433.886329936396\\
0.235	414.276074917946\\
0.236	394.650223131747\\
0.237	375.009513482318\\
0.238	355.354685433513\\
0.239	335.686478980673\\
0.24	316.005634622774\\
0.241	296.31289333454\\
0.242	276.608996538548\\
0.243	256.894686077314\\
0.244	237.170704185364\\
0.245	217.437793461285\\
0.246	197.696696839771\\
0.247	177.948157563648\\
0.248	158.192919155892\\
0.249	138.431725391639\\
0.25	118.665320270175\\
0.251	98.8944479869314\\
0.252	79.1198529054626\\
0.253	59.3422795294221\\
0.254	39.5624724745319\\
0.255	19.7811764405471\\
0.256	-0.000863816778509026\\
0.257	-19.7829035137371\\
0.258	-39.5641978667043\\
0.259	-59.3440021201813\\
0.26	-79.1215715748338\\
0.261	-98.8961616155305\\
0.262	-118.667027739377\\
0.263	-138.433425583747\\
0.264	-158.194610954305\\
0.265	-177.949839853026\\
0.266	-197.69836850621\\
0.267	-217.43945339248\\
0.268	-237.172351270775\\
0.269	-256.896319208338\\
0.27	-276.610614608683\\
0.271	-296.314495239551\\
0.272	-316.007219260863\\
0.273	-335.68804525264\\
0.274	-355.356232242923\\
0.275	-375.011039735669\\
0.276	-394.651727738632\\
0.277	-414.277556791218\\
0.278	-433.887787992331\\
0.279	-453.481683028189\\
0.28	-473.058504200121\\
0.281	-492.617514452344\\
0.282	-512.157977399706\\
0.283	-531.67915735542\\
0.284	-551.180319358753\\
0.285	-570.660729202703\\
0.286	-590.119653461637\\
0.287	-609.556359518908\\
0.288	-628.970115594433\\
0.289	-648.360190772247\\
0.29	-667.725855028023\\
0.291	-687.066379256552\\
0.292	-706.381035299198\\
0.293	-725.669095971309\\
0.294	-744.929835089596\\
0.295	-764.162527499474\\
0.296	-783.366449102364\\
0.297	-802.540876882951\\
0.298	-821.685088936413\\
0.299	-840.798364495588\\
0.3	-859.879983958121\\
0.301	-878.929228913552\\
0.302	-897.945382170363\\
0.303	-916.927727782979\\
0.304	-935.875551078727\\
0.305	-954.788138684738\\
0.306	-973.664778554805\\
0.307	-992.504759996196\\
0.308	-1011.30737369641\\
0.309	-1030.07191174986\\
0.31	-1048.79766768457\\
0.311	-1067.48393648873\\
0.312	-1086.13001463727\\
0.313	-1104.73520011832\\
0.314	-1123.29879245965\\
0.315	-1141.82009275506\\
0.316	-1160.29840369067\\
0.317	-1178.73302957118\\
0.318	-1197.12327634605\\
0.319	-1215.46845163568\\
0.32	-1233.7678647574\\
0.321	-1252.02082675155\\
0.322	-1270.22665040734\\
0.323	-1288.38465028881\\
0.324	-1306.49414276057\\
0.325	-1324.55444601354\\
0.326	-1342.56488009068\\
0.327	-1360.52476691251\\
0.328	-1378.4334303027\\
0.329	-1396.2901960135\\
0.33	-1414.09439175111\\
0.331	-1431.84534720103\\
0.332	-1449.54239405328\\
0.333	-1467.18486602753\\
0.334	-1484.77209889824\\
0.335	-1502.30343051962\\
0.336	-1519.77820085059\\
0.337	-1537.1957519796\\
0.338	-1554.55542814942\\
0.339	-1571.85657578185\\
0.34	-1589.09854350228\\
0.341	-1606.28068216422\\
0.342	-1623.40234487379\\
0.343	-1640.46288701401\\
0.344	-1657.4616662691\\
0.345	-1674.39804264867\\
0.346	-1691.27137851181\\
0.347	-1708.08103859106\\
0.348	-1724.8263900164\\
0.349	-1741.50680233899\\
0.35	-1758.12164755498\\
0.351	-1774.67030012911\\
0.352	-1791.15213701827\\
0.353	-1807.56653769498\\
0.354	-1823.9128841707\\
0.355	-1840.19056101915\\
0.356	-1856.39895539945\\
0.357	-1872.53745707921\\
0.358	-1888.60545845747\\
0.359	-1904.60235458762\\
0.36	-1920.52754320015\\
0.361	-1936.38042472532\\
0.362	-1952.16040231576\\
0.363	-1967.86688186891\\
0.364	-1983.49927204939\\
0.365	-1999.05698431128\\
0.366	-2014.53943292029\\
0.367	-2029.94603497574\\
0.368	-2045.27621043262\\
0.369	-2060.5293821233\\
0.37	-2075.70497577938\\
0.371	-2090.80242005322\\
0.372	-2105.82114653948\\
0.373	-2120.76058979655\\
0.374	-2135.62018736778\\
0.375	-2150.39937980272\\
0.376	-2165.09761067811\\
0.377	-2179.7143266189\\
0.378	-2194.24897731902\\
0.379	-2208.70101556216\\
0.38	-2223.06989724232\\
0.381	-2237.35508138431\\
0.382	-2251.55603016415\\
0.383	-2265.67220892924\\
0.384	-2279.70308621858\\
0.385	-2293.64813378273\\
0.386	-2307.50682660367\\
0.387	-2321.27864291465\\
0.388	-2334.96306421975\\
0.389	-2348.55957531343\\
0.39	-2362.06766429994\\
0.391	-2375.48682261259\\
0.392	-2388.81654503287\\
0.393	-2402.05632970951\\
0.394	-2415.20567817732\\
0.395	-2428.26409537601\\
0.396	-2441.23108966882\\
0.397	-2454.10617286097\\
0.398	-2466.88886021813\\
0.399	-2479.5786704846\\
0.4	-2492.17512590145\\
0.401	-2504.67775222452\\
0.402	-2517.08607874225\\
0.403	-2529.39963829344\\
0.404	-2541.61796728477\\
0.405	-2553.74060570833\\
0.406	-2565.76709715889\\
0.407	-2577.69698885108\\
0.408	-2589.52983163649\\
0.409	-2601.2651800205\\
0.41	-2612.90259217912\\
0.411	-2624.44162997558\\
0.412	-2635.88185897685\\
0.413	-2647.22284847\\
0.414	-2658.46417147837\\
0.415	-2669.60540477771\\
0.416	-2680.64612891205\\
0.417	-2691.58592820955\\
0.418	-2702.42439079809\\
0.419	-2713.16110862084\\
0.42	-2723.79567745157\\
0.421	-2734.32769690988\\
0.422	-2744.7567704763\\
0.423	-2755.08250550719\\
0.424	-2765.30451324952\\
0.425	-2775.42240885553\\
0.426	-2785.4358113972\\
0.427	-2795.34434388059\\
0.428	-2805.14763326005\\
0.429	-2814.84531045224\\
0.43	-2824.43701035005\\
0.431	-2833.92237183632\\
0.432	-2843.30103779746\\
0.433	-2852.57265513688\\
0.434	-2861.73687478827\\
0.435	-2870.79335172878\\
0.436	-2879.74174499197\\
0.437	-2888.58171768067\\
0.438	-2897.31293697966\\
0.439	-2905.93507416818\\
0.44	-2914.44780463233\\
0.441	-2922.85080787729\\
0.442	-2931.14376753937\\
0.443	-2939.32637139793\\
0.444	-2947.39831138712\\
0.445	-2955.3592836075\\
0.446	-2963.20898833748\\
0.447	-2970.94713004458\\
0.448	-2978.57341739657\\
0.449	-2986.08756327245\\
0.45	-2993.48928477324\\
0.451	-3000.77830323263\\
0.452	-3007.9543442275\\
0.453	-3015.01713758821\\
0.454	-3021.9664174088\\
0.455	-3028.80192205699\\
0.456	-3035.52339418403\\
0.457	-3042.13058073439\\
0.458	-3048.62323295529\\
0.459	-3055.00110640607\\
0.46	-3061.26396096735\\
0.461	-3067.41156085015\\
0.462	-3073.44367460467\\
0.463	-3079.36007512911\\
0.464	-3085.16053967812\\
0.465	-3090.84484987123\\
0.466	-3096.41279170111\\
0.467	-3101.86415554154\\
0.468	-3107.19873615537\\
0.469	-3112.41633270223\\
0.47	-3117.51674874609\\
0.471	-3122.49979226262\\
0.472	-3127.36527564649\\
0.473	-3132.11301571837\\
0.474	-3136.74283373185\\
0.475	-3141.25455538018\\
0.476	-3145.64801080282\\
0.477	-3149.92303459181\\
0.478	-3154.07946579806\\
0.479	-3158.11714793735\\
0.48	-3162.03592899624\\
0.481	-3165.83566143781\\
0.482	-3169.51620220718\\
0.483	-3173.07741273694\\
0.484	-3176.51915895232\\
0.485	-3179.84131127626\\
0.486	-3183.0437446343\\
0.487	-3186.12633845927\\
0.488	-3189.08897669583\\
0.489	-3191.93154780486\\
0.49	-3194.65394476761\\
0.491	-3197.2560650898\\
0.492	-3199.73781080542\\
0.493	-3202.09908848043\\
0.494	-3204.3398092163\\
0.495	-3206.45988865334\\
0.496	-3208.45924697387\\
0.497	-3210.33780890524\\
0.498	-3212.09550372265\\
0.499	-3213.73226525183\\
0.5	-3215.2480318715\\
0.501	-3216.64274651573\\
0.502	-3217.91635667606\\
0.503	-3219.06881440349\\
0.504	-3220.10007631025\\
0.505	-3221.01010357151\\
0.506	-3221.79886192676\\
0.507	-3222.46632168114\\
0.508	-3223.01245770655\\
0.509	-3223.43724944262\\
0.51	-3223.74068089744\\
0.511	-3223.92274064817\\
0.512	-3223.98342184152\\
0.513	-3223.92272219394\\
0.514	-3223.74064399176\\
0.515	-3223.43719409105\\
0.516	-3223.01238391743\\
0.517	-3222.46622946556\\
0.518	-3221.79875129863\\
0.519	-3221.00997454748\\
0.52	-3220.09992890976\\
0.521	-3219.06864864873\\
0.522	-3217.916172592\\
0.523	-3216.64254413008\\
0.524	-3215.24781121475\\
0.525	-3213.7320263572\\
0.526	-3212.09524662612\\
0.527	-3210.33753364553\\
0.528	-3208.45895359243\\
0.529	-3206.45957719436\\
0.53	-3204.33947972668\\
0.531	-3202.09874100979\\
0.532	-3199.73744540608\\
0.533	-3197.2556818168\\
0.534	-3194.65354367867\\
0.535	-3191.93112896037\\
0.536	-3189.08854015887\\
0.537	-3186.12588429558\\
0.538	-3183.04327291228\\
0.539	-3179.84082206695\\
0.54	-3176.51865232939\\
0.541	-3173.0768887767\\
0.542	-3169.51566098852\\
0.543	-3165.83510304224\\
0.544	-3162.03535350785\\
0.545	-3158.11655544281\\
0.546	-3154.0788563866\\
0.547	-3149.9224083552\\
0.548	-3145.64736783536\\
0.549	-3141.25389577872\\
0.55	-3136.74215759571\\
0.551	-3132.11232314937\\
0.552	-3127.36456674894\\
0.553	-3122.49906714327\\
0.554	-3117.51600751414\\
0.555	-3112.41557546931\\
0.556	-3107.19796303552\\
0.557	-3101.86336665118\\
0.558	-3096.41198715904\\
0.559	-3090.84402979863\\
0.56	-3085.15970419847\\
0.561	-3079.35922436824\\
0.562	-3073.44280869071\\
0.563	-3067.41067991348\\
0.564	-3061.26306514066\\
0.565	-3055.00019582425\\
0.566	-3048.62230775549\\
0.567	-3042.12964105593\\
0.568	-3035.52244016842\\
0.569	-3028.8009538479\\
0.57	-3021.96543515204\\
0.571	-3015.01614143171\\
0.572	-3007.95333432128\\
0.573	-3000.77727972877\\
0.574	-2993.48824782587\\
0.575	-2986.08651303774\\
0.576	-2978.57235403269\\
0.577	-2970.94605371165\\
0.578	-2963.2078991976\\
0.579	-2955.3581818247\\
0.58	-2947.39719712731\\
0.581	-2939.32524482892\\
0.582	-2931.14262883082\\
0.583	-2922.84965720068\\
0.584	-2914.44664216094\\
0.585	-2905.93390007708\\
0.586	-2897.31175144567\\
0.587	-2888.58052088233\\
0.588	-2879.7405371095\\
0.589	-2870.79213294409\\
0.59	-2861.73564528491\\
0.591	-2852.5714151\\
0.592	-2843.29978741381\\
0.593	-2833.92111129421\\
0.594	-2824.4357398393\\
0.595	-2814.84403016418\\
0.596	-2805.1463433875\\
0.597	-2795.34304461779\\
0.598	-2785.43450293982\\
0.599	-2775.42109140062\\
0.6	-2765.30318699548\\
0.601	-2755.08117065375\\
0.602	-2744.75542722449\\
0.603	-2734.32634546199\\
0.604	-2723.79431801111\\
0.605	-2713.15974139255\\
0.606	-2702.42301598786\\
0.607	-2691.58454602442\\
0.608	-2680.64473956018\\
0.609	-2669.60400846833\\
0.61	-2658.46276842176\\
0.611	-2647.22143887745\\
0.612	-2635.88044306064\\
0.613	-2624.44020794894\\
0.614	-2612.9011642562\\
0.615	-2601.26374641635\\
0.616	-2589.528392567\\
0.617	-2577.69554453297\\
0.618	-2565.76564780966\\
0.619	-2553.73915154626\\
0.62	-2541.61650852885\\
0.621	-2529.39817516334\\
0.622	-2517.08461145833\\
0.623	-2504.67628100774\\
0.624	-2492.17365097337\\
0.625	-2479.57719206733\\
0.626	-2466.88737853433\\
0.627	-2454.10468813377\\
0.628	-2441.22960212181\\
0.629	-2428.26260523322\\
0.63	-2415.20418566314\\
0.631	-2402.05483504872\\
0.632	-2388.81504845056\\
0.633	-2375.48532433414\\
0.634	-2362.06616455098\\
0.635	-2348.55807431982\\
0.636	-2334.96156220754\\
0.637	-2321.27714011004\\
0.638	-2307.50532323297\\
0.639	-2293.64663007233\\
0.64	-2279.70158239495\\
0.641	-2265.67070521885\\
0.642	-2251.55452679344\\
0.643	-2237.3535785797\\
0.644	-2223.06839523011\\
0.645	-2208.69951456856\\
0.646	-2194.24747757007\\
0.647	-2179.71282834045\\
0.648	-2165.0961140958\\
0.649	-2150.39788514193\\
0.65	-2135.61869485361\\
0.651	-2120.75909965375\\
0.652	-2105.81965899247\\
0.653	-2090.80093532602\\
0.654	-2075.70349409558\\
0.655	-2060.52790370604\\
0.656	-2045.27473550454\\
0.657	-2029.94456375896\\
0.658	-2014.53796563637\\
0.659	-1999.05552118119\\
0.66	-1983.49781329347\\
0.661	-1967.86542770684\\
0.662	-1952.15895296654\\
0.663	-1936.37898040721\\
0.664	-1920.52610413066\\
0.665	-1904.60092098347\\
0.666	-1888.60403053455\\
0.667	-1872.53603505257\\
0.668	-1856.39753948324\\
0.669	-1840.18915142659\\
0.67	-1823.91148111408\\
0.671	-1807.56514138559\\
0.672	-1791.1507476664\\
0.673	-1774.66891794398\\
0.674	-1758.12027274474\\
0.675	-1741.50543511069\\
0.676	-1724.82503057594\\
0.677	-1708.07968714317\\
0.678	-1691.27003526\\
0.679	-1674.39670779524\\
0.68	-1657.46034001506\\
0.681	-1640.4615695591\\
0.682	-1623.40103641641\\
0.683	-1606.27938290143\\
0.684	-1589.09725362973\\
0.685	-1571.8552954938\\
0.686	-1554.55415763867\\
0.687	-1537.19449143748\\
0.688	-1519.77695046694\\
0.689	-1502.30219048275\\
0.69	-1484.77086939488\\
0.691	-1467.18364724285\\
0.692	-1449.54118617082\\
0.693	-1431.84415040269\\
0.694	-1414.09320621712\\
0.695	-1396.2890219224\\
0.696	-1378.43226783132\\
0.697	-1360.52361623589\\
0.698	-1342.56374138212\\
0.699	-1324.55331944453\\
0.7	-1306.49302850076\\
0.701	-1288.38354850601\\
0.702	-1270.22556126747\\
0.703	-1252.01975041862\\
0.704	-1233.76680139352\\
0.705	-1215.46740140097\\
0.706	-1197.12223939869\\
0.707	-1178.73200606731\\
0.708	-1160.29739378445\\
0.709	-1141.81909659856\\
0.71	-1123.2978102029\\
0.711	-1104.73423190923\\
0.712	-1086.12906062166\\
0.713	-1067.48299681027\\
0.714	-1048.79674248477\\
0.715	-1030.07100116805\\
0.716	-1011.30647786972\\
0.717	-992.503879059536\\
0.718	-973.663912640842\\
0.719	-954.787287923871\\
0.72	-935.874715599086\\
0.721	-916.926907710377\\
0.722	-897.944577628302\\
0.723	-878.928440023191\\
0.724	-859.87921083827\\
0.725	-840.797607262666\\
0.726	-821.684347704466\\
0.727	-802.540151763601\\
0.728	-783.365740204812\\
0.729	-764.161834930477\\
0.73	-744.929158953456\\
0.731	-725.668436369845\\
0.732	-706.380392331747\\
0.733	-687.065753019939\\
0.734	-667.725245616562\\
0.735	-648.359598277708\\
0.736	-628.969540106045\\
0.737	-609.555801123339\\
0.738	-590.11911224298\\
0.739	-570.660205242459\\
0.74	-551.179812735832\\
0.741	-531.678668146117\\
0.742	-512.157505677692\\
0.743	-492.617060288661\\
0.744	-473.058067663165\\
0.745	-453.481264183701\\
0.746	-433.887386903384\\
0.747	-414.277173518218\\
0.748	-394.651362339297\\
0.749	-375.010692265029\\
0.75	-355.355902753301\\
0.751	-335.687733793659\\
0.752	-316.006925879429\\
0.753	-296.314219979843\\
0.754	-276.610357512156\\
0.755	-256.896080313711\\
0.756	-237.172130614023\\
0.757	-217.439251006831\\
0.758	-197.698184422146\\
0.759	-177.949674098268\\
0.76	-158.194463553813\\
0.761	-138.433296559722\\
0.762	-118.66691711125\\
0.763	-98.896069399961\\
0.764	-79.1214977857064\\
0.765	-59.3439467686111\\
0.766	-39.5641609610272\\
0.767	-19.7828850595108\\
0.768	-0.000863816779298676\\
0.769	19.7811579863163\\
0.77	39.5624355688495\\
0.771	59.3422241778496\\
0.772	79.1197791163329\\
0.773	98.8943557713568\\
0.774	118.665209642043\\
0.775	138.431596367612\\
0.776	158.192771755399\\
0.777	177.947991808885\\
0.778	197.696512755705\\
0.779	217.437591075634\\
0.78	237.170483528607\\
0.781	256.894447182681\\
0.782	276.608739442018\\
0.783	296.312618074829\\
0.784	316.005341241335\\
0.785	335.686167521691\\
0.786	355.354355943889\\
0.787	375.009166011673\\
0.788	394.649857732408\\
0.789	414.275691644945\\
0.79	433.885928847448\\
0.791	453.479831025235\\
0.792	473.05666047856\\
0.793	492.615680150395\\
0.794	512.156153654165\\
0.795	531.677345301495\\
0.796	551.178520129894\\
0.797	570.658943930423\\
0.798	590.117883275351\\
0.799	609.554605545758\\
0.8	628.968378959122\\
0.801	648.358472596864\\
0.802	667.724156431876\\
0.803	687.064701356006\\
0.804	706.379379207494\\
0.805	725.667462798406\\
0.806	744.928225942004\\
0.807	764.160943480086\\
0.808	783.364891310283\\
0.809	802.539346413335\\
0.81	821.683586880302\\
0.811	840.796891939749\\
0.812	859.878541984873\\
0.813	878.927818600608\\
0.814	897.944004590672\\
0.815	916.926384004556\\
0.816	935.874242164499\\
0.817	954.786865692382\\
0.818	973.663542536591\\
0.819	992.503561998816\\
0.82	1011.30621476084\\
0.821	1030.07079291119\\
0.822	1048.79658997186\\
0.823	1067.48290092483\\
0.824	1086.12902223869\\
0.825	1104.73425189507\\
0.826	1123.2978894151\\
0.827	1141.81923588575\\
0.828	1160.2975939862\\
0.829	1178.73226801405\\
0.83	1197.12256391152\\
0.831	1215.46778929158\\
0.832	1233.76725346405\\
0.833	1252.02026746155\\
0.834	1270.22614406549\\
0.835	1288.38419783192\\
0.836	1306.49374511733\\
0.837	1324.5541041044\\
0.838	1342.56459482768\\
0.839	1360.52453919918\\
0.84	1378.43326103389\\
0.841	1396.29008607525\\
0.842	1414.09434202055\\
0.843	1431.8453585462\\
0.844	1449.54246733303\\
0.845	1467.18500209139\\
0.846	1484.77229858627\\
0.847	1502.3036946623\\
0.848	1519.77853026871\\
0.849	1537.1961474841\\
0.85	1554.55589054132\\
0.851	1571.85710585206\\
0.852	1589.09914203152\\
0.853	1606.28134992293\\
0.854	1623.40308262196\\
0.855	1640.46369550109\\
0.856	1657.46254623391\\
0.857	1674.39899481924\\
0.858	1691.2724036053\\
0.859	1708.08213731367\\
0.86	1724.82756306321\\
0.861	1741.50805039391\\
0.862	1758.12297129061\\
0.863	1774.67170020666\\
0.864	1791.15361408746\\
0.865	1807.56809239392\\
0.866	1823.91451712582\\
0.867	1840.1922728451\\
0.868	1856.40074669898\\
0.869	1872.53932844312\\
0.87	1888.6074104645\\
0.871	1904.60438780436\\
0.872	1920.52965818097\\
0.873	1936.38262201227\\
0.874	1952.1626824385\\
0.875	1967.86924534461\\
0.876	1983.50171938268\\
0.877	1999.05951599417\\
0.878	2014.54204943206\\
0.879	2029.94873678293\\
0.88	2045.27899798888\\
0.881	2060.53225586942\\
0.882	2075.70793614313\\
0.883	2090.80546744934\\
0.884	2105.82428136961\\
0.885	2120.76381244915\\
0.886	2135.62349821809\\
0.887	2150.40277921269\\
0.888	2165.10109899637\\
0.889	2179.71790418067\\
0.89	2194.2526444461\\
0.891	2208.70477256285\\
0.892	2223.07374441139\\
0.893	2237.35901900295\\
0.894	2251.56005849992\\
0.895	2265.67632823606\\
0.896	2279.70729673665\\
0.897	2293.65243573851\\
0.898	2307.51122020988\\
0.899	2321.28312837018\\
0.9	2334.96764170965\\
0.901	2348.56424500892\\
0.902	2362.07242635834\\
0.903	2375.49167717731\\
0.904	2388.8214922334\\
0.905	2402.06136966136\\
0.906	2415.21081098206\\
0.907	2428.26932112122\\
0.908	2441.23640842807\\
0.909	2454.11158469384\\
0.91	2466.89436517017\\
0.911	2479.58426858735\\
0.912	2492.18081717241\\
0.913	2504.68353666717\\
0.914	2517.09195634604\\
0.915	2529.40560903377\\
0.916	2541.62403112303\\
0.917	2553.74676259189\\
0.918	2565.7733470211\\
0.919	2577.70333161131\\
0.92	2589.53626720008\\
0.921	2601.27170827885\\
0.922	2612.90921300965\\
0.923	2624.44834324178\\
0.924	2635.88866452829\\
0.925	2647.22974614234\\
0.926	2658.47116109341\\
0.927	2669.61248614339\\
0.928	2680.65330182251\\
0.929	2691.59319244513\\
0.93	2702.43174612539\\
0.931	2713.16855479273\\
0.932	2723.80321420724\\
0.933	2734.33532397488\\
0.934	2744.76448756258\\
0.935	2755.09031231315\\
0.936	2765.31240946003\\
0.937	2775.43039414202\\
0.938	2785.44388541767\\
0.939	2795.35250627969\\
0.94	2805.1558836691\\
0.941	2814.85364848932\\
0.942	2824.44543562005\\
0.943	2833.93088393098\\
0.944	2843.30963629544\\
0.945	2852.58133960384\\
0.946	2861.74564477692\\
0.947	2870.80220677895\\
0.948	2879.75068463069\\
0.949	2888.59074142222\\
0.95	2897.32204432564\\
0.951	2905.94426460763\\
0.952	2914.45707764177\\
0.953	2922.86016292079\\
0.954	2931.15320406865\\
0.955	2939.33588885244\\
0.956	2947.40790919413\\
0.957	2955.36896118218\\
0.958	2963.21874508298\\
0.959	2970.95696535212\\
0.96	2978.58333064555\\
0.961	2986.09755383054\\
0.962	2993.49935199644\\
0.963	3000.78844646543\\
0.964	3007.96456280292\\
0.965	3015.02743082792\\
0.966	3021.97678462324\\
0.967	3028.81236254546\\
0.968	3035.53390723478\\
0.969	3042.14116562476\\
0.97	3048.6338889518\\
0.971	3055.01183276451\\
0.972	3061.27475693294\\
0.973	3067.4224256576\\
0.974	3073.45460747836\\
0.975	3079.37107528313\\
0.976	3085.17160631645\\
0.977	3090.85598218785\\
0.978	3096.42398888007\\
0.979	3101.87541675716\\
0.98	3107.21006057231\\
0.981	3112.42771947563\\
0.982	3117.5281970217\\
0.983	3122.51130117694\\
0.984	3127.37684432687\\
0.985	3132.12464328316\\
0.986	3136.75451929056\\
0.987	3141.26629803356\\
0.988	3145.65980964302\\
0.989	3149.93488870253\\
0.99	3154.09137425468\\
0.991	3158.12910980705\\
0.992	3162.04794333818\\
0.993	3165.84772730322\\
0.994	3169.52831863955\\
0.995	3173.08957877213\\
0.996	3176.53137361873\\
0.997	3179.85357359497\\
0.998	3183.05605361921\\
0.999	3186.13869311725\\
1	3189.10137602688\\
1.001	3191.94399080223\\
1.002	3194.666430418\\
1.003	3197.26859237348\\
1.004	3199.75037869637\\
1.005	3202.11169594654\\
1.006	3204.35245521949\\
1.007	3206.47257214973\\
1.008	3208.47196691392\\
1.009	3210.35056423394\\
1.01	3212.10829337966\\
1.011	3213.74508817162\\
1.012	3215.26088698356\\
1.013	3216.65563274468\\
1.014	3217.92927294184\\
1.015	3219.08175962151\\
1.016	3220.11304939157\\
1.017	3221.02310342299\\
1.018	3221.81188745123\\
1.019	3222.47937177756\\
1.02	3223.0255312702\\
1.021	3223.45034536521\\
1.022	3223.75379806733\\
1.023	3223.93587795053\\
1.024	3223.99657815848\\
};
\addlegendentry{$y = (H_o + H_i) / 2$}

\end{axis}
\end{tikzpicture}    \setlength{\figurewidth}{0.825\textwidth}
    \setlength{\figureheight}{0.2\textwidth}
    \begin{tikzpicture}
\pgfplotsset{set layers}

\begin{axis}[width=0.818\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.024,
xtick={    0, 0.512, 1.024},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xticklabels={},
separate axis lines,
every y tick label/.append style={font=\color{black!20!red}},
ymin=-2000,
ymax=2000,
ytick={-1500,     0,  1500},
scaled y ticks={false},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
            use comma,
            1000 sep={},
        /tikz/.cd},
ylabel style={font=\color{black!20!red}},
ylabel={$p_f|_{z = 2.77}$},
axis background/.style={fill=white},
yticklabel pos=left,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none}
]

\end{axis}

\begin{axis}[width=0.818\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.024,
xtick={    0, 0.512, 1.024},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xticklabels={},
separate axis lines,
every y tick label/.append style={font=\color{black!20!blue}},
ymin=-2000,
ymax=2000,
ytick={-1500,     0,  1500},
scaled y ticks={false},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
            use comma,
            1000 sep={},
        /tikz/.cd},
ylabel style={font=\color{black!20!blue}},
ylabel={$p_s|_{z = 2.77}$},
axis background/.style={fill=white},
yticklabel pos=right,
legend style={at={(0.5,0.997)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black!20!red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	1611.995\\
0.001	1611.96465464968\\
0.002	1611.87361974119\\
0.003	1611.72189870196\\
0.004	1611.50949724419\\
0.005	1611.23642336467\\
0.006	1610.9026873445\\
0.007	1610.50830174863\\
0.008	1610.05328142546\\
0.009	1609.53764350625\\
0.01	1608.96140740448\\
0.011	1608.3245948151\\
0.012	1607.62722971377\\
0.013	1606.86933835586\\
0.014	1606.05094927558\\
0.015	1605.1720932848\\
0.016	1604.23280347195\\
0.017	1603.23311520077\\
0.018	1602.17306610895\\
0.019	1601.05269610674\\
0.02	1599.87204737545\\
0.021	1598.63116436582\\
0.022	1597.3300937964\\
0.023	1595.96888465177\\
0.024	1594.54758818068\\
0.025	1593.06625789413\\
0.026	1591.52494956338\\
0.027	1589.92372121781\\
0.028	1588.26263314276\\
0.029	1586.54174787727\\
0.03	1584.76113021168\\
0.031	1582.92084718526\\
0.032	1581.02096808361\\
0.033	1579.0615644361\\
0.034	1577.04271001319\\
0.035	1574.96448082359\\
0.036	1572.82695511146\\
0.037	1570.63021335343\\
0.038	1568.3743382556\\
0.039	1566.05941475038\\
0.04	1563.68552999334\\
0.041	1561.25277335989\\
0.042	1558.76123644195\\
0.043	1556.21101304447\\
0.044	1553.60219918192\\
0.045	1550.93489307467\\
0.046	1548.20919514529\\
0.047	1545.42520801477\\
0.048	1542.58303649864\\
0.049	1539.68278760306\\
0.05	1536.72457052076\\
0.051	1533.70849662694\\
0.052	1530.63467947507\\
0.053	1527.50323479264\\
0.054	1524.31428047677\\
0.055	1521.06793658979\\
0.056	1517.7643253547\\
0.057	1514.40357115061\\
0.058	1510.98580050801\\
0.059	1507.51114210403\\
0.06	1503.97972675761\\
0.061	1500.39168742452\\
0.062	1496.74715919242\\
0.063	1493.04627927575\\
0.064	1489.28918701053\\
0.065	1485.47602384917\\
0.066	1481.60693335511\\
0.067	1477.68206119742\\
0.068	1473.70155514531\\
0.069	1469.66556506259\\
0.07	1465.57424290201\\
0.071	1461.42774269952\\
0.072	1457.22622056853\\
0.073	1452.96983469395\\
0.074	1448.65874532633\\
0.075	1444.29311477572\\
0.076	1439.87310740566\\
0.077	1435.39888962693\\
0.078	1430.8706298913\\
0.079	1426.28849868518\\
0.08	1421.65266852323\\
0.081	1416.96331394183\\
0.082	1412.22061149252\\
0.083	1407.42473973539\\
0.084	1402.57587923229\\
0.085	1397.67421254007\\
0.086	1392.71992420372\\
0.087	1387.71320074939\\
0.088	1382.65423067739\\
0.089	1377.54320445508\\
0.09	1372.38031450972\\
0.091	1367.16575522119\\
0.092	1361.8997229147\\
0.093	1356.58241585339\\
0.094	1351.21403423087\\
0.095	1345.79478016367\\
0.096	1340.32485768364\\
0.097	1334.80447273028\\
0.098	1329.23383314295\\
0.099	1323.61314865309\\
0.1	1317.94263087629\\
0.101	1312.22249330434\\
0.102	1306.45295129719\\
0.103	1300.63422207484\\
0.104	1294.76652470914\\
0.105	1288.8500801156\\
0.106	1282.885111045\\
0.107	1276.87184207506\\
0.108	1270.81049960195\\
0.109	1264.7013118318\\
0.11	1258.54450877207\\
0.111	1252.34032222292\\
0.112	1246.08898576847\\
0.113	1239.79073476799\\
0.114	1233.44580634708\\
0.115	1227.0544393887\\
0.116	1220.61687452422\\
0.117	1214.13335412431\\
0.118	1207.60412228984\\
0.119	1201.02942484272\\
0.12	1194.40950931657\\
0.121	1187.74462494748\\
0.122	1181.03502266457\\
0.123	1174.28095508059\\
0.124	1167.48267648235\\
0.125	1160.64044282121\\
0.126	1153.75451170339\\
0.127	1146.82514238031\\
0.128	1139.85259573881\\
0.129	1132.83713429132\\
0.13	1125.77902216602\\
0.131	1118.67852509682\\
0.132	1111.53591041343\\
0.133	1104.35144703125\\
0.134	1097.12540544128\\
0.135	1089.85805769989\\
0.136	1082.54967741862\\
0.137	1075.20053975385\\
0.138	1067.81092139647\\
0.139	1060.38110056142\\
0.14	1052.91135697727\\
0.141	1045.40197187564\\
0.142	1037.85322798063\\
0.143	1030.26540949818\\
0.144	1022.63880210538\\
0.145	1014.97369293967\\
0.146	1007.27037058809\\
0.147	999.529125076363\\
0.148	991.750247858018\\
0.149	983.93403180338\\
0.15	976.080771188566\\
0.151	968.1907616844\\
0.152	960.26430034528\\
0.153	952.301685597996\\
0.154	944.303217230492\\
0.155	936.269196380582\\
0.156	928.19992552461\\
0.157	920.095708466062\\
0.158	911.956850324131\\
0.159	903.783657522225\\
0.16	895.576437776434\\
0.161	887.335500083942\\
0.162	879.061154711397\\
0.163	870.753713183224\\
0.164	862.413488269901\\
0.165	854.040793976184\\
0.166	845.635945529278\\
0.167	837.19925936698\\
0.168	828.731053125752\\
0.169	820.231645628776\\
0.17	811.701356873938\\
0.171	803.14050802179\\
0.172	794.549421383451\\
0.173	785.928420408478\\
0.174	777.277829672686\\
0.175	768.597974865925\\
0.176	759.889182779824\\
0.177	751.151781295483\\
0.178	742.386099371128\\
0.179	733.592467029731\\
0.18	724.771215346578\\
0.181	715.92267643681\\
0.182	707.047183442914\\
0.183	698.145070522187\\
0.184	689.216672834148\\
0.185	680.262326527923\\
0.186	671.282368729591\\
0.187	662.277137529486\\
0.188	653.246971969474\\
0.189	644.192212030184\\
0.19	635.113198618209\\
0.191	626.010273553274\\
0.192	616.883779555363\\
0.193	607.734060231815\\
0.194	598.561460064392\\
0.195	589.366324396307\\
0.196	580.148999419219\\
0.197	570.909832160204\\
0.198	561.649170468688\\
0.199	552.367363003348\\
0.2	543.064759218992\\
0.201	533.741709353392\\
0.202	524.398564414107\\
0.203	515.035676165263\\
0.204	505.653397114311\\
0.205	496.252080498754\\
0.206	486.832080272849\\
0.207	477.39375109428\\
0.208	467.937448310807\\
0.209	458.463527946885\\
0.21	448.972346690259\\
0.211	439.464261878541\\
0.212	429.939631485749\\
0.213	420.398814108835\\
0.214	410.84216895418\\
0.215	401.270055824072\\
0.216	391.682835103162\\
0.217	382.08086774489\\
0.218	372.464515257901\\
0.219	362.83413969243\\
0.22	353.190103626674\\
0.221	343.53277015314\\
0.222	333.862502864975\\
0.223	324.179665842278\\
0.224	314.484623638389\\
0.225	304.777741266167\\
0.226	295.059384184248\\
0.227	285.329918283282\\
0.228	275.589709872162\\
0.229	265.839125664229\\
0.23	256.078532763468\\
0.231	246.308298650684\\
0.232	236.528791169671\\
0.233	226.740378513356\\
0.234	216.943429209945\\
0.235	207.138312109041\\
0.236	197.325396367761\\
0.237	187.505051436836\\
0.238	177.677647046703\\
0.239	167.843553193583\\
0.24	158.00314012555\\
0.241	148.156778328596\\
0.242	138.304838512676\\
0.243	128.447691597756\\
0.244	118.585708699846\\
0.245	108.719261117029\\
0.246	98.8487203154788\\
0.247	88.9744579154786\\
0.248	79.0968456774264\\
0.249	69.2162554878402\\
0.25	59.333059345356\\
0.251	49.4476293467226\\
0.252	39.5603376727923\\
0.253	29.6715565745082\\
0.254	19.7816583588895\\
0.255	9.89101537501383\\
0.256	9.87062258495769e-14\\
0.257	-9.89101537501364\\
0.258	-19.7816583588889\\
0.259	-29.6715565745076\\
0.26	-39.5603376727918\\
0.261	-49.4476293467221\\
0.262	-59.3330593453554\\
0.263	-69.21625548784\\
0.264	-79.0968456774262\\
0.265	-88.9744579154784\\
0.266	-98.8487203154787\\
0.267	-108.719261117029\\
0.268	-118.585708699846\\
0.269	-128.447691597755\\
0.27	-138.304838512675\\
0.271	-148.156778328595\\
0.272	-158.00314012555\\
0.273	-167.843553193583\\
0.274	-177.677647046703\\
0.275	-187.505051436836\\
0.276	-197.32539636776\\
0.277	-207.138312109041\\
0.278	-216.943429209945\\
0.279	-226.740378513356\\
0.28	-236.528791169671\\
0.281	-246.308298650685\\
0.282	-256.078532763468\\
0.283	-265.839125664229\\
0.284	-275.589709872162\\
0.285	-285.329918283282\\
0.286	-295.059384184247\\
0.287	-304.777741266167\\
0.288	-314.484623638389\\
0.289	-324.179665842277\\
0.29	-333.862502864975\\
0.291	-343.532770153139\\
0.292	-353.190103626673\\
0.293	-362.834139692429\\
0.294	-372.4645152579\\
0.295	-382.08086774489\\
0.296	-391.682835103161\\
0.297	-401.270055824072\\
0.298	-410.842168954179\\
0.299	-420.398814108834\\
0.3	-429.939631485748\\
0.301	-439.46426187854\\
0.302	-448.972346690258\\
0.303	-458.463527946884\\
0.304	-467.937448310807\\
0.305	-477.39375109428\\
0.306	-486.832080272849\\
0.307	-496.252080498754\\
0.308	-505.653397114311\\
0.309	-515.035676165263\\
0.31	-524.398564414107\\
0.311	-533.741709353392\\
0.312	-543.064759218992\\
0.313	-552.367363003348\\
0.314	-561.649170468687\\
0.315	-570.909832160203\\
0.316	-580.148999419218\\
0.317	-589.366324396306\\
0.318	-598.561460064392\\
0.319	-607.734060231815\\
0.32	-616.883779555363\\
0.321	-626.010273553274\\
0.322	-635.113198618209\\
0.323	-644.192212030183\\
0.324	-653.246971969473\\
0.325	-662.277137529486\\
0.326	-671.28236872959\\
0.327	-680.262326527923\\
0.328	-689.216672834147\\
0.329	-698.145070522187\\
0.33	-707.047183442913\\
0.331	-715.922676436809\\
0.332	-724.771215346578\\
0.333	-733.592467029731\\
0.334	-742.386099371128\\
0.335	-751.151781295482\\
0.336	-759.889182779824\\
0.337	-768.597974865925\\
0.338	-777.277829672685\\
0.339	-785.928420408478\\
0.34	-794.549421383451\\
0.341	-803.14050802179\\
0.342	-811.701356873938\\
0.343	-820.231645628776\\
0.344	-828.731053125752\\
0.345	-837.19925936698\\
0.346	-845.635945529278\\
0.347	-854.040793976184\\
0.348	-862.413488269901\\
0.349	-870.753713183224\\
0.35	-879.061154711397\\
0.351	-887.335500083942\\
0.352	-895.576437776433\\
0.353	-903.783657522224\\
0.354	-911.95685032413\\
0.355	-920.095708466062\\
0.356	-928.199925524609\\
0.357	-936.269196380582\\
0.358	-944.303217230492\\
0.359	-952.301685597996\\
0.36	-960.264300345279\\
0.361	-968.1907616844\\
0.362	-976.080771188565\\
0.363	-983.934031803379\\
0.364	-991.750247858017\\
0.365	-999.529125076363\\
0.366	-1007.27037058809\\
0.367	-1014.97369293967\\
0.368	-1022.63880210538\\
0.369	-1030.26540949818\\
0.37	-1037.85322798063\\
0.371	-1045.40197187564\\
0.372	-1052.91135697727\\
0.373	-1060.38110056142\\
0.374	-1067.81092139647\\
0.375	-1075.20053975385\\
0.376	-1082.54967741862\\
0.377	-1089.85805769989\\
0.378	-1097.12540544128\\
0.379	-1104.35144703125\\
0.38	-1111.53591041343\\
0.381	-1118.67852509682\\
0.382	-1125.77902216602\\
0.383	-1132.83713429132\\
0.384	-1139.85259573881\\
0.385	-1146.82514238031\\
0.386	-1153.75451170339\\
0.387	-1160.64044282121\\
0.388	-1167.48267648235\\
0.389	-1174.28095508059\\
0.39	-1181.03502266457\\
0.391	-1187.74462494748\\
0.392	-1194.40950931657\\
0.393	-1201.02942484272\\
0.394	-1207.60412228984\\
0.395	-1214.13335412431\\
0.396	-1220.61687452422\\
0.397	-1227.0544393887\\
0.398	-1233.44580634708\\
0.399	-1239.79073476799\\
0.4	-1246.08898576847\\
0.401	-1252.34032222292\\
0.402	-1258.54450877207\\
0.403	-1264.7013118318\\
0.404	-1270.81049960195\\
0.405	-1276.87184207506\\
0.406	-1282.885111045\\
0.407	-1288.8500801156\\
0.408	-1294.76652470914\\
0.409	-1300.63422207484\\
0.41	-1306.45295129719\\
0.411	-1312.22249330434\\
0.412	-1317.94263087629\\
0.413	-1323.61314865309\\
0.414	-1329.23383314295\\
0.415	-1334.80447273028\\
0.416	-1340.32485768364\\
0.417	-1345.79478016367\\
0.418	-1351.21403423087\\
0.419	-1356.58241585339\\
0.42	-1361.8997229147\\
0.421	-1367.16575522119\\
0.422	-1372.38031450972\\
0.423	-1377.54320445508\\
0.424	-1382.65423067739\\
0.425	-1387.71320074939\\
0.426	-1392.71992420372\\
0.427	-1397.67421254007\\
0.428	-1402.57587923229\\
0.429	-1407.42473973539\\
0.43	-1412.22061149252\\
0.431	-1416.96331394182\\
0.432	-1421.65266852323\\
0.433	-1426.28849868518\\
0.434	-1430.8706298913\\
0.435	-1435.39888962693\\
0.436	-1439.87310740566\\
0.437	-1444.29311477572\\
0.438	-1448.65874532633\\
0.439	-1452.96983469395\\
0.44	-1457.22622056852\\
0.441	-1461.42774269952\\
0.442	-1465.57424290201\\
0.443	-1469.66556506259\\
0.444	-1473.70155514531\\
0.445	-1477.68206119742\\
0.446	-1481.60693335511\\
0.447	-1485.47602384917\\
0.448	-1489.28918701053\\
0.449	-1493.04627927575\\
0.45	-1496.74715919242\\
0.451	-1500.39168742452\\
0.452	-1503.97972675761\\
0.453	-1507.51114210403\\
0.454	-1510.98580050801\\
0.455	-1514.40357115061\\
0.456	-1517.7643253547\\
0.457	-1521.06793658979\\
0.458	-1524.31428047677\\
0.459	-1527.50323479264\\
0.46	-1530.63467947507\\
0.461	-1533.70849662694\\
0.462	-1536.72457052076\\
0.463	-1539.68278760306\\
0.464	-1542.58303649864\\
0.465	-1545.42520801477\\
0.466	-1548.20919514529\\
0.467	-1550.93489307467\\
0.468	-1553.60219918192\\
0.469	-1556.21101304447\\
0.47	-1558.76123644195\\
0.471	-1561.25277335989\\
0.472	-1563.68552999334\\
0.473	-1566.05941475038\\
0.474	-1568.3743382556\\
0.475	-1570.63021335343\\
0.476	-1572.82695511146\\
0.477	-1574.96448082359\\
0.478	-1577.04271001319\\
0.479	-1579.0615644361\\
0.48	-1581.02096808361\\
0.481	-1582.92084718526\\
0.482	-1584.76113021168\\
0.483	-1586.54174787727\\
0.484	-1588.26263314276\\
0.485	-1589.92372121781\\
0.486	-1591.52494956338\\
0.487	-1593.06625789413\\
0.488	-1594.54758818068\\
0.489	-1595.96888465177\\
0.49	-1597.3300937964\\
0.491	-1598.63116436582\\
0.492	-1599.87204737545\\
0.493	-1601.05269610674\\
0.494	-1602.17306610895\\
0.495	-1603.23311520077\\
0.496	-1604.23280347195\\
0.497	-1605.17209328479\\
0.498	-1606.05094927558\\
0.499	-1606.86933835586\\
0.5	-1607.62722971377\\
0.501	-1608.3245948151\\
0.502	-1608.96140740448\\
0.503	-1609.53764350625\\
0.504	-1610.05328142546\\
0.505	-1610.50830174863\\
0.506	-1610.9026873445\\
0.507	-1611.23642336467\\
0.508	-1611.50949724419\\
0.509	-1611.72189870196\\
0.51	-1611.87361974119\\
0.511	-1611.96465464968\\
0.512	-1611.995\\
0.513	-1611.96465464968\\
0.514	-1611.87361974119\\
0.515	-1611.72189870196\\
0.516	-1611.50949724419\\
0.517	-1611.23642336467\\
0.518	-1610.9026873445\\
0.519	-1610.50830174863\\
0.52	-1610.05328142546\\
0.521	-1609.53764350625\\
0.522	-1608.96140740448\\
0.523	-1608.3245948151\\
0.524	-1607.62722971377\\
0.525	-1606.86933835586\\
0.526	-1606.05094927558\\
0.527	-1605.1720932848\\
0.528	-1604.23280347195\\
0.529	-1603.23311520077\\
0.53	-1602.17306610895\\
0.531	-1601.05269610674\\
0.532	-1599.87204737545\\
0.533	-1598.63116436582\\
0.534	-1597.3300937964\\
0.535	-1595.96888465177\\
0.536	-1594.54758818068\\
0.537	-1593.06625789413\\
0.538	-1591.52494956338\\
0.539	-1589.92372121781\\
0.54	-1588.26263314276\\
0.541	-1586.54174787727\\
0.542	-1584.76113021168\\
0.543	-1582.92084718526\\
0.544	-1581.02096808361\\
0.545	-1579.0615644361\\
0.546	-1577.04271001319\\
0.547	-1574.96448082359\\
0.548	-1572.82695511146\\
0.549	-1570.63021335343\\
0.55	-1568.3743382556\\
0.551	-1566.05941475038\\
0.552	-1563.68552999334\\
0.553	-1561.25277335989\\
0.554	-1558.76123644195\\
0.555	-1556.21101304447\\
0.556	-1553.60219918192\\
0.557	-1550.93489307467\\
0.558	-1548.2091951453\\
0.559	-1545.42520801477\\
0.56	-1542.58303649864\\
0.561	-1539.68278760306\\
0.562	-1536.72457052076\\
0.563	-1533.70849662694\\
0.564	-1530.63467947507\\
0.565	-1527.50323479264\\
0.566	-1524.31428047677\\
0.567	-1521.06793658979\\
0.568	-1517.7643253547\\
0.569	-1514.40357115061\\
0.57	-1510.98580050801\\
0.571	-1507.51114210403\\
0.572	-1503.97972675761\\
0.573	-1500.39168742452\\
0.574	-1496.74715919242\\
0.575	-1493.04627927575\\
0.576	-1489.28918701053\\
0.577	-1485.47602384918\\
0.578	-1481.60693335511\\
0.579	-1477.68206119742\\
0.58	-1473.70155514531\\
0.581	-1469.66556506259\\
0.582	-1465.57424290201\\
0.583	-1461.42774269952\\
0.584	-1457.22622056852\\
0.585	-1452.96983469395\\
0.586	-1448.65874532633\\
0.587	-1444.29311477572\\
0.588	-1439.87310740566\\
0.589	-1435.39888962693\\
0.59	-1430.8706298913\\
0.591	-1426.28849868518\\
0.592	-1421.65266852323\\
0.593	-1416.96331394183\\
0.594	-1412.22061149252\\
0.595	-1407.42473973539\\
0.596	-1402.57587923229\\
0.597	-1397.67421254007\\
0.598	-1392.71992420372\\
0.599	-1387.71320074939\\
0.6	-1382.65423067739\\
0.601	-1377.54320445508\\
0.602	-1372.38031450972\\
0.603	-1367.16575522119\\
0.604	-1361.8997229147\\
0.605	-1356.58241585339\\
0.606	-1351.21403423087\\
0.607	-1345.79478016367\\
0.608	-1340.32485768364\\
0.609	-1334.80447273028\\
0.61	-1329.23383314295\\
0.611	-1323.61314865309\\
0.612	-1317.94263087629\\
0.613	-1312.22249330434\\
0.614	-1306.45295129719\\
0.615	-1300.63422207484\\
0.616	-1294.76652470914\\
0.617	-1288.8500801156\\
0.618	-1282.885111045\\
0.619	-1276.87184207506\\
0.62	-1270.81049960195\\
0.621	-1264.7013118318\\
0.622	-1258.54450877207\\
0.623	-1252.34032222292\\
0.624	-1246.08898576847\\
0.625	-1239.79073476799\\
0.626	-1233.44580634708\\
0.627	-1227.0544393887\\
0.628	-1220.61687452422\\
0.629	-1214.13335412431\\
0.63	-1207.60412228984\\
0.631	-1201.02942484272\\
0.632	-1194.40950931657\\
0.633	-1187.74462494748\\
0.634	-1181.03502266457\\
0.635	-1174.28095508059\\
0.636	-1167.48267648235\\
0.637	-1160.64044282121\\
0.638	-1153.75451170339\\
0.639	-1146.82514238031\\
0.64	-1139.85259573881\\
0.641	-1132.83713429133\\
0.642	-1125.77902216602\\
0.643	-1118.67852509682\\
0.644	-1111.53591041343\\
0.645	-1104.35144703126\\
0.646	-1097.12540544128\\
0.647	-1089.85805769989\\
0.648	-1082.54967741862\\
0.649	-1075.20053975385\\
0.65	-1067.81092139647\\
0.651	-1060.38110056142\\
0.652	-1052.91135697727\\
0.653	-1045.40197187564\\
0.654	-1037.85322798063\\
0.655	-1030.26540949818\\
0.656	-1022.63880210538\\
0.657	-1014.97369293967\\
0.658	-1007.27037058809\\
0.659	-999.529125076364\\
0.66	-991.750247858018\\
0.661	-983.934031803379\\
0.662	-976.080771188566\\
0.663	-968.1907616844\\
0.664	-960.26430034528\\
0.665	-952.301685597996\\
0.666	-944.303217230493\\
0.667	-936.269196380583\\
0.668	-928.19992552461\\
0.669	-920.095708466062\\
0.67	-911.956850324131\\
0.671	-903.783657522225\\
0.672	-895.576437776434\\
0.673	-887.335500083943\\
0.674	-879.061154711397\\
0.675	-870.753713183223\\
0.676	-862.413488269902\\
0.677	-854.040793976184\\
0.678	-845.635945529279\\
0.679	-837.199259366979\\
0.68	-828.731053125754\\
0.681	-820.231645628776\\
0.682	-811.701356873939\\
0.683	-803.140508021789\\
0.684	-794.549421383452\\
0.685	-785.928420408479\\
0.686	-777.277829672686\\
0.687	-768.597974865925\\
0.688	-759.889182779826\\
0.689	-751.151781295483\\
0.69	-742.386099371129\\
0.691	-733.592467029731\\
0.692	-724.771215346578\\
0.693	-715.922676436809\\
0.694	-707.047183442915\\
0.695	-698.145070522187\\
0.696	-689.216672834148\\
0.697	-680.262326527923\\
0.698	-671.282368729592\\
0.699	-662.277137529486\\
0.7	-653.246971969474\\
0.701	-644.192212030183\\
0.702	-635.113198618211\\
0.703	-626.010273553275\\
0.704	-616.883779555364\\
0.705	-607.734060231815\\
0.706	-598.561460064394\\
0.707	-589.366324396306\\
0.708	-580.148999419219\\
0.709	-570.909832160204\\
0.71	-561.649170468688\\
0.711	-552.367363003348\\
0.712	-543.064759218993\\
0.713	-533.741709353392\\
0.714	-524.398564414108\\
0.715	-515.035676165263\\
0.716	-505.653397114312\\
0.717	-496.252080498754\\
0.718	-486.83208027285\\
0.719	-477.39375109428\\
0.72	-467.937448310809\\
0.721	-458.463527946885\\
0.722	-448.972346690259\\
0.723	-439.46426187854\\
0.724	-429.93963148575\\
0.725	-420.398814108834\\
0.726	-410.84216895418\\
0.727	-401.270055824072\\
0.728	-391.682835103162\\
0.729	-382.080867744889\\
0.73	-372.464515257902\\
0.731	-362.834139692429\\
0.732	-353.190103626674\\
0.733	-343.532770153139\\
0.734	-333.862502864977\\
0.735	-324.179665842278\\
0.736	-314.484623638389\\
0.737	-304.777741266168\\
0.738	-295.059384184249\\
0.739	-285.329918283282\\
0.74	-275.589709872163\\
0.741	-265.83912566423\\
0.742	-256.078532763468\\
0.743	-246.308298650685\\
0.744	-236.528791169672\\
0.745	-226.740378513358\\
0.746	-216.943429209945\\
0.747	-207.138312109041\\
0.748	-197.325396367762\\
0.749	-187.505051436837\\
0.75	-177.677647046703\\
0.751	-167.843553193583\\
0.752	-158.003140125551\\
0.753	-148.156778328596\\
0.754	-138.304838512676\\
0.755	-128.447691597756\\
0.756	-118.585708699847\\
0.757	-108.719261117029\\
0.758	-98.8487203154794\\
0.759	-88.9744579154795\\
0.76	-79.0968456774262\\
0.761	-69.2162554878404\\
0.762	-59.3330593453565\\
0.763	-49.4476293467236\\
0.764	-39.5603376727922\\
0.765	-29.6715565745084\\
0.766	-19.78165835889\\
0.767	-9.8910153750151\\
0.768	-2.96118677548731e-13\\
0.769	9.89101537501308\\
0.77	19.781658358888\\
0.771	29.6715565745078\\
0.772	39.5603376727916\\
0.773	49.4476293467215\\
0.774	59.3330593453545\\
0.775	69.2162554878398\\
0.776	79.0968456774256\\
0.777	88.9744579154775\\
0.778	98.8487203154788\\
0.779	108.719261117028\\
0.78	118.585708699845\\
0.781	128.447691597754\\
0.782	138.304838512675\\
0.783	148.156778328595\\
0.784	158.003140125549\\
0.785	167.843553193583\\
0.786	177.677647046703\\
0.787	187.505051436835\\
0.788	197.32539636776\\
0.789	207.138312109041\\
0.79	216.943429209945\\
0.791	226.740378513356\\
0.792	236.52879116967\\
0.793	246.308298650684\\
0.794	256.078532763468\\
0.795	265.839125664228\\
0.796	275.589709872162\\
0.797	285.329918283282\\
0.798	295.059384184247\\
0.799	304.777741266166\\
0.8	314.484623638389\\
0.801	324.179665842278\\
0.802	333.862502864975\\
0.803	343.53277015314\\
0.804	353.190103626673\\
0.805	362.834139692429\\
0.806	372.4645152579\\
0.807	382.08086774489\\
0.808	391.682835103162\\
0.809	401.270055824072\\
0.81	410.842168954178\\
0.811	420.398814108835\\
0.812	429.939631485749\\
0.813	439.46426187854\\
0.814	448.972346690259\\
0.815	458.463527946884\\
0.816	467.937448310807\\
0.817	477.39375109428\\
0.818	486.832080272849\\
0.819	496.252080498752\\
0.82	505.653397114311\\
0.821	515.035676165262\\
0.822	524.398564414107\\
0.823	533.74170935339\\
0.824	543.064759218991\\
0.825	552.367363003347\\
0.826	561.649170468687\\
0.827	570.909832160202\\
0.828	580.148999419219\\
0.829	589.366324396305\\
0.83	598.561460064392\\
0.831	607.734060231815\\
0.832	616.883779555363\\
0.833	626.010273553273\\
0.834	635.113198618209\\
0.835	644.192212030183\\
0.836	653.246971969474\\
0.837	662.277137529485\\
0.838	671.28236872959\\
0.839	680.262326527922\\
0.84	689.216672834148\\
0.841	698.145070522185\\
0.842	707.047183442913\\
0.843	715.922676436808\\
0.844	724.771215346578\\
0.845	733.59246702973\\
0.846	742.386099371129\\
0.847	751.151781295482\\
0.848	759.889182779824\\
0.849	768.597974865924\\
0.85	777.277829672685\\
0.851	785.928420408477\\
0.852	794.549421383449\\
0.853	803.140508021789\\
0.854	811.701356873937\\
0.855	820.231645628775\\
0.856	828.731053125752\\
0.857	837.199259366979\\
0.858	845.635945529277\\
0.859	854.040793976182\\
0.86	862.413488269901\\
0.861	870.753713183223\\
0.862	879.061154711396\\
0.863	887.335500083942\\
0.864	895.576437776433\\
0.865	903.783657522224\\
0.866	911.956850324129\\
0.867	920.095708466061\\
0.868	928.199925524609\\
0.869	936.269196380581\\
0.87	944.303217230491\\
0.871	952.301685597996\\
0.872	960.264300345279\\
0.873	968.190761684399\\
0.874	976.080771188565\\
0.875	983.934031803379\\
0.876	991.750247858017\\
0.877	999.529125076362\\
0.878	1007.27037058809\\
0.879	1014.97369293967\\
0.88	1022.63880210537\\
0.881	1030.26540949818\\
0.882	1037.85322798063\\
0.883	1045.40197187564\\
0.884	1052.91135697727\\
0.885	1060.38110056142\\
0.886	1067.81092139647\\
0.887	1075.20053975385\\
0.888	1082.54967741862\\
0.889	1089.85805769989\\
0.89	1097.12540544128\\
0.891	1104.35144703125\\
0.892	1111.53591041343\\
0.893	1118.67852509682\\
0.894	1125.77902216602\\
0.895	1132.83713429132\\
0.896	1139.85259573881\\
0.897	1146.82514238031\\
0.898	1153.75451170339\\
0.899	1160.64044282121\\
0.9	1167.48267648235\\
0.901	1174.28095508059\\
0.902	1181.03502266457\\
0.903	1187.74462494748\\
0.904	1194.40950931657\\
0.905	1201.02942484272\\
0.906	1207.60412228984\\
0.907	1214.13335412431\\
0.908	1220.61687452422\\
0.909	1227.0544393887\\
0.91	1233.44580634708\\
0.911	1239.79073476799\\
0.912	1246.08898576846\\
0.913	1252.34032222292\\
0.914	1258.54450877207\\
0.915	1264.7013118318\\
0.916	1270.81049960195\\
0.917	1276.87184207506\\
0.918	1282.885111045\\
0.919	1288.8500801156\\
0.92	1294.76652470914\\
0.921	1300.63422207484\\
0.922	1306.45295129719\\
0.923	1312.22249330434\\
0.924	1317.94263087629\\
0.925	1323.61314865309\\
0.926	1329.23383314295\\
0.927	1334.80447273028\\
0.928	1340.32485768364\\
0.929	1345.79478016367\\
0.93	1351.21403423087\\
0.931	1356.58241585339\\
0.932	1361.8997229147\\
0.933	1367.16575522119\\
0.934	1372.38031450972\\
0.935	1377.54320445508\\
0.936	1382.65423067739\\
0.937	1387.71320074939\\
0.938	1392.71992420372\\
0.939	1397.67421254007\\
0.94	1402.57587923229\\
0.941	1407.42473973539\\
0.942	1412.22061149252\\
0.943	1416.96331394182\\
0.944	1421.65266852323\\
0.945	1426.28849868518\\
0.946	1430.8706298913\\
0.947	1435.39888962693\\
0.948	1439.87310740566\\
0.949	1444.29311477572\\
0.95	1448.65874532633\\
0.951	1452.96983469395\\
0.952	1457.22622056852\\
0.953	1461.42774269952\\
0.954	1465.57424290201\\
0.955	1469.66556506259\\
0.956	1473.70155514531\\
0.957	1477.68206119742\\
0.958	1481.60693335511\\
0.959	1485.47602384917\\
0.96	1489.28918701053\\
0.961	1493.04627927575\\
0.962	1496.74715919242\\
0.963	1500.39168742452\\
0.964	1503.9797267576\\
0.965	1507.51114210403\\
0.966	1510.98580050801\\
0.967	1514.40357115061\\
0.968	1517.7643253547\\
0.969	1521.06793658979\\
0.97	1524.31428047677\\
0.971	1527.50323479264\\
0.972	1530.63467947507\\
0.973	1533.70849662694\\
0.974	1536.72457052076\\
0.975	1539.68278760306\\
0.976	1542.58303649864\\
0.977	1545.42520801477\\
0.978	1548.20919514529\\
0.979	1550.93489307467\\
0.98	1553.60219918192\\
0.981	1556.21101304447\\
0.982	1558.76123644195\\
0.983	1561.25277335989\\
0.984	1563.68552999334\\
0.985	1566.05941475038\\
0.986	1568.3743382556\\
0.987	1570.63021335343\\
0.988	1572.82695511146\\
0.989	1574.96448082359\\
0.99	1577.04271001319\\
0.991	1579.0615644361\\
0.992	1581.02096808361\\
0.993	1582.92084718526\\
0.994	1584.76113021168\\
0.995	1586.54174787727\\
0.996	1588.26263314276\\
0.997	1589.92372121781\\
0.998	1591.52494956338\\
0.999	1593.06625789413\\
1	1594.54758818068\\
1.001	1595.96888465177\\
1.002	1597.3300937964\\
1.003	1598.63116436582\\
1.004	1599.87204737545\\
1.005	1601.05269610674\\
1.006	1602.17306610895\\
1.007	1603.23311520077\\
1.008	1604.23280347195\\
1.009	1605.1720932848\\
1.01	1606.05094927558\\
1.011	1606.86933835586\\
1.012	1607.62722971377\\
1.013	1608.3245948151\\
1.014	1608.96140740448\\
1.015	1609.53764350625\\
1.016	1610.05328142546\\
1.017	1610.50830174863\\
1.018	1610.9026873445\\
1.019	1611.23642336467\\
1.02	1611.50949724419\\
1.021	1611.72189870196\\
1.022	1611.87361974119\\
1.023	1611.96465464968\\
1.024	1611.995\\
};
\addlegendentry{$y = H_i$}

\addplot [color=black!20!blue, line width=1.0pt]
  table[row sep=crcr]{0	1611.99365173484\\
0.001	1611.9632910388\\
0.002	1611.87224080103\\
0.003	1611.72050445123\\
0.004	1611.50808770393\\
0.005	1611.23499855822\\
0.006	1610.90124729747\\
0.007	1610.50684648897\\
0.008	1610.05181098339\\
0.009	1609.53615791427\\
0.01	1608.95990669738\\
0.011	1608.32307902995\\
0.012	1607.6256988899\\
0.013	1606.86779253488\\
0.014	1606.04938850133\\
0.015	1605.1705176034\\
0.016	1604.23121293175\\
0.017	1603.23150985237\\
0.018	1602.17144600517\\
0.019	1601.05106130263\\
0.02	1599.87039792826\\
0.021	1598.62950033503\\
0.022	1597.32841524366\\
0.023	1595.96719164092\\
0.024	1594.54588077775\\
0.025	1593.06453616732\\
0.026	1591.52321358303\\
0.027	1589.92197105642\\
0.028	1588.26086887496\\
0.029	1586.53996957981\\
0.03	1584.75933796344\\
0.031	1582.9190410672\\
0.032	1581.01914817879\\
0.033	1579.05973082966\\
0.034	1577.04086279232\\
0.035	1574.96262007755\\
0.036	1572.82508093152\\
0.037	1570.62832583292\\
0.038	1568.37243748982\\
0.039	1566.05750083664\\
0.04	1563.68360303093\\
0.041	1561.25083345008\\
0.042	1558.75928368793\\
0.043	1556.2090475514\\
0.044	1553.60022105685\\
0.045	1550.93290242657\\
0.046	1548.207192085\\
0.047	1545.423192655\\
0.048	1542.58100895397\\
0.049	1539.68074798989\\
0.05	1536.72251895731\\
0.051	1533.70643323323\\
0.052	1530.63260437291\\
0.053	1527.5011481056\\
0.054	1524.31218233015\\
0.055	1521.06582711063\\
0.056	1517.76220467174\\
0.057	1514.40143939429\\
0.058	1510.98365781042\\
0.059	1507.50898859892\\
0.06	1503.97756258034\\
0.061	1500.38951271209\\
0.062	1496.74497408339\\
0.063	1493.04408391025\\
0.064	1489.28698153024\\
0.065	1485.4738083973\\
0.066	1481.60470807635\\
0.067	1477.67982623795\\
0.068	1473.69931065278\\
0.069	1469.66331118607\\
0.07	1465.57197979198\\
0.071	1461.42547050788\\
0.072	1457.22393944851\\
0.073	1452.96754480015\\
0.074	1448.65644681466\\
0.075	1444.2908078034\\
0.076	1439.87079213117\\
0.077	1435.39656621\\
0.078	1430.86829849289\\
0.079	1426.28615946746\\
0.08	1421.65032164953\\
0.081	1416.96095957665\\
0.082	1412.2182498015\\
0.083	1407.42237088524\\
0.084	1402.5735033908\\
0.085	1397.67182987612\\
0.086	1392.71753488718\\
0.087	1387.71080495115\\
0.088	1382.65182856931\\
0.089	1377.54079620998\\
0.09	1372.37790030133\\
0.091	1367.16333522415\\
0.092	1361.89729730451\\
0.093	1356.5799848064\\
0.094	1351.21159792425\\
0.095	1345.79233877539\\
0.096	1340.32241139242\\
0.097	1334.80202171558\\
0.098	1329.23137758496\\
0.099	1323.61068873267\\
0.1	1317.94016677495\\
0.101	1312.22002520424\\
0.102	1306.45047938108\\
0.103	1300.63174652603\\
0.104	1294.76404571152\\
0.105	1288.84759785355\\
0.106	1282.8826257034\\
0.107	1276.86935383926\\
0.108	1270.80800865774\\
0.109	1264.69881836537\\
0.11	1258.54201296999\\
0.111	1252.3378242721\\
0.112	1246.08648585616\\
0.113	1239.78823308173\\
0.114	1233.44330307469\\
0.115	1227.05193471822\\
0.116	1220.61436864391\\
0.117	1214.1308472226\\
0.118	1207.60161455534\\
0.119	1201.02691646413\\
0.12	1194.40700048272\\
0.121	1187.74211584725\\
0.122	1181.03251348689\\
0.123	1174.27844601439\\
0.124	1167.48016771655\\
0.125	1160.63793454469\\
0.126	1153.75200410495\\
0.127	1146.82263564864\\
0.128	1139.85009006248\\
0.129	1132.83462985875\\
0.13	1125.77651916542\\
0.131	1118.6760237162\\
0.132	1111.53341084055\\
0.133	1104.34894945361\\
0.134	1097.12291004606\\
0.135	1089.85556467395\\
0.136	1082.54718694847\\
0.137	1075.19805202561\\
0.138	1067.80843659584\\
0.139	1060.37861887367\\
0.14	1052.90887858719\\
0.141	1045.39949696753\\
0.142	1037.85075673827\\
0.143	1030.2629421048\\
0.144	1022.63633874361\\
0.145	1014.97123379156\\
0.146	1007.26791583503\\
0.147	999.526674899102\\
0.148	991.747802436604\\
0.149	983.931591317147\\
0.15	976.078335816107\\
0.151	968.188331603537\\
0.152	960.261875733037\\
0.153	952.299266630574\\
0.154	944.300804083243\\
0.155	936.26678922798\\
0.156	928.197524540226\\
0.157	920.09331382254\\
0.158	911.954462193158\\
0.159	903.781276074509\\
0.16	895.574063181675\\
0.161	887.333132510811\\
0.162	879.058794327503\\
0.163	870.751360155096\\
0.164	862.41114276296\\
0.165	854.038456154718\\
0.166	845.633615556419\\
0.167	837.196937404675\\
0.168	828.728739334745\\
0.169	820.229340168578\\
0.17	811.699059902806\\
0.171	803.138219696703\\
0.172	794.547141860087\\
0.173	785.926149841187\\
0.174	777.275568214471\\
0.175	768.595722668417\\
0.176	759.886939993259\\
0.177	751.14954806868\\
0.178	742.383875851466\\
0.179	733.590253363127\\
0.18	724.769011677466\\
0.181	715.920482908118\\
0.182	707.045000196043\\
0.183	698.142897696989\\
0.184	689.214510568906\\
0.185	680.26017495933\\
0.186	671.280227992729\\
0.187	662.275007757805\\
0.188	653.244853294773\\
0.189	644.190104582592\\
0.19	635.111102526163\\
0.191	626.008188943501\\
0.192	616.881706552861\\
0.193	607.731998959834\\
0.194	598.559410644416\\
0.195	589.364286948034\\
0.196	580.146974060544\\
0.197	570.907819007203\\
0.198	561.647169635598\\
0.199	552.365374602551\\
0.2	543.062783360996\\
0.201	533.739746146819\\
0.202	524.396613965671\\
0.203	515.033738579759\\
0.204	505.651472494594\\
0.205	496.250168945729\\
0.206	486.830181885453\\
0.207	477.391865969466\\
0.208	467.935576543531\\
0.209	458.461669630092\\
0.21	448.970501914868\\
0.211	439.462430733432\\
0.212	429.93781405775\\
0.213	420.397010482706\\
0.214	410.840379212605\\
0.215	401.268280047643\\
0.216	391.681073370367\\
0.217	382.079120132104\\
0.218	372.462781839371\\
0.219	362.832420540266\\
0.22	353.188398810837\\
0.221	343.531079741433\\
0.222	333.860826923032\\
0.223	324.178004433552\\
0.224	314.482976824145\\
0.225	304.776109105474\\
0.226	295.057766733966\\
0.227	285.328315598058\\
0.228	275.588122004416\\
0.229	265.837552664153\\
0.23	256.076974679013\\
0.231	246.306755527555\\
0.232	236.52726305132\\
0.233	226.738865440976\\
0.234	216.941931222462\\
0.235	207.136829243111\\
0.236	197.32392865776\\
0.237	187.503598914861\\
0.238	177.676209742561\\
0.239	167.84213113479\\
0.24	158.001733337327\\
0.241	148.155386833863\\
0.242	138.303462332051\\
0.243	128.44633074955\\
0.244	118.584363200061\\
0.245	108.717930979356\\
0.246	98.8474055512947\\
0.247	88.9731585338458\\
0.248	79.0955616850905\\
0.249	69.2149868892292\\
0.25	59.3318061425797\\
0.251	49.4463915395722\\
0.252	39.5591152587404\\
0.253	29.6703495487094\\
0.254	19.7804667141809\\
0.255	9.8898391019163\\
0.256	-0.00116091328053789\\
0.257	-9.89216094258463\\
0.258	-19.7827885971685\\
0.259	-29.6726715022227\\
0.26	-39.5614373109747\\
0.261	-49.448713718708\\
0.262	-59.3341284767785\\
0.263	-69.2173094066293\\
0.264	-79.0978844138021\\
0.265	-88.9754815019475\\
0.266	-98.8497287868291\\
0.267	-108.720254510325\\
0.268	-118.586687054423\\
0.269	-128.448654955213\\
0.27	-138.305786916873\\
0.271	-148.157711825642\\
0.272	-158.004058763802\\
0.273	-167.844457023633\\
0.274	-177.678536121374\\
0.275	-187.505925811173\\
0.276	-197.326256099023\\
0.277	-207.139157256692\\
0.278	-216.944259835646\\
0.279	-226.741194680954\\
0.28	-236.52959294519\\
0.281	-246.309086102318\\
0.282	-256.079305961565\\
0.283	-265.839884681284\\
0.284	-275.590454782807\\
0.285	-285.330649164273\\
0.286	-295.060101114453\\
0.287	-304.778444326556\\
0.288	-314.48531291202\\
0.289	-324.180341414285\\
0.29	-333.863164822556\\
0.291	-343.533418585543\\
0.292	-353.190738625184\\
0.293	-362.834761350356\\
0.294	-372.46512367056\\
0.295	-382.081463009594\\
0.296	-391.683417319202\\
0.297	-401.270625092705\\
0.298	-410.842725378613\\
0.299	-420.399357794209\\
0.3	-429.940162539123\\
0.301	-439.464780408877\\
0.302	-448.972852808406\\
0.303	-458.464021765558\\
0.304	-467.937929944578\\
0.305	-477.394220659551\\
0.306	-486.832537887842\\
0.307	-496.252526283491\\
0.308	-505.653831190595\\
0.309	-515.03609865666\\
0.31	-524.398975445928\\
0.311	-533.742109052673\\
0.312	-543.065147714477\\
0.313	-552.367740425468\\
0.314	-561.649536949539\\
0.315	-570.910187833533\\
0.316	-580.1493444204\\
0.317	-589.36665886232\\
0.318	-598.561784133805\\
0.319	-607.734374044761\\
0.32	-616.884083253518\\
0.321	-626.01056727984\\
0.322	-635.113482517888\\
0.323	-644.192486249157\\
0.324	-653.247236655382\\
0.325	-662.277392831406\\
0.326	-671.282614798011\\
0.327	-680.262563514723\\
0.328	-689.216900892574\\
0.329	-698.145289806832\\
0.33	-707.04739410969\\
0.331	-715.922878642928\\
0.332	-724.771409250524\\
0.333	-733.59265279124\\
0.334	-742.386277151162\\
0.335	-751.151951256204\\
0.336	-759.889345084575\\
0.337	-768.598129679198\\
0.338	-777.277977160104\\
0.339	-785.928560736767\\
0.34	-794.549554720414\\
0.341	-803.140634536283\\
0.342	-811.701476735846\\
0.343	-820.231759008985\\
0.344	-828.731160196123\\
0.345	-837.199360300325\\
0.346	-845.636040499334\\
0.347	-854.040883157585\\
0.348	-862.413571838153\\
0.349	-870.753791314678\\
0.35	-879.061227583225\\
0.351	-887.335567874105\\
0.352	-895.576500663659\\
0.353	-903.783715685978\\
0.354	-911.95690394459\\
0.355	-920.095757724088\\
0.356	-928.199970601722\\
0.357	-936.269237458929\\
0.358	-944.303254492823\\
0.359	-952.301719227636\\
0.36	-960.264330526101\\
0.361	-968.190788600793\\
0.362	-976.080795025414\\
0.363	-983.934052746031\\
0.364	-991.750266092254\\
0.365	-999.529140788375\\
0.366	-1007.27038396444\\
0.367	-1014.97370416729\\
0.368	-1022.63881137151\\
0.369	-1030.26541699038\\
0.37	-1037.85323388669\\
0.371	-1045.40197638361\\
0.372	-1052.91136027541\\
0.373	-1060.38110283817\\
0.374	-1067.81092284041\\
0.375	-1075.20054055371\\
0.376	-1082.54967776322\\
0.377	-1089.85805777811\\
0.378	-1097.12540544205\\
0.379	-1104.3514471435\\
0.38	-1111.53591082608\\
0.381	-1118.67852599874\\
0.382	-1125.77902374602\\
0.383	-1132.8371367381\\
0.384	-1139.85259924093\\
0.385	-1146.82514712618\\
0.386	-1153.75451788124\\
0.387	-1160.64045061904\\
0.388	-1167.48268608792\\
0.389	-1174.28096668139\\
0.39	-1181.0350364478\\
0.391	-1187.74464109998\\
0.392	-1194.40952802486\\
0.393	-1201.02944629292\\
0.394	-1207.60414666766\\
0.395	-1214.133381615\\
0.396	-1220.61690531259\\
0.397	-1227.05447365904\\
0.398	-1233.44584428316\\
0.399	-1239.79077655305\\
0.4	-1246.08903158514\\
0.401	-1252.34037225325\\
0.402	-1258.54456319746\\
0.403	-1264.70137083298\\
0.404	-1270.81056335898\\
0.405	-1276.87191076727\\
0.406	-1282.88518485098\\
0.407	-1288.85015921318\\
0.408	-1294.76660927534\\
0.409	-1300.63431228586\\
0.41	-1306.45304732839\\
0.411	-1312.22259533018\\
0.412	-1317.94273907035\\
0.413	-1323.61326318801\\
0.414	-1329.23395419042\\
0.415	-1334.80460046101\\
0.416	-1340.32499226733\\
0.417	-1345.79492176898\\
0.418	-1351.21418302542\\
0.419	-1356.58257200371\\
0.42	-1361.89988658621\\
0.421	-1367.16592657817\\
0.422	-1372.38049371531\\
0.423	-1377.54339167122\\
0.424	-1382.65442606483\\
0.425	-1387.71340446763\\
0.426	-1392.72013641103\\
0.427	-1397.67443339343\\
0.428	-1402.57610888737\\
0.429	-1407.42497834655\\
0.43	-1412.22085921275\\
0.431	-1416.96357092276\\
0.432	-1421.65293491511\\
0.433	-1426.28877463682\\
0.434	-1430.87091555008\\
0.435	-1435.39918513878\\
0.436	-1439.873412915\\
0.437	-1444.29343042548\\
0.438	-1448.6590712579\\
0.439	-1452.9701710472\\
0.44	-1457.22656748173\\
0.441	-1461.42810030937\\
0.442	-1465.57461134359\\
0.443	-1469.66594446936\\
0.444	-1473.70194564906\\
0.445	-1477.68246292827\\
0.446	-1481.60734644151\\
0.447	-1485.47644841785\\
0.448	-1489.28962318647\\
0.449	-1493.04672718221\\
0.45	-1496.74761895089\\
0.451	-1500.39215915469\\
0.452	-1503.98021057738\\
0.453	-1507.51163812948\\
0.454	-1510.98630885337\\
0.455	-1514.40409192826\\
0.456	-1517.76485867515\\
0.457	-1521.06848256166\\
0.458	-1524.31483920678\\
0.459	-1527.50380638558\\
0.46	-1530.6352640338\\
0.461	-1533.70909425236\\
0.462	-1536.72518131181\\
0.463	-1539.68341165669\\
0.464	-1542.58367390981\\
0.465	-1545.42585887642\\
0.466	-1548.20985954835\\
0.467	-1550.93557110801\\
0.468	-1553.60289093237\\
0.469	-1556.21171859678\\
0.47	-1558.76195587882\\
0.471	-1561.25350676191\\
0.472	-1563.68627743899\\
0.473	-1566.06017631604\\
0.474	-1568.37511401552\\
0.475	-1570.63100337972\\
0.476	-1572.82775947407\\
0.477	-1574.96529959033\\
0.478	-1577.04354324969\\
0.479	-1579.06241220582\\
0.48	-1581.02183044781\\
0.481	-1582.92172420301\\
0.482	-1584.76202193985\\
0.483	-1586.54265437049\\
0.484	-1588.26355445346\\
0.485	-1589.92465739618\\
0.486	-1591.52590065737\\
0.487	-1593.06722394945\\
0.488	-1594.54856924077\\
0.489	-1595.96988075784\\
0.49	-1597.33110498737\\
0.491	-1598.63219067834\\
0.492	-1599.87308884389\\
0.493	-1601.05375276321\\
0.494	-1602.17413798325\\
0.495	-1603.23420232042\\
0.496	-1604.23390586217\\
0.497	-1605.17321096851\\
0.498	-1606.0520822734\\
0.499	-1606.8704866861\\
0.5	-1607.62839339243\\
0.501	-1608.32577385588\\
0.502	-1608.96260181874\\
0.503	-1609.53885330306\\
0.504	-1610.05450661157\\
0.505	-1610.50954232846\\
0.506	-1610.90394332017\\
0.507	-1611.23769473597\\
0.508	-1611.51078400858\\
0.509	-1611.72320085461\\
0.51	-1611.87493727493\\
0.511	-1611.96598755502\\
0.512	-1611.99634826516\\
0.513	-1611.96601826055\\
0.514	-1611.87499868136\\
0.515	-1611.72329295269\\
0.516	-1611.51090678445\\
0.517	-1611.23784817113\\
0.518	-1610.90412739152\\
0.519	-1610.50975700828\\
0.52	-1610.05475186753\\
0.521	-1609.53912909823\\
0.522	-1608.96290811157\\
0.523	-1608.32611060025\\
0.524	-1607.62876053763\\
0.525	-1606.87088417685\\
0.526	-1606.05251004983\\
0.527	-1605.17366896619\\
0.528	-1604.23439401214\\
0.529	-1603.23472054916\\
0.53	-1602.17468621272\\
0.531	-1601.05433091085\\
0.532	-1599.87369682263\\
0.533	-1598.63282839661\\
0.534	-1597.33177234915\\
0.535	-1595.97057766262\\
0.536	-1594.5492955836\\
0.537	-1593.06797962094\\
0.538	-1591.52668554373\\
0.539	-1589.9254713792\\
0.54	-1588.26439741056\\
0.541	-1586.54352617472\\
0.542	-1584.76292245992\\
0.543	-1582.92265330331\\
0.544	-1581.02278798842\\
0.545	-1579.06339804254\\
0.546	-1577.04455723405\\
0.547	-1574.96634156963\\
0.548	-1572.82882929139\\
0.549	-1570.63210087395\\
0.55	-1568.37623902139\\
0.551	-1566.06132866413\\
0.552	-1563.68745695574\\
0.553	-1561.2547132697\\
0.554	-1558.76318919596\\
0.555	-1556.21297853754\\
0.556	-1553.60417730699\\
0.557	-1550.93688372278\\
0.558	-1548.21119820559\\
0.559	-1545.42722337454\\
0.56	-1542.58506404332\\
0.561	-1539.68482721624\\
0.562	-1536.72662208421\\
0.563	-1533.71056002064\\
0.564	-1530.63675457723\\
0.565	-1527.50532147969\\
0.566	-1524.3163786234\\
0.567	-1521.07004606895\\
0.568	-1517.76644603766\\
0.569	-1514.40570290694\\
0.57	-1510.98794320561\\
0.571	-1507.51329560915\\
0.572	-1503.98189093487\\
0.573	-1500.39386213695\\
0.574	-1496.74934430145\\
0.575	-1493.04847464125\\
0.576	-1489.29139249082\\
0.577	-1485.47823930106\\
0.578	-1481.60915863388\\
0.579	-1477.68429615689\\
0.58	-1473.70379963785\\
0.581	-1469.66781893912\\
0.582	-1465.57650601203\\
0.583	-1461.43001489117\\
0.584	-1457.22850168854\\
0.585	-1452.97212458775\\
0.586	-1448.66104383799\\
0.587	-1444.29542174805\\
0.588	-1439.87542268016\\
0.589	-1435.40121304387\\
0.59	-1430.87296128971\\
0.591	-1426.2908379029\\
0.592	-1421.65501539692\\
0.593	-1416.965668307\\
0.594	-1412.22297318355\\
0.595	-1407.42710858555\\
0.596	-1402.57825507377\\
0.597	-1397.67659520402\\
0.598	-1392.72231352025\\
0.599	-1387.71559654762\\
0.6	-1382.65663278546\\
0.601	-1377.54561270018\\
0.602	-1372.38272871811\\
0.603	-1367.16817521824\\
0.604	-1361.90214852489\\
0.605	-1356.58484690038\\
0.606	-1351.21647053749\\
0.607	-1345.79722155195\\
0.608	-1340.32730397486\\
0.609	-1334.80692374497\\
0.61	-1329.23628870093\\
0.611	-1323.6156085735\\
0.612	-1317.94509497762\\
0.613	-1312.22496140444\\
0.614	-1306.45542321331\\
0.615	-1300.63669762364\\
0.616	-1294.76900370677\\
0.617	-1288.85256237765\\
0.618	-1282.88759638659\\
0.619	-1276.87433031085\\
0.62	-1270.81299054616\\
0.621	-1264.70380529824\\
0.622	-1258.54700457416\\
0.623	-1252.34282017374\\
0.624	-1246.09148568077\\
0.625	-1239.79323645424\\
0.626	-1233.44830961946\\
0.627	-1227.05694405918\\
0.628	-1220.61938040453\\
0.629	-1214.13586102601\\
0.63	-1207.60663002435\\
0.631	-1201.0319332213\\
0.632	-1194.41201815041\\
0.633	-1187.7471340477\\
0.634	-1181.03753184225\\
0.635	-1174.28346414678\\
0.636	-1167.48518524815\\
0.637	-1160.64295109773\\
0.638	-1153.75701930183\\
0.639	-1146.82764911198\\
0.64	-1139.85510141513\\
0.641	-1132.8396387239\\
0.642	-1125.78152516661\\
0.643	-1118.68102647744\\
0.644	-1111.5384099863\\
0.645	-1104.3539446089\\
0.646	-1097.1279008365\\
0.647	-1089.86055072583\\
0.648	-1082.55216788877\\
0.649	-1075.2030274821\\
0.65	-1067.8134061971\\
0.651	-1060.38358224918\\
0.652	-1052.91383536735\\
0.653	-1045.40444678375\\
0.654	-1037.85569922299\\
0.655	-1030.26787689157\\
0.656	-1022.64126546714\\
0.657	-1014.97615208778\\
0.658	-1007.27282534114\\
0.659	-999.531575253625\\
0.66	-991.752693279433\\
0.661	-983.936472289612\\
0.662	-976.083206561024\\
0.663	-968.193191765263\\
0.664	-960.266724957523\\
0.665	-952.304104565418\\
0.666	-944.305630377742\\
0.667	-936.271603533185\\
0.668	-928.202326508994\\
0.669	-920.098103109584\\
0.67	-911.959238455104\\
0.671	-903.786038969941\\
0.672	-895.578812371192\\
0.673	-887.337867657074\\
0.674	-879.063515095292\\
0.675	-870.756066211352\\
0.676	-862.415833776844\\
0.677	-854.04313179765\\
0.678	-845.638275502139\\
0.679	-837.201581329284\\
0.68	-828.733366916761\\
0.681	-820.233951088975\\
0.682	-811.703653845071\\
0.683	-803.142796346876\\
0.684	-794.551700906817\\
0.685	-785.930690975769\\
0.686	-777.280091130901\\
0.687	-768.600227063433\\
0.688	-759.891425566391\\
0.689	-751.154014522287\\
0.69	-742.388322890791\\
0.691	-733.594680696334\\
0.692	-724.77341901569\\
0.693	-715.9248699655\\
0.694	-707.049366689786\\
0.695	-698.147243347385\\
0.696	-689.21883509939\\
0.697	-680.264478096516\\
0.698	-671.284509466454\\
0.699	-662.279267301167\\
0.7	-653.249090644175\\
0.701	-644.194319477775\\
0.702	-635.115294710257\\
0.703	-626.012358163048\\
0.704	-616.885852557866\\
0.705	-607.736121503796\\
0.706	-598.56350948437\\
0.707	-589.368361844579\\
0.708	-580.151024777894\\
0.709	-570.911845313204\\
0.71	-561.651171301777\\
0.711	-552.369351404145\\
0.712	-543.066735076988\\
0.713	-533.743672559966\\
0.714	-524.400514862544\\
0.715	-515.037613750767\\
0.716	-505.655321734029\\
0.717	-496.253992051779\\
0.718	-486.833978660246\\
0.719	-477.395636219094\\
0.72	-467.939320078085\\
0.721	-458.465386263678\\
0.722	-448.97419146565\\
0.723	-439.466093023649\\
0.724	-429.94144891375\\
0.725	-420.400617734962\\
0.726	-410.843958695755\\
0.727	-401.271831600501\\
0.728	-391.684596835957\\
0.729	-382.082615357676\\
0.73	-372.466248676432\\
0.731	-362.835858844593\\
0.732	-353.19180844251\\
0.733	-343.534460564846\\
0.734	-333.86417880692\\
0.735	-324.181327251004\\
0.736	-314.486270452633\\
0.737	-304.779373426861\\
0.738	-295.06100163453\\
0.739	-285.331520968507\\
0.74	-275.591297739908\\
0.741	-265.840698664306\\
0.742	-256.080090847923\\
0.743	-246.309841773814\\
0.744	-236.530319288022\\
0.745	-226.741891585738\\
0.746	-216.944927197428\\
0.747	-207.139794974971\\
0.748	-197.326864077762\\
0.749	-187.506503958812\\
0.75	-177.679084350845\\
0.751	-167.844975252376\\
0.752	-158.004546913774\\
0.753	-148.158169823329\\
0.754	-138.306214693301\\
0.755	-128.449052445963\\
0.756	-118.587054199632\\
0.757	-108.720591254702\\
0.758	-98.8500350796636\\
0.759	-88.9757572971123\\
0.76	-79.0981296697621\\
0.761	-69.2175240864513\\
0.762	-59.3343125481328\\
0.763	-49.448867153874\\
0.764	-39.561560086844\\
0.765	-29.6727636003072\\
0.766	-19.7828500035986\\
0.767	-9.89219164811263\\
0.768	-0.00116091328093272\\
0.769	9.88986980744208\\
0.77	19.7805281206084\\
0.771	29.6704416467928\\
0.772	39.5592380346086\\
0.773	49.4465449747356\\
0.774	59.3319902139315\\
0.775	69.2152015690504\\
0.776	79.0958069410497\\
0.777	88.9734343290084\\
0.778	98.8477118441283\\
0.779	108.718267723732\\
0.78	118.584730345268\\
0.781	128.446728240296\\
0.782	138.303890108478\\
0.783	148.155844831548\\
0.784	158.002221487297\\
0.785	167.842649363533\\
0.786	177.676757972032\\
0.787	187.504177062498\\
0.788	197.324536636497\\
0.789	207.137466961389\\
0.79	216.942598584243\\
0.791	226.739562345758\\
0.792	236.52798939415\\
0.793	246.307511199051\\
0.794	256.077759565371\\
0.795	265.838366647173\\
0.796	275.588964961517\\
0.797	285.329187402291\\
0.798	295.058667254042\\
0.799	304.777038205777\\
0.8	314.483934364758\\
0.801	324.17899027027\\
0.802	333.861840907393\\
0.803	343.532121720736\\
0.804	353.189468628162\\
0.805	362.833518034502\\
0.806	372.46390684524\\
0.807	382.080272480186\\
0.808	391.682252887121\\
0.809	401.269486555438\\
0.81	410.841612529745\\
0.811	420.39827042346\\
0.812	429.939100432373\\
0.813	439.463743348202\\
0.814	448.971840572112\\
0.815	458.463034128209\\
0.816	467.936966677036\\
0.817	477.393281529008\\
0.818	486.831622657855\\
0.819	496.251634714015\\
0.82	505.652963038026\\
0.821	515.035253673865\\
0.822	524.398153382286\\
0.823	533.741309654109\\
0.824	543.064370723506\\
0.825	552.366985581228\\
0.826	561.648803987835\\
0.827	570.909476486871\\
0.828	580.148654418037\\
0.829	589.365989930291\\
0.83	598.561135994978\\
0.831	607.733746418869\\
0.832	616.883475857208\\
0.833	626.009979826707\\
0.834	635.11291471853\\
0.835	644.191937811209\\
0.836	653.246707283565\\
0.837	662.276882227564\\
0.838	671.28212266117\\
0.839	680.262089541122\\
0.84	689.216444775721\\
0.841	698.14485123754\\
0.842	707.046972776136\\
0.843	715.922474230689\\
0.844	724.771021442631\\
0.845	733.592281268221\\
0.846	742.385921591095\\
0.847	751.15161133476\\
0.848	759.889020475073\\
0.849	768.597820052651\\
0.85	777.277682185266\\
0.851	785.928280080188\\
0.852	794.549288046486\\
0.853	803.140381507295\\
0.854	811.701237012029\\
0.855	820.231532248566\\
0.856	828.730946055381\\
0.857	837.199158433634\\
0.858	845.635850559222\\
0.859	854.040704794781\\
0.86	862.413404701649\\
0.861	870.753635051768\\
0.862	879.061081839568\\
0.863	887.335432293779\\
0.864	895.576374889208\\
0.865	903.78359935847\\
0.866	911.95679670367\\
0.867	920.095659208034\\
0.868	928.199880447496\\
0.869	936.269155302234\\
0.87	944.30317996816\\
0.871	952.301651968355\\
0.872	960.264270164458\\
0.873	968.190734768005\\
0.874	976.080747351716\\
0.875	983.934010860727\\
0.876	991.75022962378\\
0.877	999.52910936435\\
0.878	1007.27035721173\\
0.879	1014.97368171204\\
0.88	1022.63879283924\\
0.881	1030.26540200599\\
0.882	1037.85322207457\\
0.883	1045.40196736767\\
0.884	1052.91135367914\\
0.885	1060.38109828468\\
0.886	1067.81091995253\\
0.887	1075.20053895399\\
0.888	1082.54967707402\\
0.889	1089.85805762167\\
0.89	1097.12540544051\\
0.891	1104.35144691901\\
0.892	1111.53591000078\\
0.893	1118.67852419489\\
0.894	1125.77902058601\\
0.895	1132.83713184455\\
0.896	1139.85259223669\\
0.897	1146.82513763444\\
0.898	1153.75450552554\\
0.899	1160.64043502338\\
0.9	1167.48266687678\\
0.901	1174.28094347978\\
0.902	1181.03500888134\\
0.903	1187.74460879497\\
0.904	1194.40949060827\\
0.905	1201.02940339251\\
0.906	1207.60409791203\\
0.907	1214.13332663362\\
0.908	1220.61684373585\\
0.909	1227.05440511836\\
0.91	1233.44576841099\\
0.911	1239.79069298292\\
0.912	1246.08893995179\\
0.913	1252.34027219259\\
0.914	1258.54445434669\\
0.915	1264.70125283062\\
0.916	1270.81043584492\\
0.917	1276.87177338284\\
0.918	1282.88503723901\\
0.919	1288.85000101801\\
0.92	1294.76644014294\\
0.921	1300.63413186381\\
0.922	1306.452855266\\
0.923	1312.2223912785\\
0.924	1317.94252268223\\
0.925	1323.61303411816\\
0.926	1329.23371209547\\
0.927	1334.80434499955\\
0.928	1340.32472309995\\
0.929	1345.79463855836\\
0.93	1351.21388543632\\
0.931	1356.58225970308\\
0.932	1361.8995592432\\
0.933	1367.16558386421\\
0.934	1372.38013530414\\
0.935	1377.54301723894\\
0.936	1382.65403528995\\
0.937	1387.71299703114\\
0.938	1392.7197119964\\
0.939	1397.67399168671\\
0.94	1402.57564957721\\
0.941	1407.42450112424\\
0.942	1412.22036377229\\
0.943	1416.96305696089\\
0.944	1421.65240213135\\
0.945	1426.28822273354\\
0.946	1430.87034423252\\
0.947	1435.39859411509\\
0.948	1439.87280189633\\
0.949	1444.29279912597\\
0.95	1448.65841939475\\
0.951	1452.9694983407\\
0.952	1457.22587365532\\
0.953	1461.42738508967\\
0.954	1465.57387446042\\
0.955	1469.66518565583\\
0.956	1473.70116464157\\
0.957	1477.68165946657\\
0.958	1481.60652026872\\
0.959	1485.4755992805\\
0.96	1489.28875083459\\
0.961	1493.04583136928\\
0.962	1496.74669943395\\
0.963	1500.39121569434\\
0.964	1503.97924293783\\
0.965	1507.51064607859\\
0.966	1510.98529216266\\
0.967	1514.40305037296\\
0.968	1517.76379203425\\
0.969	1521.06739061792\\
0.97	1524.31372174676\\
0.971	1527.5026631997\\
0.972	1530.63409491634\\
0.973	1533.70789900152\\
0.974	1536.72395972971\\
0.975	1539.68216354943\\
0.976	1542.58239908747\\
0.977	1545.42455715312\\
0.978	1548.20853074224\\
0.979	1550.93421504134\\
0.98	1553.60150743147\\
0.981	1556.21030749215\\
0.982	1558.76051700508\\
0.983	1561.25203995787\\
0.984	1563.68478254769\\
0.985	1566.05865318472\\
0.986	1568.37356249569\\
0.987	1570.62942332715\\
0.988	1572.82615074885\\
0.989	1574.96366205685\\
0.99	1577.04187677668\\
0.991	1579.06071666638\\
0.992	1581.0201057194\\
0.993	1582.9199701675\\
0.994	1584.76023848352\\
0.995	1586.54084138405\\
0.996	1588.26171183206\\
0.997	1589.92278503944\\
0.998	1591.52399846939\\
0.999	1593.06529183881\\
1	1594.54660712058\\
1.001	1595.96788854571\\
1.002	1597.32908260544\\
1.003	1598.6301380533\\
1.004	1599.871005907\\
1.005	1601.05163945027\\
1.006	1602.17199423464\\
1.007	1603.23202808111\\
1.008	1604.23170108173\\
1.009	1605.17097560108\\
1.01	1606.04981627776\\
1.011	1606.86819002562\\
1.012	1607.6260660351\\
1.013	1608.32341577433\\
1.014	1608.96021299022\\
1.015	1609.53643370944\\
1.016	1610.05205623935\\
1.017	1610.50706116879\\
1.018	1610.90143136883\\
1.019	1611.23515199338\\
1.02	1611.50821047979\\
1.021	1611.72059654931\\
1.022	1611.87230220746\\
1.023	1611.96332174433\\
1.024	1611.99365173484\\
};
\addlegendentry{$y = H_i$}

\addplot [color=black!20!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	1612.00157815848\\
0.001	1611.97124175509\\
0.002	1611.88021523182\\
0.003	1611.72850201482\\
0.004	1611.51610781514\\
0.005	1611.24304062846\\
0.006	1610.90931073486\\
0.007	1610.51493069839\\
0.008	1610.05991536661\\
0.009	1609.54428187002\\
0.01	1608.96804962143\\
0.011	1608.33124031523\\
0.012	1607.63387792655\\
0.013	1606.87598871039\\
0.014	1606.05760120061\\
0.015	1605.17874620886\\
0.016	1604.23945682341\\
0.017	1603.23976840794\\
0.018	1602.17971860016\\
0.019	1601.05934731044\\
0.02	1599.87869672026\\
0.021	1598.63781128066\\
0.022	1597.33673771055\\
0.023	1595.97552499495\\
0.024	1594.55422438316\\
0.025	1593.0728893868\\
0.026	1591.53157577785\\
0.027	1589.93034158647\\
0.028	1588.26924709889\\
0.029	1586.54835485511\\
0.03	1584.76772964653\\
0.031	1582.92743851353\\
0.032	1581.02755074296\\
0.033	1579.06813786549\\
0.034	1577.04927365296\\
0.035	1574.97103411556\\
0.036	1572.83349749901\\
0.037	1570.63674428159\\
0.038	1568.3808571711\\
0.039	1566.06592110178\\
0.04	1563.69202323108\\
0.041	1561.2592529364\\
0.042	1558.7677018117\\
0.043	1556.21746366409\\
0.044	1553.60863451024\\
0.045	1550.94131257285\\
0.046	1548.21559827684\\
0.047	1545.43159424568\\
0.048	1542.58940529746\\
0.049	1539.68913844094\\
0.05	1536.73090287157\\
0.051	1533.71480996733\\
0.052	1530.64097328456\\
0.053	1527.50950855368\\
0.054	1524.32053367483\\
0.055	1521.07416871344\\
0.056	1517.77053589569\\
0.057	1514.40975960394\\
0.058	1510.99196637199\\
0.059	1507.51728488039\\
0.06	1503.98584595154\\
0.061	1500.39778254478\\
0.062	1496.75322975139\\
0.063	1493.0523247895\\
0.064	1489.29520699891\\
0.065	1485.48201783587\\
0.066	1481.61290086774\\
0.067	1477.68800176757\\
0.068	1473.70746830863\\
0.069	1469.67145035886\\
0.07	1465.5800998752\\
0.071	1461.43357089789\\
0.072	1457.23201954463\\
0.073	1452.97560400477\\
0.074	1448.66448453331\\
0.075	1444.29882344484\\
0.076	1439.87878510749\\
0.077	1435.40453593671\\
0.078	1430.87624438899\\
0.079	1426.29408095554\\
0.08	1421.65821815587\\
0.081	1416.96883053127\\
0.082	1412.22609463828\\
0.083	1407.43018904199\\
0.084	1402.58129430937\\
0.085	1397.67959300241\\
0.086	1392.72526967133\\
0.087	1387.71851084754\\
0.088	1382.65950503668\\
0.089	1377.5484427115\\
0.09	1372.38551630467\\
0.091	1367.17092020159\\
0.092	1361.904850733\\
0.093	1356.58750616763\\
0.094	1351.21908670476\\
0.095	1345.79979446659\\
0.096	1340.32983349075\\
0.097	1334.8094097225\\
0.098	1329.23873100709\\
0.099	1323.61800708181\\
0.1	1317.94744956822\\
0.101	1312.22727196408\\
0.102	1306.45768963538\\
0.103	1300.63891980816\\
0.104	1294.77118156043\\
0.105	1288.85469581382\\
0.106	1282.88968532533\\
0.107	1276.87637467891\\
0.108	1270.81499027701\\
0.109	1264.70576033206\\
0.11	1258.54891485789\\
0.111	1252.34468566103\\
0.112	1246.09330633203\\
0.113	1239.79501223663\\
0.114	1233.4500405069\\
0.115	1227.05863003234\\
0.116	1220.62102145086\\
0.117	1214.13745713971\\
0.118	1207.60818120639\\
0.119	1201.03343947943\\
0.12	1194.41347949914\\
0.121	1187.74855050829\\
0.122	1181.03890344273\\
0.123	1174.28479092194\\
0.124	1167.48646723951\\
0.125	1160.64418835359\\
0.126	1153.7582118772\\
0.127	1146.8287970686\\
0.128	1139.85620482147\\
0.129	1132.84069765513\\
0.13	1125.78253970461\\
0.131	1118.68199671076\\
0.132	1111.53933601017\\
0.133	1104.35482652521\\
0.134	1097.12873875378\\
0.135	1089.86134475923\\
0.136	1082.55291816006\\
0.137	1075.20373411963\\
0.138	1067.8140693358\\
0.139	1060.38420203052\\
0.14	1052.91441193935\\
0.141	1045.40498030091\\
0.142	1037.85618984631\\
0.143	1030.26832478851\\
0.144	1022.64167081159\\
0.145	1014.97651506004\\
0.146	1007.27314612789\\
0.147	999.531854047897\\
0.148	991.752930280585\\
0.149	983.936667703298\\
0.15	976.083360599157\\
0.151	968.193304645987\\
0.152	960.266796905183\\
0.153	952.304135810521\\
0.154	944.305621156926\\
0.155	936.271554089181\\
0.156	928.20223709059\\
0.157	920.097973971592\\
0.158	911.959069858312\\
0.159	903.785831181083\\
0.16	895.578565662903\\
0.161	887.337582307851\\
0.162	879.063191389448\\
0.163	870.755704438982\\
0.164	862.415434233769\\
0.165	854.042694785386\\
0.166	845.637801327839\\
0.167	837.201070305703\\
0.168	828.732819362196\\
0.169	820.233367327231\\
0.17	811.703034205402\\
0.171	803.142141163942\\
0.172	794.551010520627\\
0.173	785.929965731638\\
0.174	777.279331379389\\
0.175	768.599433160299\\
0.176	759.890597872536\\
0.177	751.153153403704\\
0.178	742.387428718503\\
0.179	733.593753846344\\
0.18	724.772459868919\\
0.181	715.923878907737\\
0.182	707.048344111621\\
0.183	698.146189644159\\
0.184	689.217750671129\\
0.185	680.263363347875\\
0.186	671.283364806652\\
0.187	662.278093143929\\
0.188	653.247887407667\\
0.189	644.193087584545\\
0.19	635.114034587162\\
0.191	626.011070241205\\
0.192	616.884537272572\\
0.193	607.734779294473\\
0.194	598.56214079449\\
0.195	589.366967121608\\
0.196	580.149604473211\\
0.197	570.910399882047\\
0.198	561.649701203166\\
0.199	552.367857100814\\
0.2	543.065217035314\\
0.201	533.742131249906\\
0.202	524.398950757555\\
0.203	515.036027327743\\
0.204	505.653713473219\\
0.205	496.252362436726\\
0.206	486.832328177707\\
0.207	477.393965358969\\
0.208	467.937629333339\\
0.209	458.463676130277\\
0.21	448.972462442476\\
0.211	439.464345612431\\
0.212	429.93968361898\\
0.213	420.398835063836\\
0.214	410.842159158074\\
0.215	401.270015708616\\
0.216	391.682765104674\\
0.217	382.080768304192\\
0.218	372.464386820248\\
0.219	362.833982707443\\
0.22	353.189918548274\\
0.221	343.532557439479\\
0.222	333.862262978367\\
0.223	324.179399249127\\
0.224	314.484330809122\\
0.225	304.777422675164\\
0.226	295.059040309766\\
0.227	285.329549607387\\
0.228	275.589316880655\\
0.229	265.838708846572\\
0.23	256.078092612712\\
0.231	246.307835663394\\
0.232	236.528305845849\\
0.233	226.739871356371\\
0.234	216.942900726451\\
0.235	207.137762808906\\
0.236	197.324826763986\\
0.237	187.504462045482\\
0.238	177.677038386809\\
0.239	167.84292578709\\
0.24	158.002494497224\\
0.241	148.156115005944\\
0.242	138.304158025872\\
0.243	128.446994479558\\
0.244	118.584995485518\\
0.245	108.718532344256\\
0.246	98.8479765242919\\
0.247	88.9736996481692\\
0.248	79.0960734784661\\
0.249	69.2154699037988\\
0.25	59.3322609248191\\
0.251	49.4468186402087\\
0.252	39.5595152326703\\
0.253	29.6707229549139\\
0.254	19.7808141156424\\
0.255	9.89016106553328\\
0.256	-0.000863816778607732\\
0.257	-9.89188813872345\\
0.258	-19.7825395078154\\
0.259	-29.6724455456736\\
0.26	-39.561233902042\\
0.261	-49.4485322688084\\
0.262	-59.3339683940216\\
0.263	-69.2171700959071\\
0.264	-79.0977652768784\\
0.265	-88.9753819375479\\
0.266	-98.8496481907317\\
0.267	-108.720192275451\\
0.268	-118.586642570929\\
0.269	-128.448627610583\\
0.27	-138.305776096008\\
0.271	-148.157716910956\\
0.272	-158.004079135313\\
0.273	-167.844492059057\\
0.274	-177.67858519622\\
0.275	-187.505988298833\\
0.276	-197.326331370871\\
0.277	-207.139244682177\\
0.278	-216.944358782386\\
0.279	-226.741304514832\\
0.28	-236.52971303045\\
0.281	-246.309215801659\\
0.282	-256.079444636238\\
0.283	-265.840031691191\\
0.284	-275.590609486592\\
0.285	-285.330810919421\\
0.286	-295.06026927739\\
0.287	-304.778618252741\\
0.288	-314.485491956044\\
0.289	-324.180524929969\\
0.29	-333.863352163048\\
0.291	-343.533609103413\\
0.292	-353.190931672526\\
0.293	-362.83495627888\\
0.294	-372.465319831696\\
0.295	-382.081659754584\\
0.296	-391.683613999202\\
0.297	-401.27082105888\\
0.298	-410.842919982234\\
0.299	-420.399550386754\\
0.3	-429.940352472373\\
0.301	-439.464967035012\\
0.302	-448.973035480105\\
0.303	-458.464199836096\\
0.304	-467.93810276792\\
0.305	-477.394387590457\\
0.306	-486.832698281957\\
0.307	-496.252679497443\\
0.308	-505.653976582094\\
0.309	-515.036235584596\\
0.31	-524.399103270463\\
0.311	-533.742227135343\\
0.312	-543.065255418282\\
0.313	-552.367837114972\\
0.314	-561.649621990966\\
0.315	-570.910260594859\\
0.316	-580.149404271452\\
0.317	-589.366705174869\\
0.318	-598.561816281661\\
0.319	-607.734391403865\\
0.32	-616.884085202042\\
0.321	-626.010553198273\\
0.322	-635.113451789135\\
0.323	-644.19243825863\\
0.324	-653.247170791092\\
0.325	-662.277308484056\\
0.326	-671.282511361087\\
0.327	-680.262440384587\\
0.328	-689.216757468553\\
0.329	-698.145125491309\\
0.33	-707.047208308195\\
0.331	-715.922670764225\\
0.332	-724.771178706704\\
0.333	-733.592398997804\\
0.334	-742.385999527116\\
0.335	-751.151649224141\\
0.336	-759.889018070764\\
0.337	-768.597777113671\\
0.338	-777.277598476739\\
0.339	-785.928155373376\\
0.34	-794.549122118828\\
0.341	-803.140174142435\\
0.342	-811.700987999853\\
0.343	-820.231241385232\\
0.344	-828.730613143347\\
0.345	-837.198783281694\\
0.346	-845.63543298253\\
0.347	-854.04024461488\\
0.348	-862.412901746495\\
0.349	-870.753089155764\\
0.35	-879.060492843581\\
0.351	-887.334800045164\\
0.352	-895.575699241837\\
0.353	-903.782880172752\\
0.354	-911.956033846568\\
0.355	-920.094852553088\\
0.356	-928.199029874843\\
0.357	-936.268260698626\\
0.358	-944.302241226975\\
0.359	-952.300668989622\\
0.36	-960.263242854868\\
0.361	-968.189663040924\\
0.362	-976.079631127198\\
0.363	-983.932850065529\\
0.364	-991.749024191372\\
0.365	-999.527859234921\\
0.366	-1007.2690623322\\
0.367	-1014.97234203608\\
0.368	-1022.63740832724\\
0.369	-1030.26397262512\\
0.37	-1037.85174779875\\
0.371	-1045.40044817758\\
0.372	-1052.90978956221\\
0.373	-1060.37948923513\\
0.374	-1067.80926597132\\
0.375	-1075.19884004887\\
0.376	-1082.54793325949\\
0.377	-1089.856268919\\
0.378	-1097.12357187774\\
0.379	-1104.34956853091\\
0.38	-1111.53398682889\\
0.381	-1118.6765562875\\
0.382	-1125.77700799813\\
0.383	-1132.83507463791\\
0.384	-1139.85049047977\\
0.385	-1146.82299140242\\
0.386	-1153.75231490029\\
0.387	-1160.63820009344\\
0.388	-1167.4803877374\\
0.389	-1174.27862023284\\
0.39	-1181.03264163537\\
0.391	-1187.74219766511\\
0.392	-1194.40703571631\\
0.393	-1201.02690486679\\
0.394	-1207.60155588747\\
0.395	-1214.13074125171\\
0.396	-1220.6142151446\\
0.397	-1227.05173347227\\
0.398	-1233.44305387105\\
0.399	-1239.78793571661\\
0.4	-1246.08614013298\\
0.401	-1252.33743000159\\
0.402	-1258.54156997018\\
0.403	-1264.69832646163\\
0.404	-1270.80746768282\\
0.405	-1276.86876363327\\
0.406	-1282.88198611389\\
0.407	-1288.84690873548\\
0.408	-1294.76330692734\\
0.409	-1300.63095794566\\
0.41	-1306.44964088192\\
0.411	-1312.21913667124\\
0.412	-1317.93922810057\\
0.413	-1323.60969981691\\
0.414	-1329.23033833543\\
0.415	-1334.80093204743\\
0.416	-1340.32127122841\\
0.417	-1345.79114804588\\
0.418	-1351.21035656722\\
0.419	-1356.57869276745\\
0.42	-1361.89595453687\\
0.421	-1367.16194168869\\
0.422	-1372.37645596658\\
0.423	-1377.53930105211\\
0.424	-1382.65028257213\\
0.425	-1387.70920810614\\
0.426	-1392.71588719348\\
0.427	-1397.67013134052\\
0.428	-1402.57175402776\\
0.429	-1407.42057071685\\
0.43	-1412.21639885753\\
0.431	-1416.9590578945\\
0.432	-1421.64836927424\\
0.433	-1426.2841564517\\
0.434	-1430.86624489697\\
0.435	-1435.39446210185\\
0.436	-1439.86863758631\\
0.437	-1444.28860290495\\
0.438	-1448.65419165333\\
0.439	-1452.96523947422\\
0.44	-1457.22158406381\\
0.441	-1461.42306517777\\
0.442	-1465.56952463737\\
0.443	-1469.66080633534\\
0.444	-1473.69675624181\\
0.445	-1477.67722241008\\
0.446	-1481.60205498237\\
0.447	-1485.4711061954\\
0.448	-1489.28423038604\\
0.449	-1493.0412839967\\
0.45	-1496.74212558082\\
0.451	-1500.38661580812\\
0.452	-1503.9746174699\\
0.453	-1507.50599548418\\
0.454	-1510.98061690079\\
0.455	-1514.39835090638\\
0.456	-1517.75906882933\\
0.457	-1521.0626441446\\
0.458	-1524.30895247852\\
0.459	-1527.49787161342\\
0.46	-1530.62928149228\\
0.461	-1533.70306422321\\
0.462	-1536.71910408392\\
0.463	-1539.67728752605\\
0.464	-1542.57750317947\\
0.465	-1545.41964185646\\
0.466	-1548.20359655581\\
0.467	-1550.92926246686\\
0.468	-1553.59653697345\\
0.469	-1556.20531965777\\
0.47	-1558.75551230414\\
0.471	-1561.24701890273\\
0.472	-1563.67974565315\\
0.473	-1566.05360096798\\
0.474	-1568.36849547625\\
0.475	-1570.62434202675\\
0.476	-1572.82105569136\\
0.477	-1574.95855376823\\
0.478	-1577.03675578488\\
0.479	-1579.05558350125\\
0.48	-1581.01496091264\\
0.481	-1582.91481425255\\
0.482	-1584.7550719955\\
0.483	-1586.53566485967\\
0.484	-1588.25652580955\\
0.485	-1589.91759005845\\
0.486	-1591.51879507092\\
0.487	-1593.06008056514\\
0.488	-1594.54138851515\\
0.489	-1595.96266315309\\
0.49	-1597.32385097121\\
0.491	-1598.62490072398\\
0.492	-1599.86576342997\\
0.493	-1601.04639237369\\
0.494	-1602.16674310735\\
0.495	-1603.22677345257\\
0.496	-1604.22644350192\\
0.497	-1605.16571562044\\
0.498	-1606.04455444707\\
0.499	-1606.86292689596\\
0.5	-1607.62080215774\\
0.501	-1608.31815170063\\
0.502	-1608.95494927159\\
0.503	-1609.53117089724\\
0.504	-1610.0467948848\\
0.505	-1610.50180182288\\
0.506	-1610.89617458226\\
0.507	-1611.22989831646\\
0.508	-1611.50296046237\\
0.509	-1611.71535074066\\
0.51	-1611.86706115624\\
0.511	-1611.9580859985\\
0.512	-1611.98842184152\\
0.513	-1611.95806754427\\
0.514	-1611.86702425057\\
0.515	-1611.71529538909\\
0.516	-1611.50288667324\\
0.517	-1611.22980610089\\
0.518	-1610.89606395413\\
0.519	-1610.50167279886\\
0.52	-1610.0466474843\\
0.521	-1609.53100514248\\
0.522	-1608.95476518752\\
0.523	-1608.31794931498\\
0.524	-1607.62058150098\\
0.525	-1606.86268800133\\
0.526	-1606.04429735054\\
0.527	-1605.16544036073\\
0.528	-1604.22615012048\\
0.529	-1603.22646199359\\
0.53	-1602.16641361773\\
0.531	-1601.04604490305\\
0.532	-1599.86539803064\\
0.533	-1598.62451745098\\
0.534	-1597.32344988226\\
0.535	-1595.96224430859\\
0.536	-1594.5409519782\\
0.537	-1593.05962640146\\
0.538	-1591.51832334891\\
0.539	-1589.91710084914\\
0.54	-1588.25601918663\\
0.541	-1586.53514089943\\
0.542	-1584.75453077684\\
0.543	-1582.91425585698\\
0.544	-1581.01438542425\\
0.545	-1579.05499100671\\
0.546	-1577.03614637341\\
0.547	-1574.95792753161\\
0.548	-1572.8204127239\\
0.549	-1570.62368242528\\
0.55	-1568.36781934011\\
0.551	-1566.05290839899\\
0.552	-1563.6790367556\\
0.553	-1561.24629378338\\
0.554	-1558.75477107219\\
0.555	-1556.20456242485\\
0.556	-1553.5957638536\\
0.557	-1550.9284735765\\
0.558	-1548.20279201375\\
0.559	-1545.41882178386\\
0.56	-1542.57666769983\\
0.561	-1539.67643676518\\
0.562	-1536.71823816995\\
0.563	-1533.70218328655\\
0.564	-1530.62838566559\\
0.565	-1527.49696103161\\
0.566	-1524.30802727872\\
0.567	-1521.06170446614\\
0.568	-1517.75811481371\\
0.569	-1514.39738269729\\
0.57	-1510.97963464403\\
0.571	-1507.50499932768\\
0.572	-1503.97360756367\\
0.573	-1500.38559230425\\
0.574	-1496.74108863345\\
0.575	-1493.040233762\\
0.576	-1489.28316702215\\
0.577	-1485.47002986248\\
0.578	-1481.60096584249\\
0.579	-1477.67612062727\\
0.58	-1473.69564198199\\
0.581	-1469.65967976632\\
0.582	-1465.56838592881\\
0.583	-1461.42191450116\\
0.584	-1457.22042159242\\
0.585	-1452.96406538313\\
0.586	-1448.65300611934\\
0.587	-1444.28740610661\\
0.588	-1439.86742970384\\
0.589	-1435.39324331716\\
0.59	-1430.86501539361\\
0.591	-1426.28291641482\\
0.592	-1421.64711889059\\
0.593	-1416.95779735238\\
0.594	-1412.21512834677\\
0.595	-1407.41929042879\\
0.596	-1402.57046415521\\
0.597	-1397.66883207772\\
0.598	-1392.7145787361\\
0.599	-1387.70789065123\\
0.6	-1382.64895631809\\
0.601	-1377.53796619867\\
0.602	-1372.37511271477\\
0.603	-1367.1605902408\\
0.604	-1361.89459509641\\
0.605	-1356.57732553915\\
0.606	-1351.20898175699\\
0.607	-1345.78976586075\\
0.608	-1340.31988187654\\
0.609	-1334.79953573805\\
0.61	-1329.22893527881\\
0.611	-1323.60829022436\\
0.612	-1317.93781218435\\
0.613	-1312.2177146446\\
0.614	-1306.44821295901\\
0.615	-1300.62952434151\\
0.616	-1294.76186785785\\
0.617	-1288.84546441737\\
0.618	-1282.88053676467\\
0.619	-1276.86730947121\\
0.62	-1270.8060089269\\
0.621	-1264.69686333154\\
0.622	-1258.54010268626\\
0.623	-1252.33595878481\\
0.624	-1246.0846652049\\
0.625	-1239.78645729935\\
0.626	-1233.44157218725\\
0.627	-1227.05024874507\\
0.628	-1220.61272759758\\
0.629	-1214.12925110891\\
0.63	-1207.6000633733\\
0.631	-1201.025410206\\
0.632	-1194.405539134\\
0.633	-1187.74069938666\\
0.634	-1181.03114188641\\
0.635	-1174.27711923923\\
0.636	-1167.47888572519\\
0.637	-1160.63669728883\\
0.638	-1153.75081152958\\
0.639	-1146.82148769202\\
0.64	-1139.84898665614\\
0.641	-1132.83357092752\\
0.642	-1125.77550462742\\
0.643	-1118.67505348288\\
0.644	-1111.53248481668\\
0.645	-1104.3480675373\\
0.646	-1097.12207212878\\
0.647	-1089.85477064055\\
0.648	-1082.54643667718\\
0.649	-1075.19734538808\\
0.65	-1067.80777345714\\
0.651	-1060.37799909233\\
0.652	-1052.9083020152\\
0.653	-1045.39896345038\\
0.654	-1037.85026611495\\
0.655	-1030.26249420786\\
0.656	-1022.63593339916\\
0.657	-1014.9708708193\\
0.658	-1007.26759504828\\
0.659	-999.52639610483\\
0.66	-991.747565435451\\
0.661	-983.931395903461\\
0.662	-976.078181777975\\
0.663	-968.188218722813\\
0.664	-960.261803785377\\
0.665	-952.299235385472\\
0.666	-944.30081330406\\
0.667	-936.266838671984\\
0.668	-928.197613958629\\
0.669	-920.093442960532\\
0.67	-911.95463078995\\
0.671	-903.781483863368\\
0.672	-895.574309889964\\
0.673	-887.333417860034\\
0.674	-879.059118033346\\
0.675	-870.751721927466\\
0.676	-862.411542306035\\
0.677	-854.038893166982\\
0.678	-845.634089730719\\
0.679	-837.197448428256\\
0.68	-828.729286889311\\
0.681	-820.229923930322\\
0.682	-811.699679542475\\
0.683	-803.138874879637\\
0.684	-794.547832246277\\
0.685	-785.926875085319\\
0.686	-777.276327965983\\
0.687	-768.59651657155\\
0.688	-759.887767687114\\
0.689	-751.150409187263\\
0.69	-742.384770023755\\
0.691	-733.591180213117\\
0.692	-724.769970824237\\
0.693	-715.921473965881\\
0.694	-707.046022774208\\
0.695	-698.143951400215\\
0.696	-689.215594997167\\
0.697	-680.261289707971\\
0.698	-671.281372652531\\
0.699	-662.276181915043\\
0.7	-653.246056531281\\
0.701	-644.191336475822\\
0.702	-635.112362649258\\
0.703	-626.009476865345\\
0.704	-616.883021838155\\
0.705	-607.733341169158\\
0.706	-598.560779334297\\
0.707	-589.365681671005\\
0.708	-580.148394365227\\
0.709	-570.90926443836\\
0.71	-561.64863973421\\
0.711	-552.366868905883\\
0.712	-543.064301402671\\
0.713	-533.741287456879\\
0.714	-524.398178070659\\
0.715	-515.035325002783\\
0.716	-505.653080755405\\
0.717	-496.251798560782\\
0.718	-486.831832367992\\
0.719	-477.393536829591\\
0.72	-467.937267288277\\
0.721	-458.463379763492\\
0.722	-448.972230938042\\
0.723	-439.464178144651\\
0.724	-429.939579352519\\
0.725	-420.398793153833\\
0.726	-410.842178750286\\
0.727	-401.270095939529\\
0.728	-391.68290510165\\
0.729	-382.080967185587\\
0.73	-372.464643695555\\
0.731	-362.834296677416\\
0.732	-353.190288705073\\
0.733	-343.5329828668\\
0.734	-333.862742751585\\
0.735	-324.179932435429\\
0.736	-314.484916467656\\
0.737	-304.778059857171\\
0.738	-295.059728058731\\
0.739	-285.330286959177\\
0.74	-275.59010286367\\
0.741	-265.839542481887\\
0.742	-256.078972914224\\
0.743	-246.308761637976\\
0.744	-236.529276493494\\
0.745	-226.740885670343\\
0.746	-216.943957693439\\
0.747	-207.138861409176\\
0.748	-197.325965971536\\
0.749	-187.505640828191\\
0.75	-177.678255706597\\
0.751	-167.844180600076\\
0.752	-158.003785753878\\
0.753	-148.157441651248\\
0.754	-138.30551899948\\
0.755	-128.448388715954\\
0.756	-118.586421914176\\
0.757	-108.719989889802\\
0.758	-98.8494641066663\\
0.759	-88.9752161827889\\
0.76	-79.0976178763865\\
0.761	-69.2170410718817\\
0.762	-59.3338577658935\\
0.763	-49.4484400532375\\
0.764	-39.5611601129142\\
0.765	-29.6723901941027\\
0.766	-19.7825026021371\\
0.767	-9.89186968449565\\
0.768	-0.000863816779002557\\
0.769	9.89014261130326\\
0.77	19.7807772099615\\
0.771	29.6706676033418\\
0.772	39.5594414435413\\
0.773	49.4467264246353\\
0.774	59.3321502966884\\
0.775	69.2153408797726\\
0.776	79.0959260779734\\
0.777	88.973533893408\\
0.778	98.8477924402258\\
0.779	108.718329958606\\
0.78	118.584774828762\\
0.781	128.446755584927\\
0.782	138.303900929343\\
0.783	148.155839746234\\
0.784	158.002201115786\\
0.785	167.842614328109\\
0.786	177.676708897186\\
0.787	187.504114574838\\
0.788	197.324461364649\\
0.789	207.137379535904\\
0.79	216.942499637503\\
0.791	226.739452511879\\
0.792	236.52786930889\\
0.793	246.30738149971\\
0.794	256.077620890697\\
0.795	265.838219637266\\
0.796	275.588810257732\\
0.797	285.329025647142\\
0.798	295.058499091104\\
0.799	304.776864279592\\
0.8	314.483755320733\\
0.801	324.178806754586\\
0.802	333.861653566901\\
0.803	343.531931202866\\
0.804	353.18927558082\\
0.805	362.833323105977\\
0.806	372.463710684104\\
0.807	382.080075735196\\
0.808	391.682056207121\\
0.809	401.269290589264\\
0.81	410.841417926124\\
0.811	420.398077830915\\
0.812	429.938910499124\\
0.813	439.463556722068\\
0.814	448.971657900413\\
0.815	458.462856057672\\
0.816	467.936793853693\\
0.817	477.393114598102\\
0.818	486.831462263741\\
0.819	496.251481500064\\
0.82	505.652817646527\\
0.821	515.035116745929\\
0.822	524.398025557751\\
0.823	533.741191571439\\
0.824	543.064263019701\\
0.825	552.366888891724\\
0.826	561.648718946409\\
0.827	570.909403725545\\
0.828	580.148594566985\\
0.829	589.365943617742\\
0.83	598.561103847123\\
0.831	607.733729059764\\
0.832	616.883473908685\\
0.833	626.009993908275\\
0.834	635.112945447283\\
0.835	644.191985801736\\
0.836	653.246773147855\\
0.837	662.276966574914\\
0.838	671.282226098094\\
0.839	680.262212671258\\
0.84	689.216588199742\\
0.841	698.145015553063\\
0.842	707.047158577632\\
0.843	715.922682109392\\
0.844	724.771251986452\\
0.845	733.592535061656\\
0.846	742.386199215141\\
0.847	751.151913366823\\
0.848	759.889347488884\\
0.849	768.598172618179\\
0.85	777.278060868632\\
0.851	785.928685443578\\
0.852	794.549720648072\\
0.853	803.140841901144\\
0.854	811.701725748022\\
0.855	820.232049872319\\
0.856	828.731493108157\\
0.857	837.199735452264\\
0.858	845.636458076026\\
0.859	854.041343337486\\
0.86	862.414074793307\\
0.861	870.754337210683\\
0.862	879.061816579212\\
0.863	887.33620012272\\
0.864	895.577176311029\\
0.865	903.784434871696\\
0.866	911.957666801691\\
0.867	920.096564379034\\
0.868	928.200821174374\\
0.869	936.270132062537\\
0.87	944.304193234007\\
0.871	952.302702206369\\
0.872	960.265357835691\\
0.873	968.191860327875\\
0.874	976.081911249933\\
0.875	983.935213541228\\
0.876	991.751471524662\\
0.877	999.530390917804\\
0.878	1007.27167884397\\
0.879	1014.97504384326\\
0.88	1022.64019588351\\
0.881	1030.26684637124\\
0.882	1037.85470816251\\
0.883	1045.4034955737\\
0.884	1052.91292439234\\
0.885	1060.38271188772\\
0.886	1067.81257682162\\
0.887	1075.20223945884\\
0.888	1082.55142157775\\
0.889	1089.85984648078\\
0.89	1097.12723900482\\
0.891	1104.3533255316\\
0.892	1111.53783399796\\
0.893	1118.68049390614\\
0.894	1125.78103633391\\
0.895	1132.83919394473\\
0.896	1139.85470099784\\
0.897	1146.8272933582\\
0.898	1153.75670850649\\
0.899	1160.64268554897\\
0.9	1167.4849652273\\
0.901	1174.28328992834\\
0.902	1181.03740369377\\
0.903	1187.74705222984\\
0.904	1194.41198291683\\
0.905	1201.03194481864\\
0.906	1207.60668869221\\
0.907	1214.13596699691\\
0.908	1220.61953390384\\
0.909	1227.05714530514\\
0.91	1233.4485588231\\
0.911	1239.79353381936\\
0.912	1246.09183140395\\
0.913	1252.34321444425\\
0.914	1258.54744757397\\
0.915	1264.70429720197\\
0.916	1270.81353152108\\
0.917	1276.87492051684\\
0.918	1282.88823597611\\
0.919	1288.85325149571\\
0.92	1294.76974249094\\
0.921	1300.63748620401\\
0.922	1306.45626171246\\
0.923	1312.22584993744\\
0.924	1317.94603365201\\
0.925	1323.61659748926\\
0.926	1329.23732795047\\
0.927	1334.80801341312\\
0.928	1340.32844413887\\
0.929	1345.79841228146\\
0.93	1351.21771189452\\
0.931	1356.58613893934\\
0.932	1361.90349129253\\
0.933	1367.16956875369\\
0.934	1372.38417305286\\
0.935	1377.54710785806\\
0.936	1382.65817878265\\
0.937	1387.71719339263\\
0.938	1392.72396121395\\
0.939	1397.67829373962\\
0.94	1402.58000443681\\
0.941	1407.42890875393\\
0.942	1412.22482412752\\
0.943	1416.96756998915\\
0.944	1421.65696777221\\
0.945	1426.29284091866\\
0.946	1430.87501488562\\
0.947	1435.40331715202\\
0.948	1439.87757722502\\
0.949	1444.29762664649\\
0.95	1448.66329899932\\
0.951	1452.97442991368\\
0.952	1457.23085707324\\
0.953	1461.43242022127\\
0.954	1465.57896116665\\
0.955	1469.67032378985\\
0.956	1473.70635404882\\
0.957	1477.68689998476\\
0.958	1481.61181172786\\
0.959	1485.48094150294\\
0.96	1489.29414363502\\
0.961	1493.05127455479\\
0.962	1496.75219280402\\
0.963	1500.39675904092\\
0.964	1503.98483604531\\
0.965	1507.51628872389\\
0.966	1510.99098411523\\
0.967	1514.40879139485\\
0.968	1517.76958188008\\
0.969	1521.07322903498\\
0.97	1524.31960847503\\
0.971	1527.50859797186\\
0.972	1530.64007745786\\
0.973	1533.71392903066\\
0.974	1536.7300369576\\
0.975	1539.68828768007\\
0.976	1542.58856981781\\
0.977	1545.43077417308\\
0.978	1548.21479373478\\
0.979	1550.94052368248\\
0.98	1553.60786139039\\
0.981	1556.21670643117\\
0.982	1558.76696057975\\
0.983	1561.25852781705\\
0.984	1563.69131433353\\
0.985	1566.06522853278\\
0.986	1568.38018103496\\
0.987	1570.63608468012\\
0.988	1572.83285453156\\
0.989	1574.97040787895\\
0.99	1577.04866424149\\
0.991	1579.06754537095\\
0.992	1581.02697525457\\
0.993	1582.92688011796\\
0.994	1584.76718842787\\
0.995	1586.54783089486\\
0.996	1588.26874047597\\
0.997	1589.92985237716\\
0.998	1591.53110405583\\
0.999	1593.07243522312\\
1	1594.5537878462\\
1.001	1595.97510615046\\
1.002	1597.3363366216\\
1.003	1598.63742800766\\
1.004	1599.87833132092\\
1.005	1601.0589998398\\
1.006	1602.17938911054\\
1.007	1603.23945694896\\
1.008	1604.23916344197\\
1.009	1605.17847094915\\
1.01	1606.05734410408\\
1.011	1606.87574981576\\
1.012	1607.63365726979\\
1.013	1608.33103792958\\
1.014	1608.96786553736\\
1.015	1609.54411611526\\
1.016	1610.05976796612\\
1.017	1610.51480167437\\
1.018	1610.90920010673\\
1.019	1611.24294841289\\
1.02	1611.51603402601\\
1.021	1611.72844666325\\
1.022	1611.88017832614\\
1.023	1611.97122330086\\
1.024	1612.00157815848\\
};
\addlegendentry{$y = (H_o + H_i) / 2$}

\end{axis}
\end{tikzpicture}    \setlength{\figurewidth}{0.825\textwidth}
    \setlength{\figureheight}{0.2\textwidth}
    \begin{tikzpicture}
\pgfplotsset{set layers}

\begin{axis}[width=0.818\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.024,
xtick={    0, 0.512, 1.024},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
separate axis lines,
every y tick label/.append style={font=\color{black!20!red}},
ymin=-0.005,
ymax=0.008,
ytick={-0.003,0,0.003,0.006},
scaled y ticks={false},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
ylabel style={font=\color{black!20!red}},
ylabel={$p_f|_{z = 5.53}$},
axis background/.style={fill=white},
yticklabel pos=left,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, fill=none, draw=none}
]

\end{axis}

\begin{axis}[width=0.818\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.024,
xtick={    0, 0.512, 1.024},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
separate axis lines,
every y tick label/.append style={font=\color{black!20!blue}},
ymin=-0.005,
ymax=0.008,
ytick={-0.003,0,0.003,0.006},
scaled y ticks={false},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd},
ylabel style={font=\color{black!20!blue}},
ylabel={$\Re\{p_s\}|_{z = 5.53}$},
axis background/.style={fill=white},
yticklabel pos=right,
legend columns=-1,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black!20!red, dotted, line width=1.0pt]
  table[row sep=crcr]{0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.006	0\\
0.007	0\\
0.008	0\\
0.009	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
0.061	0\\
0.062	0\\
0.063	0\\
0.064	0\\
0.065	0\\
0.066	0\\
0.067	0\\
0.068	0\\
0.069	0\\
0.07	0\\
0.071	0\\
0.072	0\\
0.073	0\\
0.074	0\\
0.075	0\\
0.076	0\\
0.077	0\\
0.078	0\\
0.079	0\\
0.08	0\\
0.081	0\\
0.082	0\\
0.083	0\\
0.084	0\\
0.085	0\\
0.086	0\\
0.087	0\\
0.088	0\\
0.089	0\\
0.09	0\\
0.091	0\\
0.092	0\\
0.093	0\\
0.094	0\\
0.095	0\\
0.096	0\\
0.097	0\\
0.098	0\\
0.099	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0\\
0.25	0\\
0.251	0\\
0.252	0\\
0.253	0\\
0.254	0\\
0.255	0\\
0.256	0\\
0.257	-0\\
0.258	-0\\
0.259	-0\\
0.26	-0\\
0.261	-0\\
0.262	-0\\
0.263	-0\\
0.264	-0\\
0.265	-0\\
0.266	-0\\
0.267	-0\\
0.268	-0\\
0.269	-0\\
0.27	-0\\
0.271	-0\\
0.272	-0\\
0.273	-0\\
0.274	-0\\
0.275	-0\\
0.276	-0\\
0.277	-0\\
0.278	-0\\
0.279	-0\\
0.28	-0\\
0.281	-0\\
0.282	-0\\
0.283	-0\\
0.284	-0\\
0.285	-0\\
0.286	-0\\
0.287	-0\\
0.288	-0\\
0.289	-0\\
0.29	-0\\
0.291	-0\\
0.292	-0\\
0.293	-0\\
0.294	-0\\
0.295	-0\\
0.296	-0\\
0.297	-0\\
0.298	-0\\
0.299	-0\\
0.3	-0\\
0.301	-0\\
0.302	-0\\
0.303	-0\\
0.304	-0\\
0.305	-0\\
0.306	-0\\
0.307	-0\\
0.308	-0\\
0.309	-0\\
0.31	-0\\
0.311	-0\\
0.312	-0\\
0.313	-0\\
0.314	-0\\
0.315	-0\\
0.316	-0\\
0.317	-0\\
0.318	-0\\
0.319	-0\\
0.32	-0\\
0.321	-0\\
0.322	-0\\
0.323	-0\\
0.324	-0\\
0.325	-0\\
0.326	-0\\
0.327	-0\\
0.328	-0\\
0.329	-0\\
0.33	-0\\
0.331	-0\\
0.332	-0\\
0.333	-0\\
0.334	-0\\
0.335	-0\\
0.336	-0\\
0.337	-0\\
0.338	-0\\
0.339	-0\\
0.34	-0\\
0.341	-0\\
0.342	-0\\
0.343	-0\\
0.344	-0\\
0.345	-0\\
0.346	-0\\
0.347	-0\\
0.348	-0\\
0.349	-0\\
0.35	-0\\
0.351	-0\\
0.352	-0\\
0.353	-0\\
0.354	-0\\
0.355	-0\\
0.356	-0\\
0.357	-0\\
0.358	-0\\
0.359	-0\\
0.36	-0\\
0.361	-0\\
0.362	-0\\
0.363	-0\\
0.364	-0\\
0.365	-0\\
0.366	-0\\
0.367	-0\\
0.368	-0\\
0.369	-0\\
0.37	-0\\
0.371	-0\\
0.372	-0\\
0.373	-0\\
0.374	-0\\
0.375	-0\\
0.376	-0\\
0.377	-0\\
0.378	-0\\
0.379	-0\\
0.38	-0\\
0.381	-0\\
0.382	-0\\
0.383	-0\\
0.384	-0\\
0.385	-0\\
0.386	-0\\
0.387	-0\\
0.388	-0\\
0.389	-0\\
0.39	-0\\
0.391	-0\\
0.392	-0\\
0.393	-0\\
0.394	-0\\
0.395	-0\\
0.396	-0\\
0.397	-0\\
0.398	-0\\
0.399	-0\\
0.4	-0\\
0.401	-0\\
0.402	-0\\
0.403	-0\\
0.404	-0\\
0.405	-0\\
0.406	-0\\
0.407	-0\\
0.408	-0\\
0.409	-0\\
0.41	-0\\
0.411	-0\\
0.412	-0\\
0.413	-0\\
0.414	-0\\
0.415	-0\\
0.416	-0\\
0.417	-0\\
0.418	-0\\
0.419	-0\\
0.42	-0\\
0.421	-0\\
0.422	-0\\
0.423	-0\\
0.424	-0\\
0.425	-0\\
0.426	-0\\
0.427	-0\\
0.428	-0\\
0.429	-0\\
0.43	-0\\
0.431	-0\\
0.432	-0\\
0.433	-0\\
0.434	-0\\
0.435	-0\\
0.436	-0\\
0.437	-0\\
0.438	-0\\
0.439	-0\\
0.44	-0\\
0.441	-0\\
0.442	-0\\
0.443	-0\\
0.444	-0\\
0.445	-0\\
0.446	-0\\
0.447	-0\\
0.448	-0\\
0.449	-0\\
0.45	-0\\
0.451	-0\\
0.452	-0\\
0.453	-0\\
0.454	-0\\
0.455	-0\\
0.456	-0\\
0.457	-0\\
0.458	-0\\
0.459	-0\\
0.46	-0\\
0.461	-0\\
0.462	-0\\
0.463	-0\\
0.464	-0\\
0.465	-0\\
0.466	-0\\
0.467	-0\\
0.468	-0\\
0.469	-0\\
0.47	-0\\
0.471	-0\\
0.472	-0\\
0.473	-0\\
0.474	-0\\
0.475	-0\\
0.476	-0\\
0.477	-0\\
0.478	-0\\
0.479	-0\\
0.48	-0\\
0.481	-0\\
0.482	-0\\
0.483	-0\\
0.484	-0\\
0.485	-0\\
0.486	-0\\
0.487	-0\\
0.488	-0\\
0.489	-0\\
0.49	-0\\
0.491	-0\\
0.492	-0\\
0.493	-0\\
0.494	-0\\
0.495	-0\\
0.496	-0\\
0.497	-0\\
0.498	-0\\
0.499	-0\\
0.5	-0\\
0.501	-0\\
0.502	-0\\
0.503	-0\\
0.504	-0\\
0.505	-0\\
0.506	-0\\
0.507	-0\\
0.508	-0\\
0.509	-0\\
0.51	-0\\
0.511	-0\\
0.512	-0\\
0.513	0\\
0.514	0\\
0.515	0\\
0.516	0\\
0.517	0\\
0.518	0\\
0.519	0\\
0.52	0\\
0.521	0\\
0.522	0\\
0.523	0\\
0.524	0\\
0.525	0\\
0.526	0\\
0.527	0\\
0.528	0\\
0.529	0\\
0.53	0\\
0.531	0\\
0.532	0\\
0.533	0\\
0.534	0\\
0.535	0\\
0.536	0\\
0.537	0\\
0.538	0\\
0.539	0\\
0.54	0\\
0.541	0\\
0.542	0\\
0.543	0\\
0.544	0\\
0.545	0\\
0.546	0\\
0.547	0\\
0.548	0\\
0.549	0\\
0.55	0\\
0.551	0\\
0.552	0\\
0.553	0\\
0.554	0\\
0.555	0\\
0.556	0\\
0.557	0\\
0.558	0\\
0.559	0\\
0.56	0\\
0.561	0\\
0.562	0\\
0.563	0\\
0.564	0\\
0.565	0\\
0.566	0\\
0.567	0\\
0.568	0\\
0.569	0\\
0.57	0\\
0.571	0\\
0.572	0\\
0.573	0\\
0.574	0\\
0.575	0\\
0.576	0\\
0.577	0\\
0.578	0\\
0.579	0\\
0.58	0\\
0.581	0\\
0.582	0\\
0.583	0\\
0.584	0\\
0.585	0\\
0.586	0\\
0.587	0\\
0.588	0\\
0.589	0\\
0.59	0\\
0.591	0\\
0.592	0\\
0.593	0\\
0.594	0\\
0.595	0\\
0.596	0\\
0.597	0\\
0.598	0\\
0.599	0\\
0.6	0\\
0.601	0\\
0.602	0\\
0.603	0\\
0.604	0\\
0.605	0\\
0.606	0\\
0.607	0\\
0.608	0\\
0.609	0\\
0.61	0\\
0.611	0\\
0.612	0\\
0.613	0\\
0.614	0\\
0.615	0\\
0.616	0\\
0.617	0\\
0.618	0\\
0.619	0\\
0.62	0\\
0.621	0\\
0.622	0\\
0.623	0\\
0.624	0\\
0.625	0\\
0.626	0\\
0.627	0\\
0.628	0\\
0.629	0\\
0.63	0\\
0.631	0\\
0.632	0\\
0.633	0\\
0.634	0\\
0.635	0\\
0.636	0\\
0.637	0\\
0.638	0\\
0.639	0\\
0.64	0\\
0.641	0\\
0.642	0\\
0.643	0\\
0.644	0\\
0.645	0\\
0.646	0\\
0.647	0\\
0.648	0\\
0.649	0\\
0.65	0\\
0.651	0\\
0.652	0\\
0.653	0\\
0.654	0\\
0.655	0\\
0.656	0\\
0.657	0\\
0.658	0\\
0.659	0\\
0.66	0\\
0.661	0\\
0.662	0\\
0.663	0\\
0.664	0\\
0.665	0\\
0.666	0\\
0.667	0\\
0.668	0\\
0.669	0\\
0.67	0\\
0.671	0\\
0.672	0\\
0.673	0\\
0.674	0\\
0.675	0\\
0.676	0\\
0.677	0\\
0.678	0\\
0.679	0\\
0.68	0\\
0.681	0\\
0.682	0\\
0.683	0\\
0.684	0\\
0.685	0\\
0.686	0\\
0.687	0\\
0.688	0\\
0.689	0\\
0.69	0\\
0.691	0\\
0.692	0\\
0.693	0\\
0.694	0\\
0.695	0\\
0.696	0\\
0.697	0\\
0.698	0\\
0.699	0\\
0.7	0\\
0.701	0\\
0.702	0\\
0.703	0\\
0.704	0\\
0.705	0\\
0.706	0\\
0.707	0\\
0.708	0\\
0.709	0\\
0.71	0\\
0.711	0\\
0.712	0\\
0.713	0\\
0.714	0\\
0.715	0\\
0.716	0\\
0.717	0\\
0.718	0\\
0.719	0\\
0.72	0\\
0.721	0\\
0.722	0\\
0.723	0\\
0.724	0\\
0.725	0\\
0.726	0\\
0.727	0\\
0.728	0\\
0.729	0\\
0.73	0\\
0.731	0\\
0.732	0\\
0.733	0\\
0.734	0\\
0.735	0\\
0.736	0\\
0.737	0\\
0.738	0\\
0.739	0\\
0.74	0\\
0.741	0\\
0.742	0\\
0.743	0\\
0.744	0\\
0.745	0\\
0.746	0\\
0.747	0\\
0.748	0\\
0.749	0\\
0.75	0\\
0.751	0\\
0.752	0\\
0.753	0\\
0.754	0\\
0.755	0\\
0.756	0\\
0.757	0\\
0.758	0\\
0.759	0\\
0.76	0\\
0.761	0\\
0.762	0\\
0.763	0\\
0.764	0\\
0.765	0\\
0.766	0\\
0.767	0\\
0.768	0\\
0.769	0\\
0.77	0\\
0.771	0\\
0.772	0\\
0.773	0\\
0.774	0\\
0.775	0\\
0.776	0\\
0.777	0\\
0.778	0\\
0.779	0\\
0.78	0\\
0.781	0\\
0.782	0\\
0.783	0\\
0.784	0\\
0.785	0\\
0.786	0\\
0.787	0\\
0.788	0\\
0.789	0\\
0.79	0\\
0.791	0\\
0.792	0\\
0.793	0\\
0.794	0\\
0.795	0\\
0.796	0\\
0.797	0\\
0.798	0\\
0.799	0\\
0.8	0\\
0.801	0\\
0.802	0\\
0.803	0\\
0.804	0\\
0.805	0\\
0.806	0\\
0.807	0\\
0.808	0\\
0.809	0\\
0.81	0\\
0.811	0\\
0.812	0\\
0.813	0\\
0.814	0\\
0.815	0\\
0.816	0\\
0.817	0\\
0.818	0\\
0.819	0\\
0.82	0\\
0.821	0\\
0.822	0\\
0.823	0\\
0.824	0\\
0.825	0\\
0.826	0\\
0.827	0\\
0.828	0\\
0.829	0\\
0.83	0\\
0.831	0\\
0.832	0\\
0.833	0\\
0.834	0\\
0.835	0\\
0.836	0\\
0.837	0\\
0.838	0\\
0.839	0\\
0.84	0\\
0.841	0\\
0.842	0\\
0.843	0\\
0.844	0\\
0.845	0\\
0.846	0\\
0.847	0\\
0.848	0\\
0.849	0\\
0.85	0\\
0.851	0\\
0.852	0\\
0.853	0\\
0.854	0\\
0.855	0\\
0.856	0\\
0.857	0\\
0.858	0\\
0.859	0\\
0.86	0\\
0.861	0\\
0.862	0\\
0.863	0\\
0.864	0\\
0.865	0\\
0.866	0\\
0.867	0\\
0.868	0\\
0.869	0\\
0.87	0\\
0.871	0\\
0.872	0\\
0.873	0\\
0.874	0\\
0.875	0\\
0.876	0\\
0.877	0\\
0.878	0\\
0.879	0\\
0.88	0\\
0.881	0\\
0.882	0\\
0.883	0\\
0.884	0\\
0.885	0\\
0.886	0\\
0.887	0\\
0.888	0\\
0.889	0\\
0.89	0\\
0.891	0\\
0.892	0\\
0.893	0\\
0.894	0\\
0.895	0\\
0.896	0\\
0.897	0\\
0.898	0\\
0.899	0\\
0.9	0\\
0.901	0\\
0.902	0\\
0.903	0\\
0.904	0\\
0.905	0\\
0.906	0\\
0.907	0\\
0.908	0\\
0.909	0\\
0.91	0\\
0.911	0\\
0.912	0\\
0.913	0\\
0.914	0\\
0.915	0\\
0.916	0\\
0.917	0\\
0.918	0\\
0.919	0\\
0.92	0\\
0.921	0\\
0.922	0\\
0.923	0\\
0.924	0\\
0.925	0\\
0.926	0\\
0.927	0\\
0.928	0\\
0.929	0\\
0.93	0\\
0.931	0\\
0.932	0\\
0.933	0\\
0.934	0\\
0.935	0\\
0.936	0\\
0.937	0\\
0.938	0\\
0.939	0\\
0.94	0\\
0.941	0\\
0.942	0\\
0.943	0\\
0.944	0\\
0.945	0\\
0.946	0\\
0.947	0\\
0.948	0\\
0.949	0\\
0.95	0\\
0.951	0\\
0.952	0\\
0.953	0\\
0.954	0\\
0.955	0\\
0.956	0\\
0.957	0\\
0.958	0\\
0.959	0\\
0.96	0\\
0.961	0\\
0.962	0\\
0.963	0\\
0.964	0\\
0.965	0\\
0.966	0\\
0.967	0\\
0.968	0\\
0.969	0\\
0.97	0\\
0.971	0\\
0.972	0\\
0.973	0\\
0.974	0\\
0.975	0\\
0.976	0\\
0.977	0\\
0.978	0\\
0.979	0\\
0.98	0\\
0.981	0\\
0.982	0\\
0.983	0\\
0.984	0\\
0.985	0\\
0.986	0\\
0.987	0\\
0.988	0\\
0.989	0\\
0.99	0\\
0.991	0\\
0.992	0\\
0.993	0\\
0.994	0\\
0.995	0\\
0.996	0\\
0.997	0\\
0.998	0\\
0.999	0\\
1	0\\
1.001	0\\
1.002	0\\
1.003	0\\
1.004	0\\
1.005	0\\
1.006	0\\
1.007	0\\
1.008	0\\
1.009	0\\
1.01	0\\
1.011	0\\
1.012	0\\
1.013	0\\
1.014	0\\
1.015	0\\
1.016	0\\
1.017	0\\
1.018	0\\
1.019	0\\
1.02	0\\
1.021	0\\
1.022	0\\
1.023	0\\
1.024	0\\
};
\addlegendentry{$y = H_i$~}

\addplot [color=white!50!blue, line width=1.0pt]
  table[row sep=crcr]{0	-0.00134826516476613\\
0.001	-0.00136361087440508\\
0.002	-0.0013789401657843\\
0.003	-0.00139425073036889\\
0.004	-0.00140954026244414\\
0.005	-0.00142480645946276\\
0.006	-0.00144004702239164\\
0.007	-0.00145525965605804\\
0.008	-0.00147044206949531\\
0.009	-0.00148559197628782\\
0.01	-0.00150070709491533\\
0.011	-0.00151578514909658\\
0.012	-0.00153082386813207\\
0.013	-0.00154582098724603\\
0.014	-0.00156077424792748\\
0.015	-0.00157568139827038\\
0.016	-0.0015905401933127\\
0.017	-0.00160534839537457\\
0.018	-0.00162010377439523\\
0.019	-0.00163480410826887\\
0.02	-0.00164944718317929\\
0.021	-0.00166403079393326\\
0.022	-0.00167855274429265\\
0.023	-0.00169301084730514\\
0.024	-0.00170740292563361\\
0.025	-0.001721726811884\\
0.026	-0.00173598034893173\\
0.027	-0.00175016139024654\\
0.028	-0.00176426780021578\\
0.029	-0.00177829745446599\\
0.03	-0.00179224824018284\\
0.031	-0.00180611805642933\\
0.032	-0.00181990481446214\\
0.033	-0.00183360643804623\\
0.034	-0.00184722086376748\\
0.035	-0.00186074604134345\\
0.036	-0.00187417993393216\\
0.037	-0.00188752051843879\\
0.038	-0.00190076578582038\\
0.039	-0.0019139137413884\\
0.04	-0.00192696240510908\\
0.041	-0.00193990981190168\\
0.042	-0.00195275401193435\\
0.043	-0.00196549307091782\\
0.044	-0.00197812507039665\\
0.045	-0.00199064810803819\\
0.046	-0.00200306029791904\\
0.047	-0.00201535977080906\\
0.048	-0.00202754467445286\\
0.049	-0.00203961317384879\\
0.05	-0.00205156345152521\\
0.051	-0.00206339370781428\\
0.052	-0.00207510216112291\\
0.053	-0.00208668704820109\\
0.054	-0.00209814662440745\\
0.055	-0.00210947916397196\\
0.056	-0.00212068296025585\\
0.057	-0.0021317563260086\\
0.058	-0.00214269759362207\\
0.059	-0.0021535051153816\\
0.06	-0.00216417726371417\\
0.061	-0.00217471243143348\\
0.062	-0.00218510903198204\\
0.063	-0.00219536549967004\\
0.064	-0.00220548028991118\\
0.065	-0.00221545187945525\\
0.066	-0.00222527876661754\\
0.067	-0.002234959471505\\
0.068	-0.00224449253623907\\
0.069	-0.00225387652517527\\
0.07	-0.00226311002511939\\
0.071	-0.00227219164554029\\
0.072	-0.00228112001877936\\
0.073	-0.0022898938002564\\
0.074	-0.00229851166867222\\
0.075	-0.00230697232620752\\
0.076	-0.00231527449871841\\
0.077	-0.00232341693592823\\
0.078	-0.0023313984116159\\
0.079	-0.00233921772380054\\
0.08	-0.00234687369492248\\
0.081	-0.00235436517202065\\
0.082	-0.00236169102690614\\
0.083	-0.00236885015633216\\
0.084	-0.00237584148216015\\
0.085	-0.00238266395152216\\
0.086	-0.00238931653697939\\
0.087	-0.00239579823667694\\
0.088	-0.00240210807449469\\
0.089	-0.00240824510019426\\
0.09	-0.00241420838956216\\
0.091	-0.00241999704454895\\
0.092	-0.00242561019340448\\
0.093	-0.00243104699080917\\
0.094	-0.00243630661800133\\
0.095	-0.00244138828290046\\
0.096	-0.00244629122022651\\
0.097	-0.00245101469161517\\
0.098	-0.002455557985729\\
0.099	-0.00245992041836463\\
0.1	-0.00246410133255575\\
0.101	-0.00246810009867206\\
0.102	-0.00247191611451409\\
0.103	-0.0024755488054039\\
0.104	-0.00247899762427159\\
0.105	-0.00248226205173774\\
0.106	-0.00248534159619157\\
0.107	-0.00248823579386501\\
0.108	-0.00249094420890255\\
0.109	-0.00249346643342683\\
0.11	-0.00249580208760013\\
0.111	-0.00249795081968151\\
0.112	-0.00249991230607983\\
0.113	-0.00250168625140246\\
0.114	-0.00250327238849974\\
0.115	-0.00250467047850527\\
0.116	-0.00250588031087184\\
0.117	-0.00250690170340314\\
0.118	-0.00250773450228122\\
0.119	-0.00250837858208962\\
0.12	-0.0025088338458323\\
0.121	-0.0025091002249482\\
0.122	-0.00250917767932163\\
0.123	-0.00250906619728822\\
0.124	-0.00250876579563677\\
0.125	-0.00250827651960666\\
0.126	-0.00250759844288106\\
0.127	-0.00250673166757583\\
0.128	-0.00250567632422415\\
0.129	-0.00250443257175684\\
0.13	-0.00250300059747844\\
0.131	-0.00250138061703902\\
0.132	-0.00249957287440167\\
0.133	-0.00249757764180579\\
0.134	-0.00249539521972606\\
0.135	-0.00249302593682722\\
0.136	-0.00249047014991456\\
0.137	-0.00248772824388019\\
0.138	-0.00248480063164508\\
0.139	-0.00248168775409685\\
0.14	-0.00247839008002341\\
0.141	-0.00247490810604236\\
0.142	-0.00247124235652616\\
0.143	-0.0024673933835232\\
0.144	-0.00246336176667468\\
0.145	-0.00245914811312724\\
0.146	-0.00245475305744162\\
0.147	-0.00245017726149704\\
0.148	-0.00244542141439154\\
0.149	-0.00244048623233819\\
0.15	-0.00243537245855726\\
0.151	-0.00243008086316428\\
0.152	-0.00242461224305404\\
0.153	-0.00241896742178061\\
0.154	-0.00241314724943333\\
0.155	-0.00240715260250873\\
0.156	-0.00240098438377859\\
0.157	-0.00239464352215397\\
0.158	-0.0023881309725453\\
0.159	-0.0023814477157186\\
0.16	-0.00237459475814776\\
0.161	-0.00236757313186298\\
0.162	-0.00236038389429537\\
0.163	-0.00235302812811764\\
0.164	-0.00234550694108114\\
0.165	-0.00233782146584895\\
0.166	-0.00232997285982539\\
0.167	-0.00232196230498165\\
0.168	-0.00231379100767783\\
0.169	-0.00230546019848124\\
0.17	-0.0022969711319811\\
0.171	-0.00228832508659961\\
0.172	-0.00227952336439939\\
0.173	-0.00227056729088744\\
0.174	-0.00226145821481548\\
0.175	-0.00225219750797686\\
0.176	-0.00224278656499998\\
0.177	-0.00223322680313822\\
0.178	-0.00222351966205655\\
0.179	-0.00221366660361473\\
0.18	-0.0022036691116471\\
0.181	-0.00219352869173919\\
0.182	-0.00218324687100093\\
0.183	-0.00217282519783671\\
0.184	-0.00216226524171218\\
0.185	-0.00215156859291787\\
0.186	-0.00214073686232976\\
0.187	-0.00212977168116663\\
0.188	-0.00211867470074442\\
0.189	-0.00210744759222758\\
0.19	-0.00209609204637735\\
0.191	-0.00208460977329717\\
0.192	-0.00207300250217512\\
0.193	-0.00206127198102354\\
0.194	-0.00204941997641577\\
0.195	-0.00203744827322011\\
0.196	-0.00202535867433102\\
0.197	-0.00201315300039763\\
0.198	-0.00200083308954953\\
0.199	-0.00198840079711999\\
0.2	-0.00197585799536651\\
0.201	-0.00196320657318891\\
0.202	-0.00195044843584482\\
0.203	-0.0019375855046628\\
0.204	-0.00192461971675298\\
0.205	-0.00191155302471532\\
0.206	-0.00189838739634557\\
0.207	-0.00188512481433896\\
0.208	-0.00187176727599153\\
0.209	-0.00185831679289944\\
0.21	-0.00184477539065596\\
0.211	-0.00183114510854646\\
0.212	-0.0018174279992413\\
0.213	-0.00180362612848667\\
0.214	-0.00178974157479354\\
0.215	-0.00177577642912464\\
0.216	-0.00176173279457952\\
0.217	-0.0017476127860779\\
0.218	-0.00173341853004112\\
0.219	-0.00171915216407193\\
0.22	-0.00170481583663256\\
0.221	-0.0016904117067212\\
0.222	-0.00167594194354682\\
0.223	-0.00166140872620255\\
0.224	-0.00164681424333745\\
0.225	-0.00163216069282695\\
0.226	-0.00161745028144187\\
0.227	-0.00160268522451606\\
0.228	-0.00158786774561277\\
0.229	-0.00157300007618982\\
0.23	-0.00155808445526354\\
0.231	-0.00154312312907158\\
0.232	-0.00152811835073464\\
0.233	-0.00151307237991713\\
0.234	-0.00149798748248692\\
0.235	-0.00148286593017408\\
0.236	-0.00146771000022876\\
0.237	-0.00145252197507826\\
0.238	-0.00143730414198331\\
0.239	-0.0014220587926936\\
0.24	-0.00140678822310264\\
0.241	-0.00139149473290206\\
0.242	-0.00137618062523522\\
0.243	-0.0013608482063504\\
0.244	-0.0013454997852535\\
0.245	-0.00133013767336027\\
0.246	-0.00131476418414826\\
0.247	-0.0012993816328084\\
0.248	-0.00128399233589634\\
0.249	-0.00126859861098359\\
0.25	-0.00125320277630848\\
0.251	-0.00123780715042711\\
0.252	-0.00122241405186409\\
0.253	-0.00120702579876345\\
0.254	-0.0011916447085395\\
0.255	-0.00117627309752786\\
0.256	-0.0011609132806366\\
0.257	-0.00114556757099765\\
0.258	-0.00113023827961842\\
0.259	-0.00111492771503384\\
0.26	-0.00109963818295858\\
0.261	-0.00108437198593996\\
0.262	-0.00106913142301109\\
0.263	-0.00105391878934468\\
0.264	-0.00103873637590742\\
0.265	-0.00102358646911491\\
0.266	-0.00100847135048739\\
0.267	-0.000993393296306144\\
0.268	-0.000978354577270654\\
0.269	-0.000963357458156695\\
0.27	-0.000948404197475242\\
0.271	-0.000933497047132351\\
0.272	-0.000918638252090031\\
0.273	-0.00090383005002816\\
0.274	-0.0008890746710075\\
0.275	-0.000874374337133857\\
0.276	-0.00085973126222344\\
0.277	-0.000845147651469469\\
0.278	-0.000830625701110082\\
0.279	-0.000816167598097585\\
0.28	-0.000801775519769113\\
0.281	-0.000787451633518722\\
0.282	-0.000773198096470995\\
0.283	-0.000759017055156183\\
0.284	-0.000744910645186946\\
0.285	-0.000730880990936737\\
0.286	-0.000716930205219881\\
0.287	-0.000703060388973393\\
0.288	-0.000689273630940582\\
0.289	-0.000675572007356496\\
0.29	-0.000661957581635248\\
0.291	-0.000648432404059274\\
0.292	-0.000634998511470568\\
0.293	-0.000621657926963939\\
0.294	-0.000608412659582344\\
0.295	-0.000595264704014331\\
0.296	-0.000582216040293645\\
0.297	-0.000569268633501047\\
0.298	-0.000556424433468376\\
0.299	-0.000543685374484911\\
0.3	-0.000531053375006078\\
0.301	-0.000518530337364534\\
0.302	-0.000506118147483683\\
0.303	-0.000493818674593668\\
0.304	-0.000481633770949864\\
0.305	-0.00046956527155394\\
0.306	-0.000457614993877514\\
0.307	-0.000445784737588447\\
0.308	-0.000434076284279821\\
0.309	-0.000422491397201638\\
0.31	-0.000411031820995279\\
0.311	-0.000399699281430768\\
0.312	-0.000388495485146881\\
0.313	-0.000377422119394126\\
0.314	-0.000366480851780655\\
0.315	-0.000355673330021126\\
0.316	-0.000345001181688561\\
0.317	-0.000334466013969246\\
0.318	-0.000324069413420686\\
0.319	-0.000313812945732683\\
0.32	-0.000303698155491544\\
0.321	-0.000293726565947475\\
0.322	-0.000283899678785183\\
0.323	-0.000274218973897727\\
0.324	-0.000264685909163657\\
0.325	-0.000255301920227454\\
0.326	-0.000246068420283337\\
0.327	-0.000236986799862432\\
0.328	-0.000228058426623371\\
0.329	-0.000219284645146323\\
0.33	-0.000210666776730505\\
0.331	-0.000202206119195201\\
0.332	-0.000193903946684316\\
0.333	-0.000185761509474493\\
0.334	-0.000177780033786823\\
0.335	-0.00016996072160219\\
0.336	-0.000162304750480244\\
0.337	-0.000154813273382077\\
0.338	-0.000147487418496583\\
0.339	-0.000140328289070563\\
0.34	-0.000133336963242573\\
0.341	-0.000126514493880567\\
0.342	-0.000119861908423338\\
0.343	-0.000113380208725783\\
0.344	-0.000107070370908036\\
0.345	-0.000100933345208464\\
0.346	-9.49700558405619e-05\\
0.347	-8.91814008537745e-05\\
0.348	-8.35682519982509e-05\\
0.349	-7.81314545935611e-05\\
0.35	-7.28718274013966e-05\\
0.351	-6.77901625022665e-05\\
0.352	-6.28872251762122e-05\\
0.353	-5.81637537875608e-05\\
0.354	-5.36204596737287e-05\\
0.355	-4.92580270380985e-05\\
0.356	-4.50771128469787e-05\\
0.357	-4.10783467306676e-05\\
0.358	-3.72623308886341e-05\\
0.359	-3.36296399988271e-05\\
0.36	-3.01808211311331e-05\\
0.361	-2.69163936649873e-05\\
0.362	-2.3836849211159e-05\\
0.363	-2.0942651537715e-05\\
0.364	-1.82342365001797e-05\\
0.365	-1.57120119758954e-05\\
0.366	-1.33763578025976e-05\\
0.367	-1.1227625721214e-05\\
0.368	-9.26613932289212e-06\\
0.369	-7.49219400026885e-06\\
0.37	-5.90605690298445e-06\\
0.371	-4.50796689745167e-06\\
0.372	-3.29813453088279e-06\\
0.373	-2.27674199958195e-06\\
0.374	-1.44394312150754e-06\\
0.375	-7.99863313107225e-07\\
0.376	-3.44599570431086e-07\\
0.377	-7.82204545241401e-08\\
0.378	-7.66081101456883e-10\\
0.379	-1.12248114506764e-07\\
0.38	-4.12649765955907e-07\\
0.381	-9.01925796065091e-07\\
0.382	-1.58000252166397e-06\\
0.383	-2.4467778268917e-06\\
0.384	-3.50212117857573e-06\\
0.385	-4.74587364588898e-06\\
0.386	-6.17784792428495e-06\\
0.387	-7.79782836370423e-06\\
0.388	-9.6055710010518e-06\\
0.389	-1.16008035969356e-05\\
0.39	-1.37832256766657e-05\\
0.391	-1.61525085755047e-05\\
0.392	-1.87082954881627e-05\\
0.393	-2.14502015225318e-05\\
0.394	-2.43778137576485e-05\\
0.395	-2.74906913058791e-05\\
0.396	-3.07883653793144e-05\\
0.397	-3.42703393603694e-05\\
0.398	-3.793608887657e-05\\
0.399	-4.17850618795224e-05\\
0.4	-4.58166787280505e-05\\
0.401	-5.00303322754858e-05\\
0.402	-5.44253879611038e-05\\
0.403	-5.90011839056837e-05\\
0.404	-6.37570310111883e-05\\
0.405	-6.8692213064536e-05\\
0.406	-7.38059868454633e-05\\
0.407	-7.90975822384484e-05\\
0.408	-8.45662023486888e-05\\
0.409	-9.02110236221118e-05\\
0.41	-9.60311959693961e-05\\
0.411	-0.000102025842893995\\
0.412	-0.000108194061624132\\
0.413	-0.000114534923248754\\
0.414	-0.000121047472857425\\
0.415	-0.000127730729684127\\
0.416	-0.000134583687254967\\
0.417	-0.00014160531353974\\
0.418	-0.000148794551107358\\
0.419	-0.000156150317285085\\
0.42	-0.000163671504321591\\
0.421	-0.000171356979553775\\
0.422	-0.000179205585577335\\
0.423	-0.000187216140421075\\
0.424	-0.000195387437724898\\
0.425	-0.00020371824692149\\
0.426	-0.000212207313421626\\
0.427	-0.000220853358803118\\
0.428	-0.000229655081003334\\
0.429	-0.000238611154515285\\
0.43	-0.000247720230587245\\
0.431	-0.000256980937425861\\
0.432	-0.000266391880402748\\
0.433	-0.000275951642264509\\
0.434	-0.000285658783346173\\
0.435	-0.000295511841787997\\
0.436	-0.000305509333755624\\
0.437	-0.000315649753663535\\
0.438	-0.000325931574401792\\
0.439	-0.000336353247566012\\
0.44	-0.00034691320369055\\
0.441	-0.000357609852484856\\
0.442	-0.000368441583072967\\
0.443	-0.0003794067642361\\
0.444	-0.000390503744658303\\
0.445	-0.000401730853175143\\
0.446	-0.000413086399025375\\
0.447	-0.00042456867210556\\
0.448	-0.000436175943227611\\
0.449	-0.000447906464379189\\
0.45	-0.000459758468986958\\
0.451	-0.00047173017218262\\
0.452	-0.000483819771071708\\
0.453	-0.000496025445005098\\
0.454	-0.000508345355853192\\
0.455	-0.000520777648282734\\
0.456	-0.000533320450036211\\
0.457	-0.000545971872213817\\
0.458	-0.000558730009557906\\
0.459	-0.000571592940739925\\
0.46	-0.000584558728649748\\
0.461	-0.00059762542068741\\
0.462	-0.000610791049057153\\
0.463	-0.000624053631063769\\
0.464	-0.000637411169411195\\
0.465	-0.000650861652503286\\
0.466	-0.000664403054746766\\
0.467	-0.000678033336856264\\
0.468	-0.000691750446161431\\
0.469	-0.000705552316916061\\
0.47	-0.000719436870609186\\
0.471	-0.000733402016278092\\
0.472	-0.000747445650823206\\
0.473	-0.000761565659324826\\
0.474	-0.000775759915361606\\
0.475	-0.0007900262813308\\
0.476	-0.000804362608770166\\
0.477	-0.000818766738681527\\
0.478	-0.000833236501855901\\
0.479	-0.000847769719200177\\
0.48	-0.00086236420206528\\
0.481	-0.000877017752575774\\
0.482	-0.000891728163960852\\
0.483	-0.000906493220886669\\
0.484	-0.000921310699789961\\
0.485	-0.000936178369212909\\
0.486	-0.000951093990139185\\
0.487	-0.000966055316331142\\
0.488	-0.000981060094668086\\
0.489	-0.000996106065485594\\
0.49	-0.0010111909629158\\
0.491	-0.00102631251522865\\
0.492	-0.00104146844517397\\
0.493	-0.00105665647032446\\
0.494	-0.00107187430341941\\
0.495	-0.00108711965270913\\
0.496	-0.00110239022230008\\
0.497	-0.00111768371250067\\
0.498	-0.00113299782016751\\
0.499	-0.00114833023905233\\
0.5	-0.00116367866014923\\
0.501	-0.00117904077204246\\
0.502	-0.00119441426125446\\
0.503	-0.00120979681259432\\
0.504	-0.00122518610950638\\
0.505	-0.00124057983441914\\
0.506	-0.00125597566909424\\
0.507	-0.00127137129497562\\
0.508	-0.00128676439353863\\
0.509	-0.00130215264663928\\
0.51	-0.00131753373686322\\
0.511	-0.00133290534787487\\
0.512	-0.00134826516476613\\
0.513	-0.00136361087440508\\
0.514	-0.0013789401657843\\
0.515	-0.00139425073036889\\
0.516	-0.00140954026244414\\
0.517	-0.00142480645946276\\
0.518	-0.00144004702239164\\
0.519	-0.00145525965605804\\
0.52	-0.00147044206949531\\
0.521	-0.00148559197628782\\
0.522	-0.00150070709491533\\
0.523	-0.00151578514909658\\
0.524	-0.00153082386813207\\
0.525	-0.00154582098724603\\
0.526	-0.00156077424792748\\
0.527	-0.00157568139827038\\
0.528	-0.0015905401933127\\
0.529	-0.00160534839537457\\
0.53	-0.00162010377439523\\
0.531	-0.00163480410826887\\
0.532	-0.00164944718317929\\
0.533	-0.00166403079393326\\
0.534	-0.00167855274429264\\
0.535	-0.00169301084730514\\
0.536	-0.00170740292563361\\
0.537	-0.001721726811884\\
0.538	-0.00173598034893173\\
0.539	-0.00175016139024654\\
0.54	-0.00176426780021578\\
0.541	-0.00177829745446599\\
0.542	-0.00179224824018284\\
0.543	-0.00180611805642933\\
0.544	-0.00181990481446214\\
0.545	-0.00183360643804623\\
0.546	-0.00184722086376748\\
0.547	-0.00186074604134345\\
0.548	-0.00187417993393216\\
0.549	-0.00188752051843879\\
0.55	-0.00190076578582038\\
0.551	-0.00191391374138839\\
0.552	-0.00192696240510908\\
0.553	-0.00193990981190168\\
0.554	-0.00195275401193435\\
0.555	-0.00196549307091781\\
0.556	-0.00197812507039665\\
0.557	-0.00199064810803819\\
0.558	-0.00200306029791904\\
0.559	-0.00201535977080906\\
0.56	-0.00202754467445286\\
0.561	-0.00203961317384879\\
0.562	-0.00205156345152521\\
0.563	-0.00206339370781428\\
0.564	-0.00207510216112291\\
0.565	-0.00208668704820109\\
0.566	-0.00209814662440745\\
0.567	-0.00210947916397196\\
0.568	-0.00212068296025585\\
0.569	-0.0021317563260086\\
0.57	-0.00214269759362207\\
0.571	-0.0021535051153816\\
0.572	-0.00216417726371417\\
0.573	-0.00217471243143348\\
0.574	-0.00218510903198204\\
0.575	-0.00219536549967004\\
0.576	-0.00220548028991118\\
0.577	-0.00221545187945525\\
0.578	-0.00222527876661754\\
0.579	-0.002234959471505\\
0.58	-0.00224449253623907\\
0.581	-0.00225387652517527\\
0.582	-0.00226311002511939\\
0.583	-0.00227219164554029\\
0.584	-0.00228112001877936\\
0.585	-0.0022898938002564\\
0.586	-0.00229851166867222\\
0.587	-0.00230697232620752\\
0.588	-0.00231527449871841\\
0.589	-0.00232341693592823\\
0.59	-0.0023313984116159\\
0.591	-0.00233921772380054\\
0.592	-0.00234687369492248\\
0.593	-0.00235436517202065\\
0.594	-0.00236169102690614\\
0.595	-0.00236885015633216\\
0.596	-0.00237584148216015\\
0.597	-0.00238266395152216\\
0.598	-0.00238931653697939\\
0.599	-0.00239579823667694\\
0.6	-0.00240210807449469\\
0.601	-0.00240824510019426\\
0.602	-0.00241420838956216\\
0.603	-0.00241999704454895\\
0.604	-0.00242561019340448\\
0.605	-0.00243104699080916\\
0.606	-0.00243630661800133\\
0.607	-0.00244138828290046\\
0.608	-0.00244629122022651\\
0.609	-0.00245101469161517\\
0.61	-0.002455557985729\\
0.611	-0.00245992041836463\\
0.612	-0.00246410133255575\\
0.613	-0.00246810009867206\\
0.614	-0.00247191611451409\\
0.615	-0.0024755488054039\\
0.616	-0.00247899762427159\\
0.617	-0.00248226205173774\\
0.618	-0.00248534159619157\\
0.619	-0.00248823579386501\\
0.62	-0.00249094420890255\\
0.621	-0.00249346643342683\\
0.622	-0.00249580208760013\\
0.623	-0.00249795081968151\\
0.624	-0.00249991230607983\\
0.625	-0.00250168625140246\\
0.626	-0.00250327238849974\\
0.627	-0.00250467047850527\\
0.628	-0.00250588031087184\\
0.629	-0.00250690170340314\\
0.63	-0.00250773450228122\\
0.631	-0.00250837858208962\\
0.632	-0.0025088338458323\\
0.633	-0.0025091002249482\\
0.634	-0.00250917767932163\\
0.635	-0.00250906619728822\\
0.636	-0.00250876579563677\\
0.637	-0.00250827651960666\\
0.638	-0.00250759844288106\\
0.639	-0.00250673166757583\\
0.64	-0.00250567632422415\\
0.641	-0.00250443257175684\\
0.642	-0.00250300059747844\\
0.643	-0.00250138061703902\\
0.644	-0.00249957287440167\\
0.645	-0.00249757764180579\\
0.646	-0.00249539521972606\\
0.647	-0.00249302593682722\\
0.648	-0.00249047014991456\\
0.649	-0.00248772824388019\\
0.65	-0.00248480063164508\\
0.651	-0.00248168775409685\\
0.652	-0.00247839008002341\\
0.653	-0.00247490810604236\\
0.654	-0.00247124235652616\\
0.655	-0.0024673933835232\\
0.656	-0.00246336176667468\\
0.657	-0.00245914811312724\\
0.658	-0.00245475305744162\\
0.659	-0.00245017726149704\\
0.66	-0.00244542141439154\\
0.661	-0.00244048623233819\\
0.662	-0.00243537245855726\\
0.663	-0.00243008086316428\\
0.664	-0.00242461224305404\\
0.665	-0.00241896742178061\\
0.666	-0.00241314724943333\\
0.667	-0.00240715260250873\\
0.668	-0.00240098438377859\\
0.669	-0.00239464352215397\\
0.67	-0.0023881309725453\\
0.671	-0.0023814477157186\\
0.672	-0.00237459475814776\\
0.673	-0.00236757313186298\\
0.674	-0.00236038389429537\\
0.675	-0.00235302812811764\\
0.676	-0.00234550694108114\\
0.677	-0.00233782146584895\\
0.678	-0.00232997285982539\\
0.679	-0.00232196230498165\\
0.68	-0.00231379100767783\\
0.681	-0.00230546019848124\\
0.682	-0.0022969711319811\\
0.683	-0.00228832508659961\\
0.684	-0.00227952336439939\\
0.685	-0.00227056729088744\\
0.686	-0.00226145821481548\\
0.687	-0.00225219750797686\\
0.688	-0.00224278656499998\\
0.689	-0.00223322680313822\\
0.69	-0.00222351966205655\\
0.691	-0.00221366660361473\\
0.692	-0.0022036691116471\\
0.693	-0.00219352869173919\\
0.694	-0.00218324687100094\\
0.695	-0.00217282519783671\\
0.696	-0.00216226524171218\\
0.697	-0.00215156859291787\\
0.698	-0.00214073686232976\\
0.699	-0.00212977168116663\\
0.7	-0.00211867470074442\\
0.701	-0.00210744759222758\\
0.702	-0.00209609204637735\\
0.703	-0.00208460977329717\\
0.704	-0.00207300250217512\\
0.705	-0.00206127198102354\\
0.706	-0.00204941997641577\\
0.707	-0.00203744827322011\\
0.708	-0.00202535867433102\\
0.709	-0.00201315300039763\\
0.71	-0.00200083308954953\\
0.711	-0.00198840079711999\\
0.712	-0.00197585799536652\\
0.713	-0.00196320657318891\\
0.714	-0.00195044843584482\\
0.715	-0.0019375855046628\\
0.716	-0.00192461971675298\\
0.717	-0.00191155302471532\\
0.718	-0.00189838739634558\\
0.719	-0.00188512481433896\\
0.72	-0.00187176727599153\\
0.721	-0.00185831679289944\\
0.722	-0.00184477539065596\\
0.723	-0.00183114510854646\\
0.724	-0.0018174279992413\\
0.725	-0.00180362612848666\\
0.726	-0.00178974157479354\\
0.727	-0.00177577642912463\\
0.728	-0.00176173279457952\\
0.729	-0.0017476127860779\\
0.73	-0.00173341853004112\\
0.731	-0.00171915216407193\\
0.732	-0.00170481583663256\\
0.733	-0.0016904117067212\\
0.734	-0.00167594194354683\\
0.735	-0.00166140872620255\\
0.736	-0.00164681424333745\\
0.737	-0.00163216069282695\\
0.738	-0.00161745028144188\\
0.739	-0.00160268522451606\\
0.74	-0.00158786774561277\\
0.741	-0.00157300007618982\\
0.742	-0.00155808445526354\\
0.743	-0.00154312312907158\\
0.744	-0.00152811835073464\\
0.745	-0.00151307237991713\\
0.746	-0.00149798748248692\\
0.747	-0.00148286593017408\\
0.748	-0.00146771000022876\\
0.749	-0.00145252197507826\\
0.75	-0.00143730414198331\\
0.751	-0.0014220587926936\\
0.752	-0.00140678822310264\\
0.753	-0.00139149473290206\\
0.754	-0.00137618062523522\\
0.755	-0.0013608482063504\\
0.756	-0.0013454997852535\\
0.757	-0.00133013767336027\\
0.758	-0.00131476418414827\\
0.759	-0.00129938163280841\\
0.76	-0.00128399233589634\\
0.761	-0.00126859861098359\\
0.762	-0.00125320277630848\\
0.763	-0.00123780715042711\\
0.764	-0.00122241405186409\\
0.765	-0.00120702579876345\\
0.766	-0.0011916447085395\\
0.767	-0.00117627309752786\\
0.768	-0.0011609132806366\\
0.769	-0.00114556757099765\\
0.77	-0.00113023827961843\\
0.771	-0.00111492771503383\\
0.772	-0.00109963818295858\\
0.773	-0.00108437198593996\\
0.774	-0.00106913142301109\\
0.775	-0.00105391878934468\\
0.776	-0.00103873637590742\\
0.777	-0.00102358646911491\\
0.778	-0.00100847135048739\\
0.779	-0.000993393296306145\\
0.78	-0.000978354577270655\\
0.781	-0.000963357458156697\\
0.782	-0.000948404197475242\\
0.783	-0.000933497047132351\\
0.784	-0.000918638252090032\\
0.785	-0.000903830050028159\\
0.786	-0.0008890746710075\\
0.787	-0.000874374337133858\\
0.788	-0.000859731262223441\\
0.789	-0.000845147651469469\\
0.79	-0.000830625701110082\\
0.791	-0.000816167598097586\\
0.792	-0.000801775519769114\\
0.793	-0.000787451633518722\\
0.794	-0.000773198096470996\\
0.795	-0.000759017055156185\\
0.796	-0.000744910645186946\\
0.797	-0.000730880990936737\\
0.798	-0.000716930205219882\\
0.799	-0.000703060388973394\\
0.8	-0.000689273630940582\\
0.801	-0.000675572007356496\\
0.802	-0.000661957581635249\\
0.803	-0.000648432404059273\\
0.804	-0.000634998511470568\\
0.805	-0.000621657926963939\\
0.806	-0.000608412659582345\\
0.807	-0.00059526470401433\\
0.808	-0.000582216040293645\\
0.809	-0.000569268633501048\\
0.81	-0.000556424433468377\\
0.811	-0.000543685374484911\\
0.812	-0.000531053375006078\\
0.813	-0.000518530337364534\\
0.814	-0.000506118147483683\\
0.815	-0.000493818674593668\\
0.816	-0.000481633770949864\\
0.817	-0.000469565271553941\\
0.818	-0.000457614993877513\\
0.819	-0.000445784737588448\\
0.82	-0.000434076284279821\\
0.821	-0.000422491397201638\\
0.822	-0.000411031820995278\\
0.823	-0.00039969928143077\\
0.824	-0.000388495485146881\\
0.825	-0.000377422119394127\\
0.826	-0.000366480851780655\\
0.827	-0.000355673330021127\\
0.828	-0.00034500118168856\\
0.829	-0.000334466013969246\\
0.83	-0.000324069413420686\\
0.831	-0.000313812945732683\\
0.832	-0.000303698155491544\\
0.833	-0.000293726565947476\\
0.834	-0.000283899678785183\\
0.835	-0.000274218973897728\\
0.836	-0.000264685909163656\\
0.837	-0.000255301920227455\\
0.838	-0.000246068420283337\\
0.839	-0.000236986799862433\\
0.84	-0.000228058426623371\\
0.841	-0.000219284645146324\\
0.842	-0.000210666776730505\\
0.843	-0.000202206119195202\\
0.844	-0.000193903946684316\\
0.845	-0.000185761509474493\\
0.846	-0.000177780033786823\\
0.847	-0.00016996072160219\\
0.848	-0.000162304750480244\\
0.849	-0.000154813273382077\\
0.85	-0.000147487418496584\\
0.851	-0.000140328289070563\\
0.852	-0.000133336963242574\\
0.853	-0.000126514493880568\\
0.854	-0.000119861908423338\\
0.855	-0.000113380208725784\\
0.856	-0.000107070370908036\\
0.857	-0.000100933345208464\\
0.858	-9.49700558405624e-05\\
0.859	-8.91814008537755e-05\\
0.86	-8.3568251998251e-05\\
0.861	-7.81314545935616e-05\\
0.862	-7.28718274013975e-05\\
0.863	-6.77901625022665e-05\\
0.864	-6.28872251762123e-05\\
0.865	-5.81637537875609e-05\\
0.866	-5.36204596737292e-05\\
0.867	-4.92580270380986e-05\\
0.868	-4.50771128469788e-05\\
0.869	-4.10783467306679e-05\\
0.87	-3.72623308886344e-05\\
0.871	-3.36296399988272e-05\\
0.872	-3.01808211311332e-05\\
0.873	-2.69163936649876e-05\\
0.874	-2.38368492111588e-05\\
0.875	-2.09426515377151e-05\\
0.876	-1.823423650018e-05\\
0.877	-1.57120119758956e-05\\
0.878	-1.33763578025977e-05\\
0.879	-1.12276257212141e-05\\
0.88	-9.2661393228923e-06\\
0.881	-7.49219400026878e-06\\
0.882	-5.9060569029845e-06\\
0.883	-4.50796689745177e-06\\
0.884	-3.29813453088289e-06\\
0.885	-2.27674199958197e-06\\
0.886	-1.44394312150757e-06\\
0.887	-7.99863313107263e-07\\
0.888	-3.44599570431069e-07\\
0.889	-7.82204545241421e-08\\
0.89	-7.66081101456689e-10\\
0.891	-1.12248114506745e-07\\
0.892	-4.12649765955898e-07\\
0.893	-9.01925796065071e-07\\
0.894	-1.58000252166389e-06\\
0.895	-2.4467778268916e-06\\
0.896	-3.5021211785757e-06\\
0.897	-4.74587364588893e-06\\
0.898	-6.17784792428477e-06\\
0.899	-7.79782836370436e-06\\
0.9	-9.60557100105173e-06\\
0.901	-1.16008035969354e-05\\
0.902	-1.37832256766655e-05\\
0.903	-1.61525085755047e-05\\
0.904	-1.87082954881627e-05\\
0.905	-2.14502015225315e-05\\
0.906	-2.43778137576486e-05\\
0.907	-2.7490691305879e-05\\
0.908	-3.07883653793144e-05\\
0.909	-3.42703393603691e-05\\
0.91	-3.79360888765699e-05\\
0.911	-4.17850618795223e-05\\
0.912	-4.58166787280501e-05\\
0.913	-5.00303322754854e-05\\
0.914	-5.44253879611037e-05\\
0.915	-5.90011839056837e-05\\
0.916	-6.37570310111878e-05\\
0.917	-6.86922130645363e-05\\
0.918	-7.38059868454632e-05\\
0.919	-7.90975822384479e-05\\
0.92	-8.45662023486883e-05\\
0.921	-9.02110236221117e-05\\
0.922	-9.60311959693959e-05\\
0.923	-0.000102025842893995\\
0.924	-0.000108194061624132\\
0.925	-0.000114534923248754\\
0.926	-0.000121047472857424\\
0.927	-0.000127730729684127\\
0.928	-0.000134583687254967\\
0.929	-0.000141605313539741\\
0.93	-0.000148794551107358\\
0.931	-0.000156150317285085\\
0.932	-0.000163671504321591\\
0.933	-0.000171356979553775\\
0.934	-0.000179205585577335\\
0.935	-0.000187216140421075\\
0.936	-0.000195387437724899\\
0.937	-0.00020371824692149\\
0.938	-0.000212207313421626\\
0.939	-0.000220853358803119\\
0.94	-0.000229655081003334\\
0.941	-0.000238611154515285\\
0.942	-0.000247720230587245\\
0.943	-0.000256980937425861\\
0.944	-0.000266391880402748\\
0.945	-0.000275951642264509\\
0.946	-0.000285658783346174\\
0.947	-0.000295511841787998\\
0.948	-0.000305509333755623\\
0.949	-0.000315649753663535\\
0.95	-0.000325931574401792\\
0.951	-0.000336353247566012\\
0.952	-0.00034691320369055\\
0.953	-0.000357609852484857\\
0.954	-0.000368441583072966\\
0.955	-0.0003794067642361\\
0.956	-0.000390503744658302\\
0.957	-0.000401730853175144\\
0.958	-0.000413086399025373\\
0.959	-0.00042456867210556\\
0.96	-0.00043617594322761\\
0.961	-0.000447906464379189\\
0.962	-0.000459758468986957\\
0.963	-0.000471730172182619\\
0.964	-0.000483819771071706\\
0.965	-0.000496025445005096\\
0.966	-0.000508345355853192\\
0.967	-0.000520777648282733\\
0.968	-0.00053332045003621\\
0.969	-0.000545971872213815\\
0.97	-0.000558730009557906\\
0.971	-0.000571592940739923\\
0.972	-0.000584558728649746\\
0.973	-0.000597625420687407\\
0.974	-0.000610791049057151\\
0.975	-0.000624053631063768\\
0.976	-0.000637411169411193\\
0.977	-0.000650861652503286\\
0.978	-0.000664403054746765\\
0.979	-0.000678033336856262\\
0.98	-0.000691750446161429\\
0.981	-0.000705552316916061\\
0.982	-0.000719436870609185\\
0.983	-0.000733402016278089\\
0.984	-0.000747445650823206\\
0.985	-0.000761565659324825\\
0.986	-0.000775759915361604\\
0.987	-0.000790026281330797\\
0.988	-0.000804362608770166\\
0.989	-0.000818766738681526\\
0.99	-0.0008332365018559\\
0.991	-0.000847769719200175\\
0.992	-0.00086236420206528\\
0.993	-0.000877017752575773\\
0.994	-0.000891728163960851\\
0.995	-0.000906493220886669\\
0.996	-0.000921310699789961\\
0.997	-0.000936178369212908\\
0.998	-0.000951093990139183\\
0.999	-0.000966055316331142\\
1	-0.000981060094668086\\
1.001	-0.000996106065485595\\
1.002	-0.0010111909629158\\
1.003	-0.00102631251522865\\
1.004	-0.00104146844517397\\
1.005	-0.00105665647032446\\
1.006	-0.00107187430341941\\
1.007	-0.00108711965270913\\
1.008	-0.00110239022230008\\
1.009	-0.00111768371250067\\
1.01	-0.00113299782016751\\
1.011	-0.00114833023905233\\
1.012	-0.00116367866014923\\
1.013	-0.00117904077204246\\
1.014	-0.00119441426125446\\
1.015	-0.00120979681259432\\
1.016	-0.00122518610950638\\
1.017	-0.00124057983441914\\
1.018	-0.00125597566909424\\
1.019	-0.00127137129497562\\
1.02	-0.00128676439353864\\
1.021	-0.00130215264663928\\
1.022	-0.00131753373686322\\
1.023	-0.00133290534787487\\
1.024	-0.00134826516476613\\
};
\addlegendentry{$y = H_i$~}

\addplot [color=white!50!blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0	0.00657815847914821\\
0.001	0.0065871054103592\\
0.002	0.00659549062610078\\
0.003	0.00660331286685362\\
0.004	0.00661057095035242\\
0.005	0.00661726378710668\\
0.006	0.00662339036592765\\
0.007	0.00662894976721443\\
0.008	0.00663394115261308\\
0.009	0.00663836376970222\\
0.01	0.00664221695351542\\
0.011	0.00664550012262671\\
0.012	0.00664821278389652\\
0.013	0.00665035452768828\\
0.014	0.00665192503220036\\
0.015	0.00665292406099738\\
0.016	0.00665335146374534\\
0.017	0.00665320717514851\\
0.018	0.00665249121709036\\
0.019	0.00665120369806696\\
0.02	0.00664934481127705\\
0.021	0.00664691483728071\\
0.022	0.00664391414122221\\
0.023	0.0066403431768953\\
0.024	0.00663620247946111\\
0.025	0.00663149267455831\\
0.026	0.00662621447060912\\
0.027	0.00662036866206068\\
0.028	0.00661395613037428\\
0.029	0.00660697784003399\\
0.03	0.00659943484230765\\
0.031	0.0065913282749369\\
0.032	0.00658265935593715\\
0.033	0.00657342939197143\\
0.034	0.00656363977310352\\
0.035	0.0065532919743943\\
0.036	0.00654238755297247\\
0.037	0.00653092815103895\\
0.038	0.00651891549616482\\
0.039	0.00650635139524471\\
0.04	0.0064932377407505\\
0.041	0.00647957650791203\\
0.042	0.00646536975419358\\
0.043	0.00645061962015679\\
0.044	0.00643532832488854\\
0.045	0.00641949817236486\\
0.046	0.00640313154646833\\
0.047	0.0063862309114844\\
0.048	0.0063687988130746\\
0.049	0.00635083787790751\\
0.05	0.00633235080785486\\
0.051	0.00631334038921627\\
0.052	0.00629380948377612\\
0.053	0.00627376103307008\\
0.054	0.00625319805721663\\
0.055	0.00623212365104204\\
0.056	0.00621054099023161\\
0.057	0.00618845332386049\\
0.058	0.00616586397876959\\
0.059	0.00614277635668742\\
0.06	0.00611919393364736\\
0.061	0.00609512026397414\\
0.062	0.00607055896928511\\
0.063	0.00604551375025073\\
0.064	0.00601998837882218\\
0.065	0.00599398669912076\\
0.066	0.00596751262607493\\
0.067	0.00594057014680712\\
0.068	0.00591316331976803\\
0.069	0.00588529627025421\\
0.07	0.00585697319686057\\
0.071	0.0058281983638568\\
0.072	0.00579897610586285\\
0.073	0.00576931082299562\\
0.074	0.00573920698103853\\
0.075	0.00570866911617929\\
0.076	0.00567770182658055\\
0.077	0.00564630977397537\\
0.078	0.00561449768801165\\
0.079	0.00558227035833851\\
0.08	0.00554963263990058\\
0.081	0.00551658944597407\\
0.082	0.00548314575350096\\
0.083	0.00544930659843852\\
0.084	0.00541507707749498\\
0.085	0.00538046234488254\\
0.086	0.00534546761500144\\
0.087	0.00531009815604849\\
0.088	0.00527435929592281\\
0.089	0.00523825641496302\\
0.09	0.00520179495143613\\
0.091	0.00516498039704086\\
0.092	0.00512781829424839\\
0.093	0.00509031424048289\\
0.094	0.00505247388413487\\
0.095	0.00501430292195679\\
0.096	0.00497580710375285\\
0.097	0.00493699222799142\\
0.098	0.00489786413789007\\
0.099	0.00485842872706764\\
0.1	0.00481869193475465\\
0.101	0.0047786597432944\\
0.102	0.00473833818384668\\
0.103	0.00469773332710159\\
0.104	0.00465685128856188\\
0.105	0.00461569822474688\\
0.106	0.00457428033305067\\
0.107	0.0045326038507068\\
0.108	0.00449067505422377\\
0.109	0.00444850025883618\\
0.11	0.0044060858143334\\
0.111	0.00436343810908914\\
0.112	0.00432056356637535\\
0.113	0.00427746864069114\\
0.114	0.00423415982411082\\
0.115	0.00419064363809469\\
0.116	0.00414692663577321\\
0.117	0.00410301540106213\\
0.118	0.00405891654688214\\
0.119	0.00401463671430156\\
0.12	0.00397018257123789\\
0.121	0.00392556081299163\\
0.122	0.00388077815915516\\
0.123	0.00383584135417239\\
0.124	0.0037907571642732\\
0.125	0.00374553238033186\\
0.126	0.00370017381164272\\
0.127	0.00365468829016712\\
0.128	0.00360908266615167\\
0.129	0.00356336380603189\\
0.13	0.0035175385967135\\
0.131	0.0034716139375866\\
0.132	0.00342559674619302\\
0.133	0.00337949395117131\\
0.134	0.00333331249703548\\
0.135	0.00328705933714041\\
0.136	0.00324074143848045\\
0.137	0.00319436577512901\\
0.138	0.00314793933078234\\
0.139	0.00310146909858405\\
0.14	0.0030549620755014\\
0.141	0.00300842526580518\\
0.142	0.00296186567819149\\
0.143	0.00291529032382112\\
0.144	0.00286870621664046\\
0.145	0.00282212037211843\\
0.146	0.00277553980599077\\
0.147	0.00272897153392088\\
0.148	0.0026824225677568\\
0.149	0.00263589991793403\\
0.15	0.00258941059065489\\
0.151	0.00254296158712041\\
0.152	0.0024965599025405\\
0.153	0.00245021252446769\\
0.154	0.002403926432955\\
0.155	0.00235770859889983\\
0.156	0.00231156598057369\\
0.157	0.00226550552993332\\
0.158	0.00221953418074625\\
0.159	0.00217365885763863\\
0.16	0.00212788646923052\\
0.161	0.00208222390855063\\
0.162	0.00203667805140777\\
0.163	0.0019912557574937\\
0.164	0.0019459638680779\\
0.165	0.00190080920188577\\
0.166	0.00185579856075591\\
0.167	0.00181093872279361\\
0.168	0.00176623644348398\\
0.169	0.00172169845475998\\
0.17	0.00167733146384401\\
0.171	0.00163314215231761\\
0.172	0.00158913717587369\\
0.173	0.0015453231595215\\
0.174	0.00150170670325067\\
0.175	0.0014582943747345\\
0.176	0.00141509271180981\\
0.177	0.00137210822086303\\
0.178	0.00132934737453302\\
0.179	0.00128681661282308\\
0.18	0.00124452234102791\\
0.181	0.00120247092765865\\
0.182	0.00116066870645838\\
0.183	0.00111912197227589\\
0.184	0.00107783698148427\\
0.185	0.0010368199517142\\
0.186	0.000996077060674394\\
0.187	0.000955614443149554\\
0.188	0.000915438193223913\\
0.189	0.000875554360816364\\
0.19	0.00083596895275866\\
0.191	0.000796687930003532\\
0.192	0.000757717208920654\\
0.193	0.000719062657585156\\
0.194	0.000680730097290267\\
0.195	0.000642725301325754\\
0.196	0.000605053992158751\\
0.197	0.000567721843837942\\
0.198	0.000530734478479514\\
0.199	0.00049409746502008\\
0.2	0.000457816322510054\\
0.201	0.000421896513395316\\
0.202	0.000386343447932634\\
0.203	0.000351162479957099\\
0.204	0.000316358907757439\\
0.205	0.000281937972441928\\
0.206	0.000247904857546285\\
0.207	0.000214264688746498\\
0.208	0.000181022531743584\\
0.209	0.000148183392753894\\
0.21	0.000115752217284562\\
0.211	8.37338896949799e-05\\
0.212	5.21332312703477e-05\\
0.213	2.09550012408004e-05\\
0.214	-9.79610493842499e-06\\
0.215	-4.01154567491509e-05\\
0.216	-6.99984878506847e-05\\
0.217	-9.94406978325848e-05\\
0.218	-0.000128437653183042\\
0.219	-0.000156984986677323\\
0.22	-0.000185078399620278\\
0.221	-0.00021271366091774\\
0.222	-0.000239886608661392\\
0.223	-0.000266593151271457\\
0.224	-0.00029282926637844\\
0.225	-0.000318591003128506\\
0.226	-0.000343874481773594\\
0.227	-0.000368675894525541\\
0.228	-0.000392991507105991\\
0.229	-0.000416817656899574\\
0.23	-0.000440150756123377\\
0.231	-0.000462987290861163\\
0.232	-0.000485323821874214\\
0.233	-0.000507156985654247\\
0.234	-0.000528483493956471\\
0.235	-0.000549300135166725\\
0.236	-0.00056960377426283\\
0.237	-0.000589391353814615\\
0.238	-0.000608659893862751\\
0.239	-0.000627406492495588\\
0.24	-0.000645628326612568\\
0.241	-0.000663322651964931\\
0.242	-0.000680486803951802\\
0.243	-0.000697118197750768\\
0.244	-0.000713214328721026\\
0.245	-0.000728772772795081\\
0.246	-0.000743791186915973\\
0.247	-0.00075826730940657\\
0.248	-0.000772198960271021\\
0.249	-0.000785584041343352\\
0.25	-0.00079842053692278\\
0.251	-0.000810706513915403\\
0.252	-0.000822440122065054\\
0.253	-0.000833619594308981\\
0.254	-0.000844243247102224\\
0.255	-0.000854309480550919\\
0.256	-0.000863816778706438\\
0.257	-0.000872763709814407\\
0.258	-0.000881148926490352\\
0.259	-0.000888971165971314\\
0.26	-0.000896229250237499\\
0.261	-0.000902922086281227\\
0.262	-0.000909048666125376\\
0.263	-0.000914608067170566\\
0.264	-0.000919599452171309\\
0.265	-0.000924022069516246\\
0.266	-0.00092787525304523\\
0.267	-0.000931158422582843\\
0.268	-0.00093387108362528\\
0.269	-0.0009360128277581\\
0.27	-0.000937583332327027\\
0.271	-0.000938582361010362\\
0.272	-0.000939009763076197\\
0.273	-0.000938865474308832\\
0.274	-0.000938149516478062\\
0.275	-0.000936861997397822\\
0.276	-0.000935003110778442\\
0.277	-0.000932573136895788\\
0.278	-0.000929572441405724\\
0.279	-0.000926001476339849\\
0.28	-0.000921860779417245\\
0.281	-0.000917150974287074\\
0.282	-0.000911872770053669\\
0.283	-0.000906026961846288\\
0.284	-0.000899614429705139\\
0.285	-0.000892636139705907\\
0.286	-0.000885093142548009\\
0.287	-0.000876986574154072\\
0.288	-0.000868317655381698\\
0.289	-0.000859087691757033\\
0.29	-0.000849298073230185\\
0.291	-0.000838950273952533\\
0.292	-0.000828045852871763\\
0.293	-0.000816586451392995\\
0.294	-0.000804573795723053\\
0.295	-0.000792009694689261\\
0.296	-0.000778896040536113\\
0.297	-0.000765234807925004\\
0.298	-0.000751028054547619\\
0.299	-0.000736277919715026\\
0.3	-0.000720986624333081\\
0.301	-0.000705156472036777\\
0.302	-0.000688789846140247\\
0.303	-0.000671889211611067\\
0.304	-0.000654457113542325\\
0.305	-0.000636496177352057\\
0.306	-0.000618009107640469\\
0.307	-0.000598998688888191\\
0.308	-0.000579467783561724\\
0.309	-0.000559419333083057\\
0.31	-0.000538856356774865\\
0.311	-0.000517781951055018\\
0.312	-0.000496199290017223\\
0.313	-0.0004741116236461\\
0.314	-0.000451522278555194\\
0.315	-0.000428434656245648\\
0.316	-0.000404852233660347\\
0.317	-0.00038077856307762\\
0.318	-0.000356217268843345\\
0.319	-0.000331172050036337\\
0.32	-0.000305646678380409\\
0.321	-0.000279644998678991\\
0.322	-0.000253170925633166\\
0.323	-0.000226228446820099\\
0.324	-0.000198821618871519\\
0.325	-0.000170954570267194\\
0.326	-0.000142631496418806\\
0.327	-0.000113856664324528\\
0.328	-8.46344056484591e-05\\
0.329	-5.49691223264803e-05\\
0.33	-2.48652810515095e-05\\
0.331	5.6725842624704e-06\\
0.332	3.66398743159609e-05\\
0.333	6.80319262390207e-05\\
0.334	9.98440117479983e-05\\
0.335	0.000132071341193767\\
0.336	0.000164709060313815\\
0.337	0.000197752254012952\\
0.338	0.000231195946713435\\
0.339	0.000265035101548504\\
0.34	0.000299264622719413\\
0.341	0.000333879354649735\\
0.342	0.000368874085212953\\
0.343	0.000404243544165902\\
0.344	0.000439982404746328\\
0.345	0.000476085285251374\\
0.346	0.000512546749005634\\
0.347	0.000549361303173534\\
0.348	0.000586523405966006\\
0.349	0.000624027459731496\\
0.35	0.000661867816534273\\
0.351	0.000700038778030229\\
0.352	0.000738534595779426\\
0.353	0.000777349472222975\\
0.354	0.000816477562324332\\
0.355	0.00085591297314675\\
0.356	0.000895649765914491\\
0.357	0.000935681956237873\\
0.358	0.000976003516140339\\
0.359	0.00101660837334018\\
0.36	0.00105749041165252\\
0.361	0.00109864347569489\\
0.362	0.00114006136716373\\
0.363	0.00118173784996234\\
0.364	0.00122366664553587\\
0.365	0.00126584144160559\\
0.366	0.00130825588565362\\
0.367	0.00135090359089788\\
0.368	0.00139377813429379\\
0.369	0.00143687305929589\\
0.37	0.0014801818758762\\
0.371	0.00152369806189232\\
0.372	0.00156741506466856\\
0.373	0.00161132629892489\\
0.374	0.00165542515355963\\
0.375	0.00169970498614021\\
0.376	0.00174415912874913\\
0.377	0.00178878088699539\\
0.378	0.00183356354128661\\
0.379	0.00187850034626938\\
0.38	0.00192358453571382\\
0.381	0.00196880931965517\\
0.382	0.0020141678883443\\
0.383	0.00205965341027465\\
0.384	0.0021052590342901\\
0.385	0.00215097789440988\\
0.386	0.00219680310372827\\
0.387	0.00224272776285517\\
0.388	0.00228874495424875\\
0.389	0.00233484774836097\\
0.39	0.00238102920340629\\
0.391	0.00242728236239187\\
0.392	0.00247360026196132\\
0.393	0.00251997592531276\\
0.394	0.00256640236965943\\
0.395	0.00261287260185772\\
0.396	0.00265937962448563\\
0.397	0.0027059164337271\\
0.398	0.00275247602179552\\
0.399	0.00279905137662065\\
0.4	0.00284563548425606\\
0.401	0.00289222132809597\\
0.402	0.00293880189445099\\
0.403	0.00298537016674827\\
0.404	0.00303191913291235\\
0.405	0.00307844178228037\\
0.406	0.00312493110978687\\
0.407	0.00317138011241186\\
0.408	0.00321778179744652\\
0.409	0.0032641291757467\\
0.41	0.0033104152672594\\
0.411	0.00335663310154193\\
0.412	0.00340277571964071\\
0.413	0.0034488361709632\\
0.414	0.00349480751969551\\
0.415	0.00354068284212101\\
0.416	0.00358645523121124\\
0.417	0.00363211779166377\\
0.418	0.00367766364857925\\
0.419	0.00372308594249332\\
0.42	0.00376837783259125\\
0.421	0.003813532498556\\
0.422	0.00385854313968586\\
0.423	0.00390340297673867\\
0.424	0.00394810525741254\\
0.425	0.00399264324545441\\
0.426	0.00403701023659776\\
0.427	0.00408119954766941\\
0.428	0.0041252045243407\\
0.429	0.00416901854069289\\
0.43	0.00421263499741847\\
0.431	0.0042560473254799\\
0.432	0.00429924898794984\\
0.433	0.004342233479124\\
0.434	0.004384994325454\\
0.435	0.00442752508739132\\
0.436	0.00446981935941386\\
0.437	0.00451187077232837\\
0.438	0.00455367299375602\\
0.439	0.00459521972771113\\
0.44	0.00463650471873012\\
0.441	0.00467752174827282\\
0.442	0.00471826463976738\\
0.443	0.00475872725729221\\
0.444	0.00479890350744522\\
0.445	0.00483878733894328\\
0.446	0.00487837274768311\\
0.447	0.00491765376998349\\
0.448	0.00495662449174849\\
0.449	0.00499527904262924\\
0.45	0.00503361160246938\\
0.451	0.00507161639911602\\
0.452	0.00510928770805564\\
0.453	0.00514661985660382\\
0.454	0.00518360722173488\\
0.455	0.00522024423473957\\
0.456	0.00525652537815909\\
0.457	0.00529244518681908\\
0.458	0.00532799825250914\\
0.459	0.00536317922002992\\
0.46	0.00539798279234327\\
0.461	0.00543240372799984\\
0.462	0.00546643684312285\\
0.463	0.00550007701158158\\
0.464	0.00553331916881187\\
0.465	0.0055661583074605\\
0.466	0.00559858948258877\\
0.467	0.00563060781051941\\
0.468	0.00566220846905773\\
0.469	0.00569338669908728\\
0.47	0.00572413780572125\\
0.471	0.00575445715673617\\
0.472	0.0057843401878377\\
0.473	0.00581378239747854\\
0.474	0.00584277935351112\\
0.475	0.00587132668711909\\
0.476	0.00589942009949361\\
0.477	0.00592705536079107\\
0.478	0.00595422830910316\\
0.479	0.00598093485171322\\
0.48	0.00600717096682021\\
0.481	0.00603293270300184\\
0.482	0.0060582161827838\\
0.483	0.00608301759439888\\
0.484	0.0061073332072067\\
0.485	0.00613115935665922\\
0.486	0.00615449245701989\\
0.487	0.00617732899090503\\
0.488	0.00619966552203177\\
0.489	0.00622149868615286\\
0.49	0.00624282519382981\\
0.491	0.00626364183549481\\
0.492	0.0062839454747046\\
0.493	0.0063037330541427\\
0.494	0.00632300159436136\\
0.495	0.00634174819253945\\
0.496	0.00635997002625853\\
0.497	0.00637766435229301\\
0.498	0.00639482850405251\\
0.499	0.00641145989813569\\
0.5	0.00642755602907753\\
0.501	0.00644311447275368\\
0.502	0.00645813288707353\\
0.503	0.00647260900950727\\
0.504	0.00648654066008751\\
0.505	0.00649992574124511\\
0.506	0.00651276223720823\\
0.507	0.006525048213874\\
0.508	0.00653678182279104\\
0.509	0.00654796129379152\\
0.51	0.00655858494674108\\
0.511	0.00656865118102466\\
0.512	0.00657815847914821\\
0.513	0.00658710540990446\\
0.514	0.00659549062655553\\
0.515	0.00660331286594412\\
0.516	0.00661057095080717\\
0.517	0.00661726378665194\\
0.518	0.0066233903663824\\
0.519	0.00662894976812392\\
0.52	0.00663394115261308\\
0.521	0.00663836376924747\\
0.522	0.00664221695351542\\
0.523	0.00664550012308146\\
0.524	0.00664821278389652\\
0.525	0.00665035452814302\\
0.526	0.00665192503265511\\
0.527	0.00665292406054263\\
0.528	0.00665335146329059\\
0.529	0.00665320717423901\\
0.53	0.00665249121663561\\
0.531	0.00665120369761222\\
0.532	0.00664934481127705\\
0.533	0.00664691483682597\\
0.534	0.00664391414167696\\
0.535	0.00664034317644055\\
0.536	0.00663620247946111\\
0.537	0.00663149267455831\\
0.538	0.00662621447015437\\
0.539	0.00662036866206068\\
0.54	0.00661395612991953\\
0.541	0.00660697783957924\\
0.542	0.00659943484321715\\
0.543	0.00659132827448215\\
0.544	0.00658265935593715\\
0.545	0.00657342939197143\\
0.546	0.00656363977310352\\
0.547	0.0065532919743943\\
0.548	0.00654238755388196\\
0.549	0.00653092815103896\\
0.55	0.00651891549616482\\
0.551	0.00650635139478997\\
0.552	0.00649323774029576\\
0.553	0.00647957650882152\\
0.554	0.00646536975464833\\
0.555	0.00645061961970205\\
0.556	0.00643532832443379\\
0.557	0.00641949817236486\\
0.558	0.00640313154555883\\
0.559	0.0063862309114844\\
0.56	0.00636879881352934\\
0.561	0.00635083787745276\\
0.562	0.00633235080830961\\
0.563	0.00631334038921627\\
0.564	0.00629380948377612\\
0.565	0.00627376103352482\\
0.566	0.00625319805676189\\
0.567	0.00623212365149678\\
0.568	0.00621054099068636\\
0.569	0.00618845332386049\\
0.57	0.00616586397876959\\
0.571	0.00614277635668741\\
0.572	0.00611919393410211\\
0.573	0.00609512026351938\\
0.574	0.00607055896883037\\
0.575	0.00604551375070548\\
0.576	0.00601998837882217\\
0.577	0.00599398669866601\\
0.578	0.00596751262607493\\
0.579	0.00594057014771661\\
0.58	0.00591316331885854\\
0.581	0.00588529626979946\\
0.582	0.00585697319686058\\
0.583	0.0058281983638568\\
0.584	0.00579897610586286\\
0.585	0.00576931082208612\\
0.586	0.00573920698149328\\
0.587	0.00570866911617929\\
0.588	0.0056777018261258\\
0.589	0.00564630977352062\\
0.59	0.00561449768801165\\
0.591	0.00558227035879325\\
0.592	0.00554963264081007\\
0.593	0.00551658944642881\\
0.594	0.00548314575350096\\
0.595	0.00544930659889326\\
0.596	0.00541507707704023\\
0.597	0.00538046234533728\\
0.598	0.00534546761500144\\
0.599	0.00531009815650323\\
0.6	0.00527435929546807\\
0.601	0.00523825641541777\\
0.602	0.00520179495189088\\
0.603	0.00516498039704085\\
0.604	0.00512781829424839\\
0.605	0.00509031424002815\\
0.606	0.00505247388413487\\
0.607	0.00501430292195679\\
0.608	0.00497580710466234\\
0.609	0.00493699222753667\\
0.61	0.00489786413834481\\
0.611	0.00485842872752239\\
0.612	0.00481869193475465\\
0.613	0.00477865974420389\\
0.614	0.00473833818339193\\
0.615	0.00469773332664684\\
0.616	0.00465685128810713\\
0.617	0.00461569822474688\\
0.618	0.00457428033305066\\
0.619	0.0045326038507068\\
0.62	0.00449067505422377\\
0.621	0.00444850025883618\\
0.622	0.0044060858143334\\
0.623	0.00436343810954388\\
0.624	0.0043205635659206\\
0.625	0.00427746864114588\\
0.626	0.00423415982456557\\
0.627	0.00419064363809469\\
0.628	0.00414692663622795\\
0.629	0.00410301540151688\\
0.63	0.00405891654642739\\
0.631	0.00401463671430155\\
0.632	0.00397018257169263\\
0.633	0.00392556081299163\\
0.634	0.0038807781596099\\
0.635	0.00383584135417239\\
0.636	0.00379075716427319\\
0.637	0.00374553237987711\\
0.638	0.00370017381164272\\
0.639	0.00365468829062187\\
0.64	0.00360908266615166\\
0.641	0.00356336380603188\\
0.642	0.0035175385967135\\
0.643	0.00347161393713185\\
0.644	0.00342559674619302\\
0.645	0.00337949395162605\\
0.646	0.00333331249749022\\
0.647	0.00328705933714041\\
0.648	0.00324074143848045\\
0.649	0.00319436577512901\\
0.65	0.00314793933123708\\
0.651	0.00310146909858405\\
0.652	0.00305496207550139\\
0.653	0.00300842526580517\\
0.654	0.00296186567819149\\
0.655	0.00291529032336637\\
0.656	0.00286870621664045\\
0.657	0.00282212037166369\\
0.658	0.00277553980644552\\
0.659	0.0027289715336935\\
0.66	0.00268242256730204\\
0.661	0.00263589991793403\\
0.662	0.00258941059088227\\
0.663	0.00254296158757515\\
0.664	0.00249655990299525\\
0.665	0.00245021252469507\\
0.666	0.002403926432955\\
0.667	0.00235770859844508\\
0.668	0.00231156598080106\\
0.669	0.00226550552970594\\
0.67	0.00221953418074625\\
0.671	0.002173658857866\\
0.672	0.00212788646923053\\
0.673	0.00208222390832326\\
0.674	0.00203667805118039\\
0.675	0.0019912557574937\\
0.676	0.00194596386762314\\
0.677	0.00190080920211314\\
0.678	0.00185579856075591\\
0.679	0.00181093872302098\\
0.68	0.00176623644325659\\
0.681	0.00172169845498735\\
0.682	0.001677331463844\\
0.683	0.00163314215231761\\
0.684	0.0015891371756463\\
0.685	0.00154532315974887\\
0.686	0.00150170670325066\\
0.687	0.0014582943747345\\
0.688	0.0014150927118098\\
0.689	0.0013721082210904\\
0.69	0.00132934737476039\\
0.691	0.00128681661327782\\
0.692	0.00124452234080053\\
0.693	0.00120247092765866\\
0.694	0.00116066870668574\\
0.695	0.00111912197204852\\
0.696	0.00107783698148427\\
0.697	0.0010368199517142\\
0.698	0.00099607706044701\\
0.699	0.000955614443376926\\
0.7	0.000915438192996533\\
0.701	0.000875554361043743\\
0.702	0.000835968952531274\\
0.703	0.0007966879302309\\
0.704	0.000757717208920646\\
0.705	0.000719062657357784\\
0.706	0.000680730097290254\\
0.707	0.000642725301325761\\
0.708	0.000605053992158746\\
0.709	0.000567721843837942\\
0.71	0.000530734478024764\\
0.711	0.000494097465247457\\
0.712	0.000457816322282672\\
0.713	0.000421896513395316\\
0.714	0.000386343448160003\\
0.715	0.000351162480184476\\
0.716	0.000316358907643743\\
0.717	0.000281937972441927\\
0.718	0.000247904857659967\\
0.719	0.0002142646887465\\
0.72	0.000181022531743573\\
0.721	0.000148183392867579\\
0.722	0.000115752217398245\\
0.723	8.37338896949847e-05\\
0.724	5.21332312703382e-05\\
0.725	2.09550012408096e-05\\
0.726	-9.79610516580473e-06\\
0.727	-4.01154568628369e-05\\
0.728	-6.99984878506864e-05\\
0.729	-9.94406980599533e-05\\
0.73	-0.000128437653183048\\
0.731	-0.000156984986677322\\
0.732	-0.000185078399506592\\
0.733	-0.000212713660804048\\
0.734	-0.000239886608661399\\
0.735	-0.000266593151157771\\
0.736	-0.000292829266492131\\
0.737	-0.000318591003128511\\
0.738	-0.000343874481659915\\
0.739	-0.000368675894639229\\
0.74	-0.000392991507105995\\
0.741	-0.000416817656785892\\
0.742	-0.000440150756123376\\
0.743	-0.00046298729091801\\
0.744	-0.000485323821874219\\
0.745	-0.000507156985597412\\
0.746	-0.000528483493956472\\
0.747	-0.000549300135109885\\
0.748	-0.000569603774262835\\
0.749	-0.000589391353814622\\
0.75	-0.000608659893805909\\
0.751	-0.000627406492495591\\
0.752	-0.000645628326555729\\
0.753	-0.00066332265196493\\
0.754	-0.000680486803951803\\
0.755	-0.00069711819775077\\
0.756	-0.000713214328721032\\
0.757	-0.000728772772823502\\
0.758	-0.000743791186944398\\
0.759	-0.000758267309463417\\
0.76	-0.000772198960271021\\
0.761	-0.000785584041343353\\
0.762	-0.000798420536936993\\
0.763	-0.000810706513901197\\
0.764	-0.000822440122050842\\
0.765	-0.000833619594301877\\
0.766	-0.000844243247102226\\
0.767	-0.000854309480547372\\
0.768	-0.000863816778706438\\
0.769	-0.000872763709821515\\
0.77	-0.000881148926504567\\
0.771	-0.000888971165978419\\
0.772	-0.000896229250223289\\
0.773	-0.000902922086252807\\
0.774	-0.000909048666125379\\
0.775	-0.000914608067142145\\
0.776	-0.000919599452199732\\
0.777	-0.000924022069487827\\
0.778	-0.000927875253045229\\
0.779	-0.000931158422611265\\
0.78	-0.000933871083625282\\
0.781	-0.000936012827814946\\
0.782	-0.000937583332327027\\
0.783	-0.000938582360953519\\
0.784	-0.000939009763076199\\
0.785	-0.000938865474365675\\
0.786	-0.000938149516478063\\
0.787	-0.000936861997397824\\
0.788	-0.000935003110892131\\
0.789	-0.000932573136952632\\
0.79	-0.000929572441405724\\
0.791	-0.00092600147633985\\
0.792	-0.000921860779417246\\
0.793	-0.000917150974287074\\
0.794	-0.00091187277005367\\
0.795	-0.00090602696184629\\
0.796	-0.000899614429818825\\
0.797	-0.000892636139592221\\
0.798	-0.00088509314254801\\
0.799	-0.000876986574040386\\
0.8	-0.000868317655381697\\
0.801	-0.000859087691757033\\
0.802	-0.000849298073230185\\
0.803	-0.000838950274066219\\
0.804	-0.000828045852758075\\
0.805	-0.000816586451392995\\
0.806	-0.000804573795723054\\
0.807	-0.000792009694689261\\
0.808	-0.000778896040536113\\
0.809	-0.000765234808038691\\
0.81	-0.000751028054433932\\
0.811	-0.000736277919601339\\
0.812	-0.000720986624333081\\
0.813	-0.000705156472036777\\
0.814	-0.000688789846026561\\
0.815	-0.000671889211611067\\
0.816	-0.000654457113656012\\
0.817	-0.00063649617757943\\
0.818	-0.000618009107867843\\
0.819	-0.000598998688774503\\
0.82	-0.000579467783675411\\
0.821	-0.00055941933331043\\
0.822	-0.000538856356547492\\
0.823	-0.000517781951055016\\
0.824	-0.000496199290017222\\
0.825	-0.000474111623646099\\
0.826	-0.000451522278555194\\
0.827	-0.000428434656473019\\
0.828	-0.000404852233660349\\
0.829	-0.000380778562850245\\
0.83	-0.000356217269070719\\
0.831	-0.00033117205026371\\
0.832	-0.000305646678607783\\
0.833	-0.000279644998678988\\
0.834	-0.000253170925405791\\
0.835	-0.000226228446820098\\
0.836	-0.000198821619098893\\
0.837	-0.000170954570039817\\
0.838	-0.000142631496646179\\
0.839	-0.000113856663869778\\
0.84	-8.46344056484604e-05\\
0.841	-5.49691223264754e-05\\
0.842	-2.48652810515087e-05\\
0.843	5.67258380772598e-06\\
0.844	3.66398740885881e-05\\
0.845	6.80319260116473e-05\\
0.846	9.98440117479964e-05\\
0.847	0.000132071340966396\\
0.848	0.000164709060086443\\
0.849	0.000197752254012952\\
0.85	0.000231195946713439\\
0.851	0.000265035101548508\\
0.852	0.000299264622492045\\
0.853	0.000333879354649739\\
0.854	0.00036887408544033\\
0.855	0.000404243544165909\\
0.856	0.000439982404973701\\
0.857	0.000476085285251377\\
0.858	0.00051254674855089\\
0.859	0.000549361303173541\\
0.86	0.00058652340619338\\
0.861	0.0006240274597315\\
0.862	0.000661867816989029\\
0.863	0.00070003877803023\\
0.864	0.000738534595779427\\
0.865	0.00077734947245035\\
0.866	0.000816477562096963\\
0.867	0.000855912972692004\\
0.868	0.000895649765459744\\
0.869	0.000935681956237876\\
0.87	0.000976003516367717\\
0.871	0.00101660837311281\\
0.872	0.00105749041165252\\
0.873	0.00109864347592226\\
0.874	0.0011400613673911\\
0.875	0.00118173784973497\\
0.876	0.00122366664599063\\
0.877	0.00126584144183297\\
0.878	0.00130825588588099\\
0.879	0.00135090359089788\\
0.88	0.00139377813452117\\
0.881	0.00143687305975063\\
0.882	0.00148018187633095\\
0.883	0.00152369806234708\\
0.884	0.00156741506421382\\
0.885	0.00161132629892489\\
0.886	0.00165542515355963\\
0.887	0.00169970498614022\\
0.888	0.00174415912874913\\
0.889	0.00178878088654064\\
0.89	0.00183356354128661\\
0.891	0.00187850034626938\\
0.892	0.00192358453571382\\
0.893	0.00196880932010992\\
0.894	0.00201416788879905\\
0.895	0.00205965340981991\\
0.896	0.0021052590342901\\
0.897	0.00215097789440989\\
0.898	0.00219680310372827\\
0.899	0.00224272776240042\\
0.9	0.002288744953794\\
0.901	0.00233484774881572\\
0.902	0.0023810292034063\\
0.903	0.00242728236284661\\
0.904	0.00247360026150657\\
0.905	0.00251997592531277\\
0.906	0.00256640236920468\\
0.907	0.00261287260185772\\
0.908	0.00265937962448563\\
0.909	0.0027059164337271\\
0.91	0.00275247602225027\\
0.911	0.0027990513761659\\
0.912	0.00284563548380132\\
0.913	0.00289222132764123\\
0.914	0.00293880189399624\\
0.915	0.00298537016674827\\
0.916	0.0030319191324576\\
0.917	0.00307844178273511\\
0.918	0.00312493110933213\\
0.919	0.00317138011241187\\
0.92	0.00321778179744653\\
0.921	0.0032641291757467\\
0.922	0.00331041526680465\\
0.923	0.00335663310199669\\
0.924	0.00340277571964071\\
0.925	0.00344883617050845\\
0.926	0.00349480752015026\\
0.927	0.00354068284257577\\
0.928	0.00358645523121124\\
0.929	0.00363211779166376\\
0.93	0.003677663649034\\
0.931	0.00372308594249332\\
0.932	0.0037683778321365\\
0.933	0.003813532498556\\
0.934	0.00385854313923112\\
0.935	0.00390340297719341\\
0.936	0.00394810525695779\\
0.937	0.00399264324590916\\
0.938	0.00403701023659776\\
0.939	0.00408119954812416\\
0.94	0.00412520452479545\\
0.941	0.00416901854023815\\
0.942	0.00421263499696372\\
0.943	0.00425604732547989\\
0.944	0.00429924898794984\\
0.945	0.00434223348003349\\
0.946	0.004384994325454\\
0.947	0.00442752508693657\\
0.948	0.00446981935941386\\
0.949	0.00451187077232836\\
0.95	0.00455367299330127\\
0.951	0.00459521972771113\\
0.952	0.00463650471873013\\
0.953	0.00467752174781807\\
0.954	0.00471826463931264\\
0.955	0.00475872725729221\\
0.956	0.00479890350699049\\
0.957	0.00483878733939802\\
0.958	0.00487837274768312\\
0.959	0.00491765377043824\\
0.96	0.00495662449174849\\
0.961	0.00499527904262924\\
0.962	0.00503361160337889\\
0.963	0.00507161639866127\\
0.964	0.00510928770805565\\
0.965	0.00514661985614909\\
0.966	0.00518360722173488\\
0.967	0.00522024423519432\\
0.968	0.00525652537815909\\
0.969	0.00529244518681909\\
0.97	0.00532799825250914\\
0.971	0.00536317922002993\\
0.972	0.00539798279279803\\
0.973	0.00543240372754511\\
0.974	0.00546643684266811\\
0.975	0.00550007701158159\\
0.976	0.00553331916835713\\
0.977	0.00556615830791525\\
0.978	0.00559858948258878\\
0.979	0.00563060781006467\\
0.98	0.00566220846905774\\
0.981	0.00569338669908728\\
0.982	0.00572413780526651\\
0.983	0.00575445715719093\\
0.984	0.00578434018829245\\
0.985	0.00581378239793329\\
0.986	0.00584277935351113\\
0.987	0.0058713266871191\\
0.988	0.00589942009949361\\
0.989	0.00592705536124582\\
0.99	0.00595422830910316\\
0.991	0.00598093485171324\\
0.992	0.00600717096682021\\
0.993	0.00603293270345659\\
0.994	0.00605821618187431\\
0.995	0.00608301759439888\\
0.996	0.00610733320675196\\
0.997	0.00613115935756872\\
0.998	0.00615449245656515\\
0.999	0.00617732899135978\\
1	0.00619966552248652\\
1.001	0.00622149868615286\\
1.002	0.00624282519428455\\
1.003	0.0062636418354948\\
1.004	0.0062839454747046\\
1.005	0.0063037330541427\\
1.006	0.00632300159436136\\
1.007	0.00634174819253945\\
1.008	0.00635997002671328\\
1.009	0.00637766435229301\\
1.01	0.00639482850450726\\
1.011	0.00641145989813568\\
1.012	0.00642755602907753\\
1.013	0.00644311447275368\\
1.014	0.00645813288752827\\
1.015	0.00647260901041677\\
1.016	0.00648654066008752\\
1.017	0.00649992574169985\\
1.018	0.00651276223675348\\
1.019	0.00652504821432875\\
1.02	0.00653678182279104\\
1.021	0.00654796129379151\\
1.022	0.00655858494765058\\
1.023	0.00656865118147941\\
1.024	0.00657815847914821\\
};
\addlegendentry{$y = (H_o + H_i) / 2$}

\end{axis}
\end{tikzpicture}
